Orbifold completion of 3-categories

We develop a general theory of 3-dimensional ``orbifold completion'', to describe (generalised) orbifolds of topological quantum field theories as well as all their defects. Given a semistrict 3-category $\mathcal{T}$ with adjoints for all 1- and 2-morphisms (more precisely, a Gray category with duals), we construct the 3-category $\mathcal{T}_{\textrm{orb}}$ as a Morita category of certain $E_1$-algebras in $\mathcal{T}$ which encode triangulation invariance. We prove that in $\mathcal{T}_{\textrm{orb}}$ again all 1- and 2-morphisms have adjoints, that it contains $\mathcal{T}$ as a full subcategory, and we argue, but do not prove, that it satisfies a universal property which implies $(\mathcal{T}_{\textrm{orb}})_{\textrm{orb}} \cong \mathcal{T}_{\textrm{orb}}$. This is a categorification of the work in [CR]. Orbifold completion by design allows us to lift the orbifold construction from closed TQFT to the much richer world of defect TQFTs. We illustrate this by constructing a universal 3-dimensional state sum model with all defects from first principles, and we explain how recent work on defects between Witt equivalent Reshetikhin--Turaev theories naturally appears as a special case of orbifold completion.

==> (inline-0) <==
\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=0.0cm, >=stealth, 
	style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
	\pgfmathsetmacro{\yy}{0.2}
	\coordinate (T) at (0.5, 0.4, 0);
	\coordinate (L) at (0.5, 0, 0);
	\coordinate (R1) at (0.3, 1, 0);
	\coordinate (R2) at (0.7, 1, 0);
	% top vertices: 
	\coordinate (1T) at (0.5, 0.4, 1);
	\coordinate (1L) at (0.5, 0, 1);
	\coordinate (1R1) at (0.3, 1, );
	\coordinate (1R2) at (0.7, 1, );
	%
	% Poincare dual triangle: 
	\coordinate (p3) at (0.1, 0.1, 0.5);
	\coordinate (p2) at (0.5, 0.95, 0.5);
	\coordinate (p1) at (0.9, 0.1, 0.5);
	\fill [green!50,opacity=0.545] (R1) -- (T) -- (1T) -- (1R1);
	%
	%
	%black boundaries: 
	\draw [black,opacity=1, very thin] (R1) -- (T) -- (1T) -- (1R1) -- (R1);
	%
	%labels: 
	\fill[color=blue!60!black] (0.5,1.1,0.25) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=black] (0.45,0.6,-0.05) circle (0pt) node[left] (0up) { {\scriptsize$a$} };
	\fill[color=black] (0.5,1.1,1.17) circle (0pt) node[left] (0up) { {\scriptsize$a$} };
	\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\, , \qquad
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=0.0cm, >=stealth, 
	style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
	%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
	\coordinate (T) at (0.5, 0.4, 0);
	\coordinate (L) at (0.5, 0, 0);
	\coordinate (R1) at (0.3, 1, 0);
	\coordinate (R2) at (0.7, 1, 0);
	% top vertices: 
	\coordinate (1T) at (0.5, 0.4, 1);
	\coordinate (1L) at (0.5, 0, 1);
	\coordinate (1R1) at (0.3, 1, );
	\coordinate (1R2) at (0.7, 1, );
	%
	% Poincare dual triangle: 
	\coordinate (p3) at (0.1, 0.1, 0.5);
	\coordinate (p2) at (0.5, 0.95, 0.5);
	\coordinate (p1) at (0.9, 0.1, 0.5);
	%
	% A labels: 
	% A-plane (front)
	\fill [green!50,opacity=0.545] (L) -- (T) -- (1T) -- (1L);
	\fill [green!50,opacity=0.545] (R1) -- (T) -- (1T) -- (1R1);
	\fill [green!50,opacity=0.545] (R2) -- (T) -- (1T) -- (1R2);
	% A labels: 
	\fill[color=blue!60!black] (0.5,0.25,0.15) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.15,0.95,0.065) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.55,0.95,0.05) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	%
	%T-line: 
	\draw[string=green!30!black, ultra thick] (T) -- (1T);
	\fill[color=green!30!black] (0.5,0.43,0.5) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
	%
	% black boundaries: 
	\draw [black,opacity=1, very thin] (1T) -- (1L) -- (L) -- (T);
	\draw [black,opacity=1, very thin] (1T) -- (1R1) -- (R1) -- (T);
	\draw [black,opacity=1, very thin] (1T) -- (1R2) -- (R2) -- (T);
	\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\, , \qquad
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=0.0cm, >=stealth, 
	style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
	%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
	\coordinate (P) at (0.5, \yy, 0);
	\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
	\coordinate (L) at (0.5, 0, 0);
	\coordinate (R1) at (0.25, 1, 0);
	\coordinate (R2) at (0.5, 1, 0);
	\coordinate (R3) at (0.75, 1, 0);
	% top vertices: 
	\coordinate (Pt) at (0.5, \yy, 1);
	\coordinate (Rt) at (0.375, 0.5 + \yy/2, 1);
	\coordinate (Lt) at (0.5, 0, 1);
	\coordinate (R1t) at (0.25, 1, 1);
	\coordinate (R2t) at (0.5, 1, 1);
	\coordinate (R3t) at (0.75, 1, 1);
	%alpha: 
	\coordinate (alpha) at (0.5, 0.5, 0.5);
	%
	%T-line: 
	%
	% A-planes: 
	\fill [green!50,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
	\fill [green!50,opacity=0.545] (Pt) -- (Rt) -- (alpha);
	\fill [green!50,opacity=0.545] (Rt) -- (R1t) -- (R1) -- (P) -- (alpha);
	\fill [green!50,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
	%T-line: 
	\draw[string=green!30!black, ultra thick] (alpha) -- (Rt);
	% A-label (back): 
	% T-label (back):
	\fill[color=green!30!black] (0.5,0.77,0.77) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
	\fill [green!50,opacity=0.545] (Pt) -- (R3t) -- (R3) -- (R) -- (alpha);
	% A-plane (front)
	\fill [green!50,opacity=0.545] (P) -- (R) -- (alpha);
	%
	% T-lines: 
	\draw[string=green!30!black, ultra thick] (P) -- (alpha);
	\draw[string=green!30!black, ultra thick] (R) -- (alpha);
	\draw[string=green!30!black, ultra thick] (alpha) -- (Pt);
	%
	% labels: 
	\fill[color=green!30!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} };
	% A labels: 
	% T labels: 
	\fill[color=green!30!black] (0.5,0.35,0.24) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
	\fill[color=green!30!black] (0.5,0.72,0.21) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
	\fill[color=green!30!black] (0.5,0.4,0.71) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
	%
	% black boundaries: 
	\draw [black,opacity=1, very thin] (Pt) -- (Lt) -- (L) -- (P);
	\draw [black,opacity=1, very thin] (Pt) -- (Rt);
	\draw [black,opacity=1, very thin] (Rt) -- (R1t) -- (R1) -- (P);
	\draw [black,opacity=1, very thin] (Rt) -- (R2t) -- (R2) -- (R);
	\draw [black,opacity=1, very thin] (Pt) -- (R3t) -- (R3) -- (R);
	\draw [black,opacity=1, very thin] (P) -- (R);
	\end{tikzpicture}
\begin{tikzpicture}[thick,scale=1.77,color=blue!50!black, baseline=0.8cm, >=stealth,
	style={x={(-0.55cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
	%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
	% bottom vertices: 
	\coordinate (P) at (0.5, \yy, 0);
	\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
	\coordinate (L) at (0.5, 0, 0);
	\coordinate (R1) at (0.25, 1, 0);
	\coordinate (R2) at (0.5, 1, 0);
	\coordinate (R3) at (0.75, 1, 0);
	\coordinate (N1) at ($(R1) + (R2) - (R)$);
	\coordinate (N2) at ($(R) + 2*(R2) - 2*(R)$);
	\coordinate (N3) at ($(R3) + (R2) - (R)$);
	\coordinate (N4) at ($2*(R3) - (R)$);
	% top vertices: 
	\coordinate (Lo) at (0.5, 0, 2);
	\coordinate (Po) at (0.5, \yy, 2);
	\coordinate (O1) at ($(N1) + (0,0,2)$);
	\coordinate (O2) at ($(N2) + (0,0,2)$);
	\coordinate (O3) at ($(N3) + (0,0,2)$);
	\coordinate (O4) at ($(N4) + (0,0,2)$);
	\coordinate (A2) at ($(O2) - (R3) + (R)$);
	\coordinate (A3) at ($(O3) - 2*(R3) + 2*(R)$);
	\coordinate (A4) at ($(O4) - 3*(R3) + 3*(R)$);
	% middle vertices: 
	\coordinate (Pt) at (0.5, \yy, 1);
	\coordinate (Rt) at ($(A2) + (0,0,-1)$);
	\coordinate (Lt) at (0.5, 0, 1);
	\coordinate (M1) at ($(N1) + (0,0,1)$);
	\coordinate (M2) at ($(N2) + (0,0,1)$);
	\coordinate (M3) at ($(N3) + (0,0,1)$);
	\coordinate (M4) at ($(N4) + (0,0,1)$);
	%
	%alpha: 
	\coordinate (alphabottom) at (0.5, 0.5, 0.5);
	\coordinate (alphatop) at (0.5, 0.5, 1.5);
	%
	% A-planes:
	\fill [green!50,opacity=0.445] (P) -- (alphabottom) -- (R);
	\fill [green!60,opacity=0.445] (R) -- (alphabottom) -- ($(R3) + (0,0,1)$) -- (R3);
	\fill [green!80!orange,opacity=0.345] (P) -- (alphabottom) -- (Rt) -- (A2) -- (O1) -- (N1);
	\fill [green!50,opacity=0.345] (alphabottom) -- (Rt) -- (A2) -- (A3) -- (alphatop) -- (Pt);
	\fill [green!80,opacity=0.345] (alphatop) -- (A4) -- (A3);
	\fill[color=blue!60!black] (0.3, 0.79, 1.89) circle (0pt) node (0up) { {\scriptsize$A$} };
	\fill [green!50!yellow,opacity=0.445] (R) -- (alphabottom) -- (Rt) -- (A2) -- (O2) -- (N2);
	\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .17 with {\arrow[draw=green!30!black]{>}}}] (alphabottom) -- (Rt) -- (A2);
	\fill[color=blue!60!black] (0.6, 0.5, 2) circle (0pt) node (0up) { {\scriptsize$A$} };
	\fill [green!90!magenta,opacity=0.545] (R) -- (alphabottom) -- (Pt) -- (alphatop) -- ($(R3) + (0,0,1)$)-- (R3);
	\fill [green!80!orange,opacity=0.345] (R3) -- ($(R3) + (0,0,1)$) -- (alphatop) -- (A3) -- (O3) -- (N3);
	\draw[string=green!30!black, ultra thick] (alphatop) -- (A3); 	%T-line
	\fill [green!70!yellow,opacity=0.345] (R3) -- ($(R3) + (0,0,1)$) -- (alphatop) -- (A4) -- (O4) -- (N4);
	\fill [green!80!magenta,opacity=0.345] (L) -- (P) -- (alphabottom) -- (Pt) -- (alphatop) -- (Po) -- (Lo);
	%
	%T-lines: 
	%\draw[string=green!30!black, ultra thick] (alphabottom) -- (Pt);
	\draw[string=green!30!black, ultra thick] (P) -- (alphabottom);
	\draw[string=green!30!black, ultra thick] (R) -- (alphabottom);
	\draw[string=green!30!black, ultra thick] (R3) -- ($(R3) + (0,0,1)$);
	\draw[string=green!30!black, ultra thick] ($(R3) + (0,0,1)$) -- (alphatop);
	\draw[string=green!30!black, ultra thick] (alphatop) -- (A4);
	\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .33 with {\arrow[draw=green!30!black]{>}}}] (alphabottom) -- (Pt) -- (alphatop);
	\draw[color=green!30!black, ultra thick, rounded corners=0.5mm] (R3) --  ($(R3) + (0,0,1)$) -- (alphatop) ;
	%
	%: labels: 
	\fill[color=green!30!black] (alphabottom) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} };
	\fill[color=green!30!black] (alphatop) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} };
	%
	%\fill[color=green!30!black] (0.5,0.73,1.07) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
	\fill[color=blue!60!black] (0.5,0.25,0.15) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.5,0.55,0.11) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.5,0.85,0.04) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.57,1.29,-0.02) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.57,1.44,0.08) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.57,1.59,0.22) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.57,1.74,0.365) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	%
	%
	% black auxiliary boundaries: 
	\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (0.75, 1, 1) -- (M4);
	\draw [black,opacity=0.4141, densely dotted, semithick] (0.75, 1, 1) -- (M3);
	\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (Rt) -- (M2);
	\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (M1);
	%
	% black boundaries\draw 
	\draw [black!80!white,opacity=1, thin] (R) -- (P);
	\draw [black,opacity=1, very thin] (A2) -- (A3);
	\draw [black,opacity=1, very thin] (A4) -- (A3);
	\draw [black,opacity=1, very thin] (A2) -- (O2) -- (N2) -- (R);
	\draw [black,opacity=1, very thin] (A3) -- (O3) -- (N3) -- (R3);
	\draw [black,opacity=1, very thin] (A4) -- (O4) -- (N4) -- (R3);
	\draw [black,opacity=1, very thin] (R3) -- (R);
	\draw [black,opacity=1, very thin] (L) -- (P);
	\draw [black,opacity=1, very thin] (Po) -- (Lo) -- (L);
	\draw [black,opacity=1, very thin] (R3) -- (R);
	\draw [black,opacity=1, very thin] (A2) -- (O1) -- (N1) -- (P);
	\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
%
=
%
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=1.77,color=green!60!black, baseline=1.7cm, >=stealth, 
	style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
	%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
	% bottom vertices: 
	\coordinate (P) at (0.5, \yy, 0);
	\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
	\coordinate (L) at (0.5, 0, 0);
	\coordinate (R1) at (0.25, 1, 0);
	\coordinate (R2) at (0.5, 1, 0);
	\coordinate (R3) at (0.75, 1, 0);
	\coordinate (N1) at ($(R1) + (R2) - (R)$);
	\coordinate (N2) at ($(R) + 2*(R2) - 2*(R)$);
	\coordinate (N3) at ($(R3) + (R2) - (R)$);
	\coordinate (N4) at ($2*(R3) - (R)$);
	% 1-st floor vertices: 
	\coordinate (1P) at ($(P) + (0,0,1)$);
	\coordinate (1L) at (0.5, 0, 1);
	\coordinate (1N1) at ($(N1) + (0,0,1)$);
	\coordinate (1N2) at ($(N2) + (0,0,1)$);
	\coordinate (1N3) at ($(N3) + (0,0,1)$);
	\coordinate (1N4) at ($(N4) + (0,0,1)$);
	\coordinate (1R) at ($(R) + (0,0,1)$);
	\coordinate (1RR) at ($(R3) + (-0.25,0,1)$);
	% 2-nd floor vertices: 
	\coordinate (2P) at ($(P) + (0,0,2)$);
	\coordinate (2L) at (0.5, 0, 2);
	\coordinate (2N1) at ($(N1) + (0,0,2)$);
	\coordinate (2N2) at ($(N2) + (0,0,2)$);
	\coordinate (2N3) at ($(N3) + (0,0,2)$);
	\coordinate (2N4) at ($(N4) + (0,0,2)$);
	\coordinate (2RR) at ($(1RR) + (0,0,1)$);
	\coordinate (2R) at ($(2N3) - 2*(2N3) + 2*(2RR)$);
	% 3-rd floor vertices: 
	\coordinate (3P) at ($(P) + (0,0,3)$);
	\coordinate (3L) at (0.5, 0, 3);
	\coordinate (3N1) at ($(N1) + (0,0,3)$);
	\coordinate (3N2) at ($(N2) + (0,0,3)$);
	\coordinate (3N3) at ($(N3) + (0,0,3)$);
	\coordinate (3N4) at ($(N4) + (0,0,3)$);
	\coordinate (3RR) at ($(2RR) + (-0.25,0,1)$);
	\coordinate (3R) at ($(2R) + (0,0,1)$);
	%
	%alpha: 
	\coordinate (alpha1) at (0.5, 0.75, 0.5);
	\coordinate (alpha2) at (0.5, 0.5, 1.5);
	\coordinate (alpha3) at (0.25, 0.75, 2.5);
	%
	%psi
	\coordinate (psi) at (0.5, 0.75, 1.5);
	%
	% A-planes:
	\fill [green!80!magenta,opacity=0.345] (P) -- (1P) -- (alpha2) -- (2P) -- (3P) -- (3L) -- (L);
	\fill [green!80,opacity=0.345] (P) -- (1P) -- (alpha2) -- (2R) -- (alpha3) -- (3RR) -- (3N1) -- (N1);
	\fill [green!80!white,opacity=0.345] (alpha3) -- (3RR) -- (3R);
	\fill [green!20!white,opacity=0.345] (R) -- (alpha1) -- (1RR) -- (2RR) -- (alpha3) -- (3RR) -- (3N2) -- (N2);
	\fill[color=blue!60!black] (0.3, 0.79, 2.89) circle (0pt) node (0up) { {\scriptsize$A$} };
	\draw[string=green!30!black, ultra thick] (alpha3) -- (3RR); 	%T-line
	\fill [green!80,opacity=0.345] (R3) -- (alpha1) -- (1RR) -- (2RR) -- (alpha3) -- (3R) -- (3N3) -- (N3);
	\fill [green!50!white,opacity=0.345] (R3) -- (alpha1) -- (R);
	\fill [green!60!white,opacity=0.345] (alpha1) -- (1R) -- (alpha2) -- (2R) -- (alpha3) -- (2RR) -- (1RR);
	\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .34 with {\arrow[draw=green!30!black]{>}}}] (R3) -- (alpha1) -- (1RR) -- (2RR) -- (alpha3);
	\fill [green!20!white,opacity=0.345] (alpha2) -- (2P) -- (3P) -- (3R) -- (alpha3) -- (2R);
	\fill[color=green!60!black] (0.6, 0.5, 3) circle (0pt) node (0up) { {\scriptsize$A$} };
	\draw[string=green!30!black, ultra thick] (alpha3) -- (3R); 		%T-line
	\fill[color=green!30!black] (alpha3) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} }; 	%alpha3
	\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .3 with {\arrow[draw=green!30!black]{>}}}] (alpha2) -- (2R) -- (alpha3);
	\fill[color=blue!60!black] (psi) circle (0pt) node (0up) { {\scriptsize$A$} };
	%
	%\fill[color=green!20!black] (psi) circle (1.2pt) node[below] (0up) { {\scriptsize$\psi$} }; 	%psi
	\fill [green!80,opacity=0.345] (R3) -- (alpha1) -- (1R) -- (alpha2) -- (2P) -- (3P) -- (3N4) -- (N4);
	\fill [green!70!yellow,opacity=0.345] (P) -- (1P) -- (alpha2) -- (1R) -- (alpha1) -- (R);
	\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .3 with {\arrow[draw=green!30!black]{>}}}] (P) -- (1P) -- (alpha2);
	\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .3 with {\arrow[draw=green!30!black]{>}}}] (alpha1) -- (1R) -- (alpha2);
	\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .3 with {\arrow[draw=green!30!black]{>}}}] (alpha2) -- (2P) -- (3P);
	\draw[string=green!30!black, ultra thick] (R) -- (alpha1); 		%T-line
	\draw[string=green!30!black, ultra thick] (R3) -- (alpha1); 		%T-line
	%
	%% labels
	\fill[color=green!30!black] (alpha1) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} };
	\fill[color=green!30!black] (alpha2) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} };
	%
	%\fill[color=green!30!black] (0.5,0.73,1.07) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
	\fill[color=blue!60!black] (0.5,0.25,0.15) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.5,0.55,0.11) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.5,0.85,0.04) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.57,1.29,-0.02) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.57,1.44,0.08) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.57,1.59,0.22) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.57,1.74,0.365) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	%
	%
	% black auxiliary boundaries: 
	\draw [black,opacity=0.4141, densely dotted, semithick] (2L) -- (2P) -- (2N4);
	\draw [black,opacity=0.4141, densely dotted, semithick] (2P) -- (2N1);
	\draw [black,opacity=0.4141, densely dotted, semithick] (2R) -- (2RR) -- (2N2);
	\draw [black,opacity=0.4141, densely dotted, semithick] (2RR) -- (2N3);
	\draw [black,opacity=0.4141, densely dotted, semithick] (1L) -- (1P) -- (1N4);
	\draw [black,opacity=0.4141, densely dotted, semithick] (1R) -- (1RR) -- (1N3);
	\draw [black,opacity=0.4141, densely dotted, semithick] (1RR) -- (1N2);
	\draw [black,opacity=0.4141, densely dotted, semithick] (1P) -- (1N1);
	%
	% black boundaries: 
	\draw [black,opacity=1, very thin] (3P) -- (3L) -- (L) -- (P); 
	\draw [black,opacity=1, very thin] (N1) -- (P); 
	\draw [black,opacity=1, very thin] (3RR) -- (3N1) -- (N1) -- (3N1); 
	\draw [black,opacity=1, very thin] (3RR) -- (3R); 
	\draw [black,opacity=1, very thin] (3RR) -- (3N2) -- (N2) -- (R); 
	\draw [black,opacity=1, very thin] (3R) -- (3N3) -- (N3) -- (R3); 
	\draw [black,opacity=1, very thin] (R3) -- (R); 
	\draw [black,opacity=1, very thin] (3P) -- (3RR);
	\draw [black,opacity=1, very thin] (3P) -- (3N4) -- (N4) -- (R); 
	\draw [black,opacity=1, very thin] (P) -- (R); 
	\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\, , \qquad 
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=1.2cm, >=stealth, 
	style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
	%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
	\coordinate (P) at (0.5, \yy, 0);
	\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
	\coordinate (L) at (0.5, 0, 0);
	\coordinate (R1) at (0.25, 1, 0);
	\coordinate (R2) at (0.5, 1, 0);
	\coordinate (R3) at (0.75, 1, 0);
	% top vertices: 
	\coordinate (Pt) at (0.5, \yy, 1);
	\coordinate (Rt) at (0.375, 0.5 + \yy/2, 1);
	\coordinate (Lt) at (0.5, 0, 1);
	\coordinate (R1t) at (0.25, 1, 1);
	\coordinate (R2t) at (0.5, 1, 1);
	\coordinate (R3t) at (0.75, 1, 1);
	%alpha: 
	\coordinate (alpha) at (0.5, 0.5, 0.5);
	\coordinate (aP) at (0.5, \yy, 1);
	\coordinate (aR) at (0.375, 0.5 + \yy/2, 1);
	\coordinate (aL) at (0.5, 0, 1);
	\coordinate (aR1) at (0.25, 1, 1);
	\coordinate (aR2) at (0.5, 1, 1);
	\coordinate (aR3) at (0.75, 1, 1);
	% top vertices: 
	\coordinate (aPt) at (0.5, \yy, 2);
	\coordinate (aRt) at (0.625, 0.5 + \yy/2, 2);
	\coordinate (aLt) at (0.5, 0, 2);
	\coordinate (aR1t) at (0.25, 1, 2);
	\coordinate (aR2t) at (0.5, 1, 2);
	\coordinate (aR3t) at (0.75, 1, 2);
	%alpha: 
	\coordinate (aalpha) at (0.5, 0.5, 1.5);
	\coordinate (psi) at (0.5, 0.75, 1.5);
	%
	% A-planes: 
	\fill [green!50,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
	\fill [green!50,opacity=0.545] (Rt) -- (R1t) -- (R1) -- (P) -- (alpha);
	\fill [green!50,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
	\fill [green!50,opacity=0.545] (P) -- (R) -- (alpha);
	\fill[color=blue!60!black] (0.5,0.55,0.19) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill [green!50,opacity=0.545] (Pt) -- (R3t) -- (R3) -- (R) -- (alpha);
	\draw[string=green!30!black, ultra thick] (R) -- (alpha);
	%
	% T-lines: 
	\draw[string=green!30!black, ultra thick] (P) -- (alpha);
	%\draw[string=green!30!black, ultra thick] (alpha) -- (Pt);
	%
	% labels: 
	\fill[color=green!30!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} };
	% A labels: 
	\fill[color=blue!60!black] (0.5,0.2,0.15) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.5,0.89,0.0) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	% T labels: 
	\fill[color=green!30!black] (0.5,0.35,0.24) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
	\fill[color=green!30!black] (0.5,0.4,0.71) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
	%
	% A-planes: 
	\fill [green!50,opacity=0.545] (aL) -- (aP) -- (aalpha) -- (aPt) -- (aLt);
	\fill [green!50,opacity=0.545] (aPt) -- (aRt) -- (aalpha);
	\fill [green!50,opacity=0.545] (aPt) -- (aR1t) -- (aR1) -- (aR) -- (aalpha);
	%\fill[color=blue!60!black] (0.5,0.58,1.95) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill [green!50,opacity=0.545] (aRt) -- (aR2t) -- (aR2) -- (aR) -- (aalpha);
	% A-label (back): 
	\fill[color=blue!60!black] (0.5,0.53,1.88) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill [green!50,opacity=0.545] (aPt) -- (aR3t) -- (aR3) -- (aP) -- (aalpha);
	% A-plane 
	%%%%%%%%%%%%%%
	\fill[color=blue!60!black] (0.5,0.55,0.84) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill [green!50,opacity=0.545] (Pt) -- (aalpha) -- (Rt) -- (alpha);
	%%%%%%%%%%%%%%%
	%T-line: 
	\draw[string=green!30!black, ultra thick] (aalpha) -- (aRt);
	% T-lines: 
	\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .33 with {\arrow[draw=green!30!black]{>}}}] (alpha) -- (Rt) -- (aalpha); 
	\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .37 with {\arrow[draw=green!30!black]{>}}}] (alpha) -- (aP) -- (aalpha); 
	%\draw[string=green!30!black, ultra thick] (aR) -- (aalpha);
	\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!30!black]{>}}}] (aalpha) -- (aPt);
	%
	% labels: 
	\fill[color=green!30!black] (aalpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\bar\alpha$} };
	\fill[color=green!30!black] (0.5,0.79,0.82) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
	\fill[color=green!30!black] (0.5,0.72,0.3) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
	\fill[color=green!30!black] (0.5,0.72,1.75) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
	\fill[color=green!30!black] (0.5,0.38,1.72) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
	%
	% black boundaries: 
	\draw [black,opacity=1, very thin] (aPt) -- (aLt) -- (L) -- (P);
	\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (P);
	\draw [black,opacity=1, very thin] (aRt) -- (aR2t) -- (R2) -- (R);
	\draw [black,opacity=1, very thin] (P) -- (R3) -- (aR3t) -- (aPt);
	\draw [black,opacity=1, very thin] (P) -- (R);
	%
	% black auxiliary boundaries: 
	\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (R3t);
	\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (0.375, 0.5 + \yy/2, 1) -- (R1t);
	\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (R2t);
	\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%% 
= 
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=1.2cm, >=stealth, 
	style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
	%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
	\coordinate (P) at (0.5, \yy, 0);
	\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
	\coordinate (L) at (0.5, 0, 0);
	\coordinate (R1) at (0.25, 1, 0);
	\coordinate (R2) at (0.5, 1, 0);
	\coordinate (R3) at (0.75, 1, 0);
	% top vertices: 
	\coordinate (Pt) at (0.5, \yy, 1);
	\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
	\coordinate (Lt) at (0.5, 0, 1);
	\coordinate (R1t) at (0.25, 1, 1);
	\coordinate (R2t) at (0.5, 1, 1);
	\coordinate (R3t) at (0.75, 1, 1);
	\coordinate (aP) at (0.5, \yy, 1);
	\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
	\coordinate (aL) at (0.5, 0, 1);
	\coordinate (aR1) at (0.25, 1, 1);
	\coordinate (aR2) at (0.5, 1, 1);
	\coordinate (aR3) at (0.75, 1, 1);
	% top vertices: 
	\coordinate (aPt) at (0.5, \yy, 2);
	\coordinate (aRt) at (0.625, 0.5 + \yy/2, 2);
	\coordinate (aLt) at (0.5, 0, 2);
	\coordinate (aR1t) at (0.25, 1, 2);
	\coordinate (aR2t) at (0.5, 1, 2);
	\coordinate (aR3t) at (0.75, 1, 2);
	\fill [green!50,opacity=0.545] (P) -- (aPt) -- (aLt) -- (L);
	\fill [green!50,opacity=0.545] (P) -- (aPt) -- (aR1t) -- (R1);
	\fill [green!50,opacity=0.545] (R) -- (aRt) -- (aR2t) -- (R2);
	\fill[color=blue!60!black] (0.5,0.5,0.18) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill [green!50,opacity=0.545] (P) -- (aPt) -- (aR3t) -- (R3);
	\fill[color=blue!60!black] (0.5,0.2,0.15) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.5,0.89,0.0) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\draw[string=green!30!black, ultra thick] (P) -- (aPt);
	\fill[color=green!30!black] (0.5, 0.45 + \yy/2, 0.95) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
	\fill[color=green!30!black] (0.5, \yy, 1) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
	\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!30!black]{>}}}] (R) -- (aRt);
	%
	% black boundaries: 
	\draw [black,opacity=1, very thin] (L) -- (aLt) -- (aPt) -- (aR3t) -- (R3) -- (P) -- cycle;
	\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (P);
	\draw [black,opacity=1, very thin] (R) -- (R2) -- (aR2t) -- (aRt);
	%
	% black auxiliary boundaries: 
	\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (R1t);
	\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (R3t);
	\draw [black,opacity=0.4141, densely dotted, semithick] (R2t) -- (0.625, 0.5 + \yy/2, 1);
	\end{tikzpicture}
\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=1.2cm, >=stealth, 
	style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
	%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
	\coordinate (P) at (0.5, \yy, 0);
	\coordinate (R) at (0.375, 0.5 + \yy/2, 0);
	\coordinate (L) at (0.5, 0, 0);
	\coordinate (R1) at (0.25, 1, 0);
	\coordinate (R2) at (0.5, 1, 0);
	\coordinate (R3) at (0.5 + 2/12, \yy + -2*0.45/3, 0);
	% top vertices: 
	\coordinate (Pt) at (0.5, \yy, 1);
	\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
	\coordinate (Lt) at (0.5, 0, 1);
	\coordinate (R1t) at (0.25, 1, 1);
	\coordinate (R2t) at (0.5, 1, 1);
	\coordinate (R3t) at (0.5 + 2/12, \yy + -2*0.45/3, 1);
	%alpha: 
	\coordinate (alpha) at (0.5, 0.5, 0.5);
	\coordinate (aP) at (0.5, \yy, 1);
	\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
	\coordinate (aL) at (0.5, 0, 1);
	\coordinate (aR1) at (0.25, 1, 1);
	\coordinate (aR2) at (0.5, 1, 1);
	\coordinate (aR3) at (0.5 + 2/12, \yy + -2*0.45/3, 1);
	% top vertices: 
	\coordinate (aPt) at (0.5, \yy, 2);
	\coordinate (aRt) at (0.375, 0.5 + \yy/2, 2);
	\coordinate (aLt) at (0.5, 0, 2);
	\coordinate (aR1t) at (0.25, 1, 2);
	\coordinate (aR2t) at (0.5, 1, 2);
	\coordinate (aR3t) at (0.5 + 2/12, \yy + -2*0.45/3, 2);
	%alpha: 
	\coordinate (aalpha) at (0.5, 0.5, 1.5);
	%
	% A-planes: 
	\fill [orange!80,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (aalpha) -- (aPt) -- (aLt);
	\fill [orange!80,opacity=0.545] (R1) -- (R) -- (alpha) -- (Pt) -- (aalpha) -- (aRt) -- (aR1t);
	%%%%%%%%%%%%%%
	\fill [green!50,opacity=0.545] (aP) -- (aalpha) -- (aR) -- (alpha);
	\fill[color=blue!60!black] (0.5,0.55,0.84) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	%%%%%%%%%%%%%%%
	\draw[color=red!80!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .37 with {\arrow[draw=red!80!black]{>}}}] (alpha) -- (aP) -- (aalpha); 
	\fill [green!50,opacity=0.545] (R3) -- (P) -- (alpha) -- (Rt) -- (aalpha) -- (aPt) -- (aR3t);
	\fill [orange!80,opacity=0.545] (P) -- (alpha) -- (R);
	\fill [orange!80,opacity=0.545] (aPt) -- (aalpha) -- (aRt);
	\fill [green!50,opacity=0.545] (R2) -- (R) -- (alpha) -- (Rt) -- (aalpha) -- (aRt) -- (aR2t);
	%	\fill[color=red!80!black] (0.5,0.9,0.3) circle (0pt) node[left] (0up) { {\scriptsize$\triangleright_{M}$} };
	\fill[color=red!80!black] (0.5,0.55,0.19) circle (0pt) node[left] (0up) { {\scriptsize$M$} };
	\draw[string=red!80!black, ultra thick] (R) -- (alpha);
	%
	% T-lines: 
	\draw[color=red!80!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=red!80!black]{<}}}] (P) -- (alpha);
	%
	% labels: 
		\fill[color=green!30!black] (alpha) circle (1.2pt) node[left] (0up) {};
	% A labels: 
	\fill[color=red!80!black] (0.5,0.2,0.15) circle (0pt) node[left] (0up) { {\scriptsize$M$} };
	\fill[color=blue!60!black] (0.6, -0.06, 0.08) circle (0pt) node (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=red!80!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$M$} };
	\fill[color=red!80!black] (0.5,0.58,1.95) circle (0pt) node[left] (0up) { {\scriptsize$M$} };
	% T labels: 
	%	\fill[color=red!80!black] (0.5,0.37,0.25) circle (0pt) node[left] (0up) { {\scriptsize$\triangleright_{M}$} };
	%	\fill[color=red!80!black] (0.5,0.4,0.71) circle (0pt) node[left] (0up) { {\scriptsize$\triangleright_{M}$} };
	%
	%
	%T-line: 
	\draw[color=red!80!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=red!80!black]{>}}}] (aalpha) -- (aRt);
	%
	% T-lines: 
	\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .57 with {\arrow[draw=green!30!black]{<}}}] (alpha) -- (aR) -- (aalpha); 
	\draw[color=red!80!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=red!80!black]{<}}}] (aalpha) -- (aPt);
	%
	% labels: 
		\fill[color=green!30!black] (aalpha) circle (1.2pt) node[left] (0up) {}; 
	%	\fill[color=green!30!black] (0.5,0.73,1.07) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
	%
	% black boundaries: 
	\draw [black,opacity=1, very thin] (aPt) -- (aLt) -- (L) -- (P);
	\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (R);
	\draw [black,opacity=1, very thin] (aRt) -- (aR2t) -- (R2) -- (R);
	\draw [black,opacity=1, very thin] (P) -- (R3) -- (aR3t) -- (aPt);
	\draw [black,opacity=1, very thin] (P) -- (R);
	%
	% black auxiliary boundaries: 
	\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt);
	\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (0.375, 0.5 + \yy/2, 1) -- (R1t);
	\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (R2t);
	\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (R3t);
	\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (Pt);
	\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
= 
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=1.2cm, >=stealth, 
	style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
	%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
	\coordinate (P) at (0.5, \yy, 0);
	\coordinate (R) at (0.375, 0.5 + \yy/2, 0);
	\coordinate (L) at (0.5, 0, 0);
	\coordinate (R1) at (0.25, 1, 0);
	\coordinate (R2) at (0.5, 1, 0);
	\coordinate (R3) at (0.5 + 2/12, \yy + -2*0.45/3, 0); %(0.75, -0.25, 0);
	% top vertices: 
	\coordinate (Pt) at (0.5, \yy, 1);
	\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
	\coordinate (Lt) at (0.5, 0, 1);
	\coordinate (R1t) at (0.25, 1, 1);
	\coordinate (R2t) at (0.5, 1, 1);
	\coordinate (R3t) at (0.5 + 2/12, \yy + -2*0.45/3, 1);
	\coordinate (aP) at (0.5, \yy, 1);
	\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
	\coordinate (aL) at (0.5, 0, 1);
	\coordinate (aR1) at (0.25, 1, 1);
	\coordinate (aR2) at (0.5, 1, 1);
	\coordinate (aR3) at (0.5 + 2/12, \yy + -2*0.45/3, 1);
	% top vertices: 
	\coordinate (aPt) at (0.5, \yy, 2);
	\coordinate (aRt) at (0.375, 0.5 + \yy/2, 2);
	\coordinate (aLt) at (0.5, 0, 2);
	\coordinate (aR1t) at (0.25, 1, 2);
	\coordinate (aR2t) at (0.5, 1, 2);
	\coordinate (aR3t) at (0.5 + 2/12, \yy + -2*0.45/3, 2);
	\fill [orange!80,opacity=0.545] (P) -- (aPt) -- (aLt) -- (L);
	\fill [orange!80,opacity=0.545] (P) -- (aPt) -- (aR1t) -- (R1);
	\fill [green!50,opacity=0.545] (R) -- (aRt) -- (aR2t) -- (R2);
	%	\fill[red!80!black] (0.33, 0.5 + \yy/2, 0.94) circle (0pt) node[left] (0up) { {\scriptsize$\triangleright_{M}$} };
	\draw[color=red!80!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=red!80!black]{>}}}] (R) -- (aRt);
	\fill[color=red!80!black] (0.5,0.56,0.2) circle (0pt) node[left] (0up) { {\scriptsize$M$} };
	\fill [green!50,opacity=0.545] (P) -- (aPt) -- (aR3t) -- (R3);
	\draw[color=red!80!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=red!80!black]{<}}}] (P) -- (aPt);
	%	\fill[color=red!80!black] (0.5, \yy, 0.94) circle (0pt) node[right] (0up) { {\scriptsize$\triangleright_{M}$} };
	\fill[color=red!80!black] (0.5,0.2,0.15) circle (0pt) node[left] (0up) { {\scriptsize$M$} };
	\fill[color=blue!60!black] (0.6, -0.06, 0.08) circle (0pt) node (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=red!80!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$M$} };
	%
	% black boundaries: 
	\draw [black,opacity=1, very thin] (L) -- (aLt) -- (aPt) -- (aR3t) -- (R3) -- (P) -- cycle;
	\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (P);
	\draw [black,opacity=1, very thin] (R) -- (R2) -- (aR2t) -- (aRt);
	%
	% black auxiliary boundaries: 
	\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (R1t);
	\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (R3t);
	\draw [black,opacity=0.4141, densely dotted, semithick] (R2t) -- (0.375, 0.5 + \yy/2, 1);
	\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%%
\, , 
\qquad 
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=1.961,color=blue!50!black, baseline=0.8cm, >=stealth, 
	style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
	\coordinate (Lb) at (0, 0, 0);
	\coordinate (Rb) at (0, 1.5, 0);
	\coordinate (Rt) at (0, 1.5, 1);
	\coordinate (Lt) at (0, 0, 1);
	\coordinate (d) at (0, 0.45, 0.5);
	\coordinate (b) at (0, 1.05, 0.5);
	\fill [orange!80,opacity=0.545] (Lb) -- (Rb) -- (Rt) -- (Lt);
	\fill[color=red!80!black] (d) circle (0pt) node[left] (0up) { {\scriptsize$\triangleright_M$} };
	\fill[inner color=green!30!white,outer color=green!55!white, very thick, rounded corners=0.5mm] (d) .. controls +(0,0,0.4) and +(0,0,0.4) .. (b) -- (b) .. controls +(0,0,-0.4) and +(0,0,-0.4) .. (d);
	\draw[color=red!80!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=red!80!black]{>}}}] (d) .. controls +(0,0,0.4) and +(0,0,0.4) .. (b);
	\draw[color=red!80!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .53 with {\arrow[draw=red!80!black]{<}}}] (d) .. controls +(0,0,-0.4) and +(0,0,-0.4) .. (b);
	\fill[color=red!80!black] (0, 1.35, 0.15) circle (0pt) node (0up) { {\scriptsize$M$} };
	\fill[color=green!50!black] (0, 0.85, 0.4) circle (0pt) node (0up) { {\scriptsize$A$} };
	\fill[color=red!80!black, opacity=0.2] (0, 0.65, 0.6) circle (0pt) node (0up) { {\scriptsize$M$} };
	\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
= 
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=1.961,color=blue!50!black, baseline=0.8cm, >=stealth, 
	style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
	\coordinate (Lb) at (0, 0, 0);
	\coordinate (Rb) at (0, 1.5, 0);
	\coordinate (Rt) at (0, 1.5, 1);
	\coordinate (Lt) at (0, 0, 1);
	\coordinate (d) at (0, 0.45, 0.5);
	\coordinate (b) at (0, 1.05, 0.5);
	\fill [orange!80,opacity=0.545] (Lb) -- (Rb) -- (Rt) -- (Lt);
	\fill[color=red!80!black] (0, 1.35, 0.15) circle (0pt) node (0up) { {\scriptsize$M$} };
	\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=0.0cm, >=stealth, 
		style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
		\pgfmathsetmacro{\yy}{0.2}
		\coordinate (T) at (0.5, 0.4, 0);
		\coordinate (L) at (0.5, 0, 0);
		\coordinate (R1) at (0.3, 1, 0);
		\coordinate (R2) at (0.7, 1, 0);
		% top vertices: 
		\coordinate (1T) at (0.5, 0.4, 1);
		\coordinate (1L) at (0.5, 0, 1);
		\coordinate (1R1) at (0.3, 1, );
		\coordinate (1R2) at (0.7, 1, );
		%
		% Poincare dual triangle: 
		\coordinate (p3) at (0.1, 0.1, 0.5);
		\coordinate (p2) at (0.5, 0.95, 0.5);
		\coordinate (p1) at (0.9, 0.1, 0.5);
		\fill [green!50,opacity=0.545] (R1) -- (T) -- (1T) -- (1R1);
		%
		%
		%black boundaries: 
		\draw [black,opacity=1, very thin] (R1) -- (T) -- (1T) -- (1R1) -- (R1);
		%
		%labels: 
		\fill[color=blue!60!black] (0.5,1.1,0.25) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
		\fill[color=black] (0.45,0.6,-0.05) circle (0pt) node[left] (0up) { {\scriptsize$a$} };
		\fill[color=black] (0.5,1.1,1.17) circle (0pt) node[left] (0up) { {\scriptsize$a$} };
		\end{tikzpicture}}%%popende
	%%%%%%%%%%%%%%%%%%%%%% 
	\, , \quad
	%%%%%%%%%%%%%%%%%%%%%% 
	\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=0.0cm, >=stealth, 
		style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
		%: where to put leftmost T-line: 
		\pgfmathsetmacro{\yy}{0.2}
		\coordinate (T) at (0.5, 0.4, 0);
		\coordinate (L) at (0.5, 0, 0);
		\coordinate (R1) at (0.3, 1, 0);
		\coordinate (R2) at (0.7, 1, 0);
		% top vertices: 
		\coordinate (1T) at (0.5, 0.4, 1);
		\coordinate (1L) at (0.5, 0, 1);
		\coordinate (1R1) at (0.3, 1, );
		\coordinate (1R2) at (0.7, 1, );
		%
		% Poincare dual triangle: 
		\coordinate (p3) at (0.1, 0.1, 0.5);
		\coordinate (p2) at (0.5, 0.95, 0.5);
		\coordinate (p1) at (0.9, 0.1, 0.5);
		%
		% A labels: 
		% A-plane (front)
		\fill [green!50,opacity=0.545] (L) -- (T) -- (1T) -- (1L);
		\fill [green!50,opacity=0.545] (R1) -- (T) -- (1T) -- (1R1);
		\fill [green!50,opacity=0.545] (R2) -- (T) -- (1T) -- (1R2);
		% A labels: 
		\fill[color=blue!60!black] (0.5,0.25,0.15) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
		\fill[color=blue!60!black] (0.15,0.95,0.065) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
		\fill[color=blue!60!black] (0.55,0.95,0.05) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
		%
		%T-line: 
		\draw[string=green!30!black, ultra thick] (T) -- (1T);
		\fill[color=green!30!black] (0.5,0.43,0.5) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
		%
		% black boundaries: 
		\draw [black,opacity=1, very thin] (1T) -- (1L) -- (L) -- (T);
		\draw [black,opacity=1, very thin] (1T) -- (1R1) -- (R1) -- (T);
		\draw [black,opacity=1, very thin] (1T) -- (1R2) -- (R2) -- (T);
		\end{tikzpicture}}%%popende
	%%%%%%%%%%%%%%%%%%%%%% 
	\, , \quad
	%%%%%%%%%%%%%%%%%%%%%% 
	\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=0.0cm, >=stealth, 
		style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
		%: where to put leftmost T-line: 
		\pgfmathsetmacro{\yy}{0.2}
		\coordinate (T) at (0.5, 0.4, 0);
		\coordinate (L) at (0.5, 0, 0);
		\coordinate (R1) at (0.3, 1, 0);
		\coordinate (R2) at (0.7, 1, 0);
		% top vertices: 
		\coordinate (1T) at (0.5, 0.4, 1);
		\coordinate (1L) at (0.5, 0, 1);
		\coordinate (1R1) at (0.3, 1, );
		\coordinate (1R2) at (0.7, 1, );
		%
		% Poincare dual triangle: 
		\coordinate (p3) at (0.1, 0.1, 0.5);
		\coordinate (p2) at (0.5, 0.95, 0.5);
		\coordinate (p1) at (0.9, 0.1, 0.5);
		%
		% A labels: 
		% A-plane (front)
		\fill [green!50,opacity=0.545] (L) -- (T) -- (1T) -- (1L);
		% A labels: 
		\fill[color=blue!60!black] (0.5,0.25,0.15) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
		%
		%T-line: 
		\draw[green!80!black, ultra thick] (T) -- (1T);
		\fill[color=green!50!black] (0.5,0.4,0.5) circle (0pt) node[right] (0up) { {\scriptsize$u$} };
		%
		% black boundaries: 
		\draw [black,opacity=1, very thin] (1T) -- (1L) -- (L) -- (T);
		\end{tikzpicture}}%%popende
	%%%%%%%%%%%%%%%%%%%%%% 
	\, , \quad 
	%%%%%%%%%%%%%%%%%%%%%% 
	\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=0.0cm, >=stealth, 
		style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
		%: where to put leftmost T-line: 
		\pgfmathsetmacro{\yy}{0.2}
		\coordinate (P) at (0.5, \yy, 0);
		\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
		\coordinate (L) at (0.5, 0, 0);
		\coordinate (R1) at (0.25, 1, 0);
		\coordinate (R2) at (0.5, 1, 0);
		\coordinate (R3) at (0.75, 1, 0);
		% top vertices: 
		\coordinate (Pt) at (0.5, \yy, 1);
		\coordinate (Rt) at (0.375, 0.5 + \yy/2, 1);
		\coordinate (Lt) at (0.5, 0, 1);
		\coordinate (R1t) at (0.25, 1, 1);
		\coordinate (R2t) at (0.5, 1, 1);
		\coordinate (R3t) at (0.75, 1, 1);
		%alpha: 
		\coordinate (alpha) at (0.5, 0.5, 0.5);
		%
		%T-line: 
		%
		% A-planes: 
		\fill [green!50,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
		\fill [green!50,opacity=0.545] (Pt) -- (Rt) -- (alpha);
		\fill [green!50,opacity=0.545] (Rt) -- (R1t) -- (R1) -- (P) -- (alpha);
		\fill [green!50,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
		%T-line: 
		\draw[string=green!30!black, ultra thick] (alpha) -- (Rt);
		% A-label (back): 
		% T-label (back):
		\fill[color=green!30!black] (0.5,0.77,0.77) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
		\fill [green!50,opacity=0.545] (Pt) -- (R3t) -- (R3) -- (R) -- (alpha);
		% A-plane (front)
		\fill [green!50,opacity=0.545] (P) -- (R) -- (alpha);
		%
		% T-lines: 
		\draw[string=green!30!black, ultra thick] (P) -- (alpha);
		\draw[string=green!30!black, ultra thick] (R) -- (alpha);
		\draw[string=green!30!black, ultra thick] (alpha) -- (Pt);
		%
		% labels: 
		\fill[color=green!30!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} };
		% A labels: 
		% T labels: 
		\fill[color=green!30!black] (0.5,0.35,0.24) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
		\fill[color=green!30!black] (0.5,0.72,0.21) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
		\fill[color=green!30!black] (0.5,0.4,0.71) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
		%
		% black boundaries: 
		\draw [black,opacity=1, very thin] (Pt) -- (Lt) -- (L) -- (P);
		\draw [black,opacity=1, very thin] (Pt) -- (Rt);
		\draw [black,opacity=1, very thin] (Rt) -- (R1t) -- (R1) -- (P);
		\draw [black,opacity=1, very thin] (Rt) -- (R2t) -- (R2) -- (R);
		\draw [black,opacity=1, very thin] (Pt) -- (R3t) -- (R3) -- (R);
		\draw [black,opacity=1, very thin] (P) -- (R);
		\end{tikzpicture}}%%popende
	%%%%%%%%%%%%%%%%%%%%%% 
	\, , \quad
	%%%%%%%%%%%%%%%%%%%%%% 
	\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=0.0cm, >=stealth, 
		style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
		%: where to put leftmost T-line: 
		\pgfmathsetmacro{\yy}{0.2}
		\coordinate (T) at (0.5, 0.4, 0);
		\coordinate (L) at (0.5, 0, 0);
		\coordinate (R1) at (0.3, 1, 0);
		\coordinate (R2) at (0.7, 1, 0);
		% top vertices: 
		\coordinate (1T) at (0.5, 0.4, 1);
		\coordinate (1L) at (0.5, 0, 1);
		\coordinate (1R1) at (0.3, 1, );
		\coordinate (1R2) at (0.7, 1, );
		%
		% Poincare dual triangle: 
		\coordinate (p3) at (0.1, 0.1, 0.5);
		\coordinate (p2) at (0.5, 0.95, 0.5);
		\coordinate (p1) at (0.9, 0.1, 0.5);
		%
		% A labels: 
		% A-plane (back)
		\fill [green!50,opacity=0.545] (R1) -- (T) -- ($(T)+(0,0,0.5)$ -- (1R1);
		%
		% A labels: 
		\fill[color=blue!60!black] (0.5,0.25,0.15) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
		\fill[color=blue!60!black] (0.15,0.55,0) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
		%
		%u-line : 
		\draw[green!80!black, ultra thick] (R1) -- ($(T)+(0,0,0.5)$);
		\fill[color=green!50!black] (0.5,0.7,0.35) circle (0pt) node[right] (0up) { {\scriptsize$u$} };
		%
		%A-planes: 
		\fill [green!50,opacity=0.545] (L) -- (T) -- (1T) -- (1L);
		\fill [green!50,opacity=0.545] (R2) -- (T) -- (1T) -- (1R2);
		%
		%´T-line: 
		\draw[string=green!30!black, ultra thick] (T) -- ($(T)+(0,0,0.5)$);
		\fill[color=green!30!black] (0.5,0.43,0.25) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
		%
		% black boundaries: 
		\draw [black,opacity=1, very thin] (1T) -- (1L) -- (L) -- (T);
		\draw [black,opacity=1, very thin] (R1) -- (T);
		\draw [black,opacity=1, very thin] (1T) -- (1R2) -- (R2) -- (T);
		%
		%
		% labels: 
		\fill[color=green!30!black] ($(T)+(0,0,0.5)$) circle (1.2pt) node[left] (0up) { {\scriptsize$u^{\textrm{l}}$} };
		\end{tikzpicture}}%%popende
	%%%%%%%%%%%%%%%%%%%%%% 
	\, , \quad
	%%%%%%%%%%%%%%%%%%%%%% 
	\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=0.0cm, >=stealth, 
		style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
		%: where to put leftmost T-line: 
		\pgfmathsetmacro{\yy}{0.2}
		\coordinate (T) at (0.5, 0.4, 0);
		\coordinate (L) at (0.5, 0, 0);
		\coordinate (R1) at (0.3, 1, 0);
		\coordinate (R2) at (0.7, 1, 0);
		% top vertices: 
		\coordinate (1T) at (0.5, 0.4, 1);
		\coordinate (1L) at (0.5, 0, 1);
		\coordinate (1R1) at (0.3, 1, );
		\coordinate (1R2) at (0.7, 1, );
		%
		% Poincare dual triangle: 
		\coordinate (p3) at (0.1, 0.1, 0.5);
		\coordinate (p2) at (0.5, 0.95, 0.5);
		\coordinate (p1) at (0.9, 0.1, 0.5);
		%
		% A labels: 
		% A-plane (front)
		\fill [green!50,opacity=0.545] (L) -- (T) -- (1T) -- (1L);
		\fill [green!50,opacity=0.545] (R1) -- (T) -- (1T) -- (1R1);
		\fill [green!50,opacity=0.545] (R2) -- (T) -- ($(T)+(0,0,0.5)$);
		% A labels: 
		\fill[color=blue!60!black] (0.5,0.25,0.15) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
		\fill[color=blue!60!black] (0.55,0.8,0.07) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
		%
		%T-line: 
		\draw[string=green!30!black, ultra thick] (T) -- ($(T)+(0,0,0.5)$);
		\fill[color=green!30!black] (0.5,0.43,0.25) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
		%
		% black boundaries: 
		\draw [black,opacity=1, very thin] (1T) -- (1L) -- (L) -- (T);
		\draw [black,opacity=1, very thin] (1T) -- (1R1) -- (R1) -- (T);
		\draw [black,opacity=1, very thin] (R2) -- (T);
		%
		%u-line: 
		\draw[green!80!black, ultra thick] (R2) -- ($(T)+(0,0,0.5)$);
		%
		% labels: 
		\fill[color=green!30!black] ($(T)+(0,0,0.5)$) circle (1.2pt) node[left] (0up) { {\scriptsize$u^{\textrm{r}}$} };
		\fill[color=green!50!black] (0.5,0.6,0.25) circle (0pt) node[right] (0up) { {\scriptsize$u$} };
		\end{tikzpicture}}%%popende
	%%%%%%%%%%%%%%%%%%%%%% 
	\,,
	\ee
	i.\,e.\ a 1-morphism $A\colon a \to a$ together with 2-morphisms $\mu \colon A\btimes A \to A $ and $u\colon 1_a \to A$ and 3-isomorphisms $\alpha \colon  \mu \circ (1_A \btimes \mu) \lra \mu \circ (\mu \btimes 1_A)$, 
	$u^{\textrm{l}}\colon  \mu \circ ( u \btimes  1_A ) \lra 1_A$ 
	and 
	$u^{\textrm{r}}\colon  \mu \circ ( 1_A \btimes u   ) \lra 1_A$, 
	such that 
	\be 
	%%%%%%%%%%%%%%%%%%%%%% 
	\tikzzbox{\begin{tikzpicture}[thick,scale=1.77,color=blue!50!black, baseline=0.8cm, >=stealth,
		style={x={(-0.55cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
		%: where to put leftmost T-line: 
		\pgfmathsetmacro{\yy}{0.2}
		% bottom vertices: 
		\coordinate (P) at (0.5, \yy, 0);
		\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
		\coordinate (L) at (0.5, 0, 0);
		\coordinate (R1) at (0.25, 1, 0);
		\coordinate (R2) at (0.5, 1, 0);
		\coordinate (R3) at (0.75, 1, 0);
		\coordinate (N1) at ($(R1) + (R2) - (R)$);
		\coordinate (N2) at ($(R) + 2*(R2) - 2*(R)$);
		\coordinate (N3) at ($(R3) + (R2) - (R)$);
		\coordinate (N4) at ($2*(R3) - (R)$);
		% top vertices: 
		\coordinate (Lo) at (0.5, 0, 2);
		\coordinate (Po) at (0.5, \yy, 2);
		\coordinate (O1) at ($(N1) + (0,0,2)$);
		\coordinate (O2) at ($(N2) + (0,0,2)$);
		\coordinate (O3) at ($(N3) + (0,0,2)$);
		\coordinate (O4) at ($(N4) + (0,0,2)$);
		\coordinate (A2) at ($(O2) - (R3) + (R)$);
		\coordinate (A3) at ($(O3) - 2*(R3) + 2*(R)$);
		\coordinate (A4) at ($(O4) - 3*(R3) + 3*(R)$);
		% middle vertices: 
		\coordinate (Pt) at (0.5, \yy, 1);
		\coordinate (Rt) at ($(A2) + (0,0,-1)$);
		\coordinate (Lt) at (0.5, 0, 1);
		\coordinate (M1) at ($(N1) + (0,0,1)$);
		\coordinate (M2) at ($(N2) + (0,0,1)$);
		\coordinate (M3) at ($(N3) + (0,0,1)$);
		\coordinate (M4) at ($(N4) + (0,0,1)$);
		%
		%alpha: 
		\coordinate (alphabottom) at (0.5, 0.5, 0.5);
		\coordinate (alphatop) at (0.5, 0.5, 1.5);
		%
		% A-planes:
		\fill [green!50,opacity=0.445] (P) -- (alphabottom) -- (R);
		\fill [green!60,opacity=0.445] (R) -- (alphabottom) -- ($(R3) + (0,0,1)$) -- (R3);
		%arXiv_v3: 
			%\fill [green!80!orange,opacity=0.345] (P) -- (alphabottom) -- (Rt) -- (A2) -- (O1) -- (N1);
			 \fill [green!80!white,opacity=0.345] (P) -- (alphabottom) -- (Rt) -- (A2) -- (O1) -- (N1);
		\fill [green!50,opacity=0.345] (alphabottom) -- (Rt) -- (A2) -- (A3) -- (alphatop) -- (Pt);
		\fill [green!80,opacity=0.345] (alphatop) -- (A4) -- (A3);
		\fill[color=blue!60!black] (0.3, 0.79, 1.89) circle (0pt) node (0up) { {\scriptsize$A$} };
		%
		%arXiv_v3: 
			%\fill [green!50!yellow,opacity=0.445] (R) -- (alphabottom) -- (Rt) -- (A2) -- (O2) -- (N2);
			 \fill [green!50!white,opacity=0.445] (R) -- (alphabottom) -- (Rt) -- (A2) -- (O2) -- (N2);
		\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .17 with {\arrow[draw=green!30!black]{>}}}] (alphabottom) -- (Rt) -- (A2);
		\fill[color=blue!60!black] (0.6, 0.5, 2) circle (0pt) node (0up) { {\scriptsize$A$} };
		\fill [green!90!magenta,opacity=0.545] (R) -- (alphabottom) -- (Pt) -- (alphatop) -- ($(R3) + (0,0,1)$)-- (R3);
		%arXiv_v3: 
			%\fill [green!80!orange,opacity=0.345] (R3) -- ($(R3) + (0,0,1)$) -- (alphatop) -- (A3) -- (O3) -- (N3);
			\fill [green!80!white,opacity=0.345] (R3) -- ($(R3) + (0,0,1)$) -- (alphatop) -- (A3) -- (O3) -- (N3);
		\draw[string=green!30!black, ultra thick] (alphatop) -- (A3); 	%T-line
		%
		%arXiv_v3:
			%\fill [green!70!yellow,opacity=0.345] (R3) -- ($(R3) + (0,0,1)$) -- (alphatop) -- (A4) -- (O4) -- (N4);
			 \fill [green!70!white,opacity=0.345] (R3) -- ($(R3) + (0,0,1)$) -- (alphatop) -- (A4) -- (O4) -- (N4);
		\fill [green!80!magenta,opacity=0.345] (L) -- (P) -- (alphabottom) -- (Pt) -- (alphatop) -- (Po) -- (Lo);
		%
		%T-lines: 
		%\draw[string=green!30!black, ultra thick] (alphabottom) -- (Pt);
		\draw[string=green!30!black, ultra thick] (P) -- (alphabottom);
		\draw[string=green!30!black, ultra thick] (R) -- (alphabottom);
		\draw[string=green!30!black, ultra thick] (R3) -- ($(R3) + (0,0,1)$);
		\draw[string=green!30!black, ultra thick] ($(R3) + (0,0,1)$) -- (alphatop);
		\draw[string=green!30!black, ultra thick] (alphatop) -- (A4);
		\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .33 with {\arrow[draw=green!30!black]{>}}}] (alphabottom) -- (Pt) -- (alphatop);
		\draw[color=green!30!black, ultra thick, rounded corners=0.5mm] (R3) --  ($(R3) + (0,0,1)$) -- (alphatop) ;
		%
		%: labels: 
		\fill[color=green!30!black] (alphabottom) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} };
		\fill[color=green!30!black] (alphatop) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} };
		%
		% black auxiliary boundaries: 
		\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (0.75, 1, 1) -- (M4);
		\draw [black,opacity=0.4141, densely dotted, semithick] (0.75, 1, 1) -- (M3);
		\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (Rt) -- (M2);
		\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (M1);
		%
		% black boundaries\draw 
		\draw [black!80!white,opacity=1, thin] (R) -- (P);
		\draw [black,opacity=1, very thin] (A2) -- (A3);
		\draw [black,opacity=1, very thin] (A4) -- (A3);
		\draw [black,opacity=1, very thin] (A2) -- (O2) -- (N2) -- (R);
		\draw [black,opacity=1, very thin] (A3) -- (O3) -- (N3) -- (R3);
		\draw [black,opacity=1, very thin] (A4) -- (O4) -- (N4) -- (R3);
		\draw [black,opacity=1, very thin] (R3) -- (R);
		\draw [black,opacity=1, very thin] (L) -- (P);
		\draw [black,opacity=1, very thin] (Po) -- (Lo) -- (L);
		\draw [black,opacity=1, very thin] (R3) -- (R);
		\draw [black,opacity=1, very thin] (A2) -- (O1) -- (N1) -- (P);
		\end{tikzpicture}}%%popende
	%%%%%%%%%%%%%%%%%%%%%% 
	%
	=
	%
	%%%%%%%%%%%%%%%%%%%%%% 
	\tikzzbox{\begin{tikzpicture}[thick,scale=1.77,color=green!60!black, baseline=1.7cm, >=stealth, 
		style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
		%: where to put leftmost T-line: 
		\pgfmathsetmacro{\yy}{0.2}
		% bottom vertices: 
		\coordinate (P) at (0.5, \yy, 0);
		\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
		\coordinate (L) at (0.5, 0, 0);
		\coordinate (R1) at (0.25, 1, 0);
		\coordinate (R2) at (0.5, 1, 0);
		\coordinate (R3) at (0.75, 1, 0);
		\coordinate (N1) at ($(R1) + (R2) - (R)$);
		\coordinate (N2) at ($(R) + 2*(R2) - 2*(R)$);
		\coordinate (N3) at ($(R3) + (R2) - (R)$);
		\coordinate (N4) at ($2*(R3) - (R)$);
		% 1-st floor vertices: 
		\coordinate (1P) at ($(P) + (0,0,1)$);
		\coordinate (1L) at (0.5, 0, 1);
		\coordinate (1N1) at ($(N1) + (0,0,1)$);
		\coordinate (1N2) at ($(N2) + (0,0,1)$);
		\coordinate (1N3) at ($(N3) + (0,0,1)$);
		\coordinate (1N4) at ($(N4) + (0,0,1)$);
		\coordinate (1R) at ($(R) + (0,0,1)$);
		\coordinate (1RR) at ($(R3) + (-0.25,0,1)$);
		% 2-nd floor vertices: 
		\coordinate (2P) at ($(P) + (0,0,2)$);
		\coordinate (2L) at (0.5, 0, 2);
		\coordinate (2N1) at ($(N1) + (0,0,2)$);
		\coordinate (2N2) at ($(N2) + (0,0,2)$);
		\coordinate (2N3) at ($(N3) + (0,0,2)$);
		\coordinate (2N4) at ($(N4) + (0,0,2)$);
		\coordinate (2RR) at ($(1RR) + (0,0,1)$);
		\coordinate (2R) at ($(2N3) - 2*(2N3) + 2*(2RR)$);
		% 3-rd floor vertices: 
		\coordinate (3P) at ($(P) + (0,0,3)$);
		\coordinate (3L) at (0.5, 0, 3);
		\coordinate (3N1) at ($(N1) + (0,0,3)$);
		\coordinate (3N2) at ($(N2) + (0,0,3)$);
		\coordinate (3N3) at ($(N3) + (0,0,3)$);
		\coordinate (3N4) at ($(N4) + (0,0,3)$);
		\coordinate (3RR) at ($(2RR) + (-0.25,0,1)$);
		\coordinate (3R) at ($(2R) + (0,0,1)$);
		%
		%alpha: 
		\coordinate (alpha1) at (0.5, 0.75, 0.5);
		\coordinate (alpha2) at (0.5, 0.5, 1.5);
		\coordinate (alpha3) at (0.25, 0.75, 2.5);
		%
		%psi
		\coordinate (psi) at (0.5, 0.75, 1.5);
		%
		% A-planes:
		\fill [green!80!magenta,opacity=0.345] (P) -- (1P) -- (alpha2) -- (2P) -- (3P) -- (3L) -- (L);
		\fill [green!80,opacity=0.345] (P) -- (1P) -- (alpha2) -- (2R) -- (alpha3) -- (3RR) -- (3N1) -- (N1);
		%arXiv_v3: 
			%\fill [green!80!orange,opacity=0.345] (alpha3) -- (3RR) -- (3R);
			%\fill [green!20!orange,opacity=0.345] (R) -- (alpha1) -- (1RR) -- (2RR) -- (alpha3) -- (3RR) -- (3N2) -- (N2);
			 \fill [green!80!white,opacity=0.345] (alpha3) -- (3RR) -- (3R);
			 \fill [green!20!white,opacity=0.345] (R) -- (alpha1) -- (1RR) -- (2RR) -- (alpha3) -- (3RR) -- (3N2) -- (N2);
		\fill[color=blue!60!black] (0.3, 0.79, 2.89) circle (0pt) node (0up) { {\scriptsize$A$} };
		\draw[string=green!30!black, ultra thick] (alpha3) -- (3RR); 	%T-line
		\fill [green!80,opacity=0.345] (R3) -- (alpha1) -- (1RR) -- (2RR) -- (alpha3) -- (3R) -- (3N3) -- (N3);
		%arXiv_v3: 
			%\fill [green!50!yellow,opacity=0.345] (R3) -- (alpha1) -- (R);
			 \fill [green!50!white,opacity=0.345] (R3) -- (alpha1) -- (R);
		\fill [green!60!blue,opacity=0.345] (alpha1) -- (1R) -- (alpha2) -- (2R) -- (alpha3) -- (2RR) -- (1RR);
		\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .34 with {\arrow[draw=green!30!black]{>}}}] (R3) -- (alpha1) -- (1RR) -- (2RR) -- (alpha3);
		%arXiv_v3: 
			%\fill [green!20!orange,opacity=0.345] (alpha2) -- (2P) -- (3P) -- (3R) -- (alpha3) -- (2R);
			 \fill [green!70!white,opacity=0.345] (alpha2) -- (2P) -- (3P) -- (3R) -- (alpha3) -- (2R);
		\fill[color=green!60!black] (0.6, 0.5, 3) circle (0pt) node (0up) { {\scriptsize$A$} };
		\draw[string=green!30!black, ultra thick] (alpha3) -- (3R); 		%T-line
		\fill[color=green!30!black] (alpha3) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} }; 	%alpha3
		\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .3 with {\arrow[draw=green!30!black]{>}}}] (alpha2) -- (2R) -- (alpha3);
		\fill[color=blue!60!black] (psi) circle (0pt) node (0up) { {\scriptsize$A$} };
		%
		%\fill[color=green!20!black] (psi) circle (1.2pt) node[below] (0up) { {\scriptsize$\psi$} }; 	%psi
		\fill [green!80,opacity=0.345] (R3) -- (alpha1) -- (1R) -- (alpha2) -- (2P) -- (3P) -- (3N4) -- (N4);
		%
		%arXiv_v3: 
			%\fill [green!70!yellow,opacity=0.345] (P) -- (1P) -- (alpha2) -- (1R) -- (alpha1) -- (R);
			 \fill [green!70!white,opacity=0.345] (P) -- (1P) -- (alpha2) -- (1R) -- (alpha1) -- (R);
		\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .3 with {\arrow[draw=green!30!black]{>}}}] (P) -- (1P) -- (alpha2);
		\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .3 with {\arrow[draw=green!30!black]{>}}}] (alpha1) -- (1R) -- (alpha2);
		\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .3 with {\arrow[draw=green!30!black]{>}}}] (alpha2) -- (2P) -- (3P);
		\draw[string=green!30!black, ultra thick] (R) -- (alpha1); 		%T-line
		\draw[string=green!30!black, ultra thick] (R3) -- (alpha1); 		%T-line
		%
		%% labels
		\fill[color=green!30!black] (alpha1) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} };
		\fill[color=green!30!black] (alpha2) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} };
		%
		%
		% black auxiliary boundaries: 
		\draw [black,opacity=0.4141, densely dotted, semithick] (2L) -- (2P) -- (2N4);
		\draw [black,opacity=0.4141, densely dotted, semithick] (2P) -- (2N1);
		\draw [black,opacity=0.4141, densely dotted, semithick] (2R) -- (2RR) -- (2N2);
		\draw [black,opacity=0.4141, densely dotted, semithick] (2RR) -- (2N3);
		\draw [black,opacity=0.4141, densely dotted, semithick] (1L) -- (1P) -- (1N4);
		\draw [black,opacity=0.4141, densely dotted, semithick] (1R) -- (1RR) -- (1N3);
		\draw [black,opacity=0.4141, densely dotted, semithick] (1RR) -- (1N2);
		\draw [black,opacity=0.4141, densely dotted, semithick] (1P) -- (1N1);
		%
		% black boundaries: 
		\draw [black,opacity=1, very thin] (3P) -- (3L) -- (L) -- (P); 
		\draw [black,opacity=1, very thin] (N1) -- (P); 
		\draw [black,opacity=1, very thin] (3RR) -- (3N1) -- (N1) -- (3N1); 
		\draw [black,opacity=1, very thin] (3RR) -- (3R); 
		\draw [black,opacity=1, very thin] (3RR) -- (3N2) -- (N2) -- (R); 
		\draw [black,opacity=1, very thin] (3R) -- (3N3) -- (N3) -- (R3); 
		\draw [black,opacity=1, very thin] (R3) -- (R); 
		\draw [black,opacity=1, very thin] (3P) -- (3RR);
		\draw [black,opacity=1, very thin] (3P) -- (3N4) -- (N4) -- (R); 
		\draw [black,opacity=1, very thin] (P) -- (R); 
		\end{tikzpicture}}%%popende
	%%%%%%%%%%%%%%%%%%%%%% 
	\, , \quad 
	%%%%%%%%%%%%%%%%%%%%%% 
	\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=0.2cm, >=stealth, 
		style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
		%: where to put leftmost T-line: 
		\pgfmathsetmacro{\yy}{0.2}
		\coordinate (P) at (0.5, \yy, 0);
		\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
		\coordinate (L) at (0.5, 0, 0);
		\coordinate (R1) at (0.25, 1, 0);
		\coordinate (R2) at (0.5, 1, 0);
		\coordinate (R3) at (0.75, 1, 0);
		% top vertices: 
		\coordinate (Pt) at (0.5, \yy, 1);
		\coordinate (Rt) at (0.375, 0.5 + \yy/2, 1);
		\coordinate (Lt) at (0.5, 0, 1);
		\coordinate (R1t) at (0.25, 1, 1);
		\coordinate (R2t) at (0.5, 1, 1);
		\coordinate (R3t) at (0.75, 1, 1);
		%alpha: 
		\coordinate (alpha) at (0.5, 0.5, 0.5);
		%
		%T-line: 
		%
		% A-planes: 
		\fill [green!50,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
		\fill [green!50,opacity=0.545] (Pt) -- (Rt) -- (alpha);
		\fill [green!50,opacity=0.545] (Rt) -- (R1t) -- (R1) -- (P) -- (alpha);
		% 
		%%%%%%%%% important part:
		\fill [green!50,opacity=0.545] (R2) -- (R) -- (alpha) -- ($(alpha)+0.5*(Rt)-0.5*(alpha)$);
		\draw[green!80!black, ultra thick] (R2) -- ($(alpha)+0.5*(Rt)-0.5*(alpha)$);
		\fill[color=green!50!black] (0.5,1.03,0.28) circle (0pt) node[left] (0up) { {\scriptsize$u$} };
		\fill[color=green!30!black] ($(alpha)+0.5*(Rt)-0.5*(alpha)$) circle (1.2pt) node[right] (0up) { {\scriptsize$u^{\textrm{r}}$} };
		%%%%%%%%%
		%T-line: 
		\draw[green!30!black, ultra thick] (alpha) -- ($(alpha)+0.5*(Rt)-0.5*(alpha)$);
		% A-label (back): 
		% T-label (back):
		\fill [green!50,opacity=0.545] (Pt) -- (R3t) -- (R3) -- (R) -- (alpha);
		% A-plane (front)
		\fill [green!50,opacity=0.545] (P) -- (R) -- (alpha);
		%
		% T-lines: 
		\draw[string=green!30!black, ultra thick] (P) -- (alpha);
		\draw[string=green!30!black, ultra thick] (R) -- (alpha);
		\draw[string=green!30!black, ultra thick] (alpha) -- (Pt);
		%
		% labels: 
		\fill[color=green!30!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} };
		% A labels: 
		% T labels: 
		\fill[color=green!30!black] (0.5,0.35,0.24) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
		\fill[color=green!30!black] (0.5,0.72,0.21) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
		\fill[color=green!30!black] (0.5,0.4,0.71) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
		%
		% black boundaries: 
		\draw [black,opacity=1, very thin] (Pt) -- (Lt) -- (L) -- (P);
		\draw [black,opacity=1, very thin] (Pt) -- (Rt);
		\draw [black,opacity=1, very thin] (Rt) -- (R1t) -- (R1) -- (P);
		\draw [black,opacity=1, very thin] (R2) -- (R);
		\draw [black,opacity=1, very thin] (Pt) -- (R3t) -- (R3) -- (R);
		\draw [black,opacity=1, very thin] (P) -- (R);
		\end{tikzpicture}}%%popende
	%%%%%%%%%%%%%%%%%%%%%% 
	= 
	%%%%%%%%%%%%%%%%%%%%%% 
	\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=0.2cm, >=stealth, 
		style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
		%: where to put leftmost T-line: 
		\pgfmathsetmacro{\yy}{0.2}
		\coordinate (P) at (0.5, \yy, 0);
		\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
		\coordinate (L) at (0.5, 0, 0);
		\coordinate (R1) at (0.25, 1, 0);
		\coordinate (R2) at (0.5, 1, 0);
		\coordinate (R3) at (0.75, 1, 0);
		% top vertices: 
		\coordinate (Pt) at (0.5, \yy, 1);
		\coordinate (Rt) at (0.375, 0.5 + \yy/2, 1);
		\coordinate (Lt) at (0.5, 0, 1);
		\coordinate (R1t) at (0.25, 1, 1);
		\coordinate (R2t) at (0.5, 1, 1);
		\coordinate (R3t) at (0.75, 1, 1);
		%alpha: 
		\coordinate (alpha) at (0.5, 0.5, 0.5);
		%
		%T-line: 
		%
		% A-planes: 
		\fill [green!50,opacity=0.545] (L) -- (P) -- (Pt) -- (Lt);
		\fill [green!50,opacity=0.545] (P) -- (Pt) -- (R1t) -- (R1);
		% 
		%%%%%%%%% important part:
		\fill [green!50,opacity=0.545] (R2) -- (R) -- ($(alpha)+0.5*(R)-0.5*(alpha)$);
		\draw[green!80!black, ultra thick] (R2) -- ($(alpha)+0.5*(R)-0.5*(alpha)$);
		\fill[color=green!50!black] (0.5,0.8,0.23) circle (0pt) node[left] (0up) { {\scriptsize$u$} };
		%%%%%%%%%
		%T-line: 
		% T-label (back):
		\fill [green!50,opacity=0.545] (Pt) -- (R3t) -- (R3) -- (R) -- (P);
		%
		% T-lines: 
		\draw[string=green!30!black, ultra thick] (P) -- (Pt);
		\fill[color=green!30!black] ($(alpha)+0.5*(R)-0.5*(alpha)$) circle (1.2pt) node[above] (0up) { {\scriptsize$u^{\textrm{l}}$} };
		\draw[green!30!black, ultra thick] (R) -- ($(alpha)+0.5*(R)-0.5*(alpha)$);
		%
		% labels: 
		\fill[color=green!30!black] (0.5,0.22,0.5) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
		%
		% black boundaries: 
		\draw [black,opacity=1, very thin] (Pt) -- (Lt) -- (L) -- (P);
		\draw [black,opacity=1, very thin] (Pt) -- (Rt);
		\draw [black,opacity=1, very thin] (Rt) -- (R1t) -- (R1) -- (P);
		\draw [black,opacity=1, very thin] (R2) -- (R);
		\draw [black,opacity=1, very thin] (Pt) -- (R3t) -- (R3) -- (R);
		\draw [black,opacity=1, very thin] (P) -- (R);
		\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[ultra thick,scale=2.5,color=blue!50!black, baseline=0.3cm, >=stealth, 
		style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
		%: where to put leftmost T-line: 
		\pgfmathsetmacro{\yy}{0.2}
		\coordinate (T) at (0.5, 0.4, 0);
		\coordinate (L) at (0.5, 0, 0);
		\coordinate (R1) at (0.3, 1, 0);
		\coordinate (R2) at (0.7, 1, 0);
		% top vertices: 
		\coordinate (1T) at (0.5, 0.4, 1);
		\coordinate (1L) at (0.5, 0, 1);
		\coordinate (1R1) at (0.3, 1, );
		\coordinate (1R2) at (0.7, 1, );
		%
		% Poincare dual triangle: 
		\coordinate (p3) at (0.1, 0.1, 0.5);
		\coordinate (p2) at (0.5, 0.95, 0.5);
		\coordinate (p1) at (0.9, 0.1, 0.5);
		%
		% A-plane (front)
		\fill [orange!80,opacity=0.545] (L) -- (T) -- (1T) -- (1L);
		\fill [orange!80,opacity=0.545] (R1) -- (T) -- (1T) -- (1R1);
		\fill [green!50,opacity=0.6] (R2) -- (T) -- (1T) -- (1R2);
		%
		%T-line: 
		\draw[color=red!80!black] (T) -- (1T);
		%
		%labels: 
		\fill[color=black] (0.5,1.17,0.04) circle (0pt) node[left] (0up) { {\scriptsize$a$} };
		\fill[color=black] (0.7,0.5,0.05) circle (0pt) node[left] (0up) { {\scriptsize$a$} };
		\fill[color=black] (0.3,0.5,1.02) circle (0pt) node[left] (0up) { {\scriptsize$b$} };
		\fill[red!80!black] ($(T)+0.5*(1T)-0.5*(T)+(0,-0.02,0)$) circle (0pt) node[right] (0up) {{\scriptsize$\triangleright_{M}$}};
		\fill[color=red!80!black] (0.3,0.2,0.05) circle (0pt) node[left] (0up) { {\scriptsize$M$} };
		\fill[color=red!80!black] (0.15,0.95,0.03) circle (0pt) node[left] (0up) { {\scriptsize$M$} };
		\fill[color=green!50!black] (0.55,0.95,0.05) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
		%
		% black boundaries: 
		\draw [black,opacity=1, very thin] (1T) -- (1L) -- (L) -- (T);
		\draw [black,opacity=1, very thin] (1T) -- (1R1) -- (R1) -- (T);
		\draw [black,opacity=1, very thin] (1T) -- (1R2) -- (R2) -- (T);
		\end{tikzpicture}}%%popende
	%%%%%%%%%%%%%%%%%%%%%%
	\, , \quad 
	%%%%%%%%%%%%%%%%%%%%%% 
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=2.5,color=blue!50!black, baseline=0.3cm, >=stealth, 
		style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
		%: where to put leftmost T-line: 
		\pgfmathsetmacro{\yy}{0.2}
		\coordinate (T) at (0.5, 0.4, 0);
		\coordinate (L) at (0.5, 0, 0);
		\coordinate (R1) at (0.3, 1, 0);
		\coordinate (R2) at (0.7, 1, 0);
		% top vertices: 
		\coordinate (1T) at (0.5, 0.4, 1);
		\coordinate (1L) at (0.5, 0, 1);
		\coordinate (1R1) at (0.3, 1, );
		\coordinate (1R2) at (0.7, 1, );
		%
		% Poincare dual triangle: 
		\coordinate (p3) at (0.1, 0.1, 0.5);
		\coordinate (p2) at (0.5, 0.95, 0.5);
		\coordinate (p1) at (0.9, 0.1, 0.5);
		%
		% A-plane (front)
		\fill [orange!80,opacity=0.545] (L) -- (T) -- (1T) -- (1L);
		\fill [green!50,opacity=0.545] (R1) -- (T) -- (1T) -- (1R1);
		\fill [orange!80,opacity=0.545] (R2) -- (T) -- (1T) -- (1R2);
		%
		%T-line: 
		\draw[color=red!80!black] (T) -- (1T);
		%
		%labels: 
		\fill[color=black] (0.5,1.14,0.04) circle (0pt) node[left] (0up) { {\scriptsize$b$} };
		\fill[color=black] (0.7,0.5,0.05) circle (0pt) node[left] (0up) { {\scriptsize$a$} };
		\fill[color=black] (0.3,0.5,1.02) circle (0pt) node[left] (0up) { {\scriptsize$b$} };
		\fill[red!80!black] ($(T)+0.5*(1T)-0.5*(T)+(0,-0.02,0)$) circle (0pt) node[right] (0up) {{\scriptsize$\triangleleft_{M}$}};
		\fill[color=red!80!black] (0.3,0.2,0.05) circle (0pt) node[left] (0up) { {\scriptsize$M$} };
		\fill[color=green!50!black] (0.15,0.95,0.03) circle (0pt) node[left] (0up) { {\scriptsize$B$} };
		\fill[color=red!80!black] (0.55,0.95,0.05) circle (0pt) node[left] (0up) { {\scriptsize$M$} };
		%
		% black boundaries: 
		\draw [black,opacity=1, very thin] (1T) -- (1L) -- (L) -- (T);
		\draw [black,opacity=1, very thin] (1T) -- (1R1) -- (R1) -- (T);
		\draw [black,opacity=1, very thin] (1T) -- (1R2) -- (R2) -- (T);
		\end{tikzpicture}}%%popende
	%%%%%%%%%%%%%%%%%%%%%% 
	\ee 
	and 3-isomorphisms 
	\be 
	%%%%%%%%%%%%%%%%%%%%%% 
	\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=0.0cm, >=stealth, 
		style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
		%: where to put leftmost T-line: 
		\pgfmathsetmacro{\yy}{0.2}
		\coordinate (P) at (0.5, \yy, 0);
		\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
		\coordinate (L) at (0.5, 0, 0);
		\coordinate (R1) at (0.25, 1, 0);
		\coordinate (R2) at (0.5, 1, 0);
		\coordinate (R3) at (0.75, 1, 0);
		% top vertices: 
		\coordinate (Pt) at (0.5, \yy, 1);
		\coordinate (Rt) at (0.375, 0.5 + \yy/2, 1);
		\coordinate (Lt) at (0.5, 0, 1);
		\coordinate (R1t) at (0.25, 1, 1);
		\coordinate (R2t) at (0.5, 1, 1);
		\coordinate (R3t) at (0.75, 1, 1);
		%alpha: 
		\coordinate (alpha) at (0.5, 0.5, 0.5);
		%
		%T-line: 
		%
		% A-planes: 
		\fill [orange!80,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
		\fill [green!50,opacity=0.545] (Pt) -- (Rt) -- (alpha);
		\fill [green!50,opacity=0.545] (Rt) -- (R1t) -- (R1) -- (P) -- (alpha);
		\fill [green!50,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
		%T-line: 
		\draw[string=green!30!black, ultra thick] (alpha) -- (Rt);
		% A-label (back): 
		% T-label (back):
		\fill[color=green!30!black] (0.5,0.77,0.77) circle (0pt) node[left] (0up) { {\scriptsize$\mu_B$} };
		\fill [orange!80,opacity=0.545] (Pt) -- (R3t) -- (R3) -- (R) -- (alpha);
		% A-plane (front)
		\fill [orange!80,opacity=0.545] (P) -- (R) -- (alpha);
		%
		% T-lines: 
		\draw[string=red!80!black, ultra thick] (P) -- (alpha);
		\draw[string=red!80!black, ultra thick] (R) -- (alpha);
		\draw[string=red!80!black, ultra thick] (alpha) -- (Pt);
		%
		% labels: 
		\fill[color=red!80!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha^{\textrm{l}}_M$} };
		% A labels: 
		% T labels: 
		\fill[color=red!80!black] (0.5,0.35,0.25) circle (0pt) node[left] (0up) { {\scriptsize$\triangleleft_M$} };
		\fill[color=red!80!black] (0.5,0.8,0.21) circle (0pt) node[left] (0up) { {\scriptsize$\triangleleft_M$} };
		\fill[color=red!80!black] (0.5,0.4,0.71) circle (0pt) node[left] (0up) { {\scriptsize$\triangleleft_M$} };
		%
		% black boundaries: 
		\draw [black,opacity=1, very thin] (Pt) -- (Lt) -- (L) -- (P);
		\draw [black,opacity=1, very thin] (Pt) -- (Rt);
		\draw [black,opacity=1, very thin] (Rt) -- (R1t) -- (R1) -- (P);
		\draw [black,opacity=1, very thin] (Rt) -- (R2t) -- (R2) -- (R);
		\draw [black,opacity=1, very thin] (Pt) -- (R3t) -- (R3) -- (R);
		\draw [black,opacity=1, very thin] (P) -- (R);
		\end{tikzpicture}}%%popende
	%%%%%%%%%%%%%%%%%%%%%%
	\, , \quad 
	%%%%%%%%%%%%%%%%%%%%%% 
	\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=0.0cm, >=stealth, 
		style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
		%: where to put leftmost T-line: 
		\pgfmathsetmacro{\yy}{0.2}
		\coordinate (P) at (0.5, \yy, 0);
		\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
		\coordinate (L) at (0.5, 0, 0);
		\coordinate (R1) at (0.25, 1, 0);
		\coordinate (R2) at (0.5, 1, 0);
		\coordinate (R3) at (0.75, 1, 0);
		% top vertices: 
		\coordinate (Pt) at (0.5, \yy, 1);
		\coordinate (Rt) at (0.375, 0.5 + \yy/2, 1);
		\coordinate (Lt) at (0.5, 0, 1);
		\coordinate (R1t) at (0.25, 1, 1);
		\coordinate (R2t) at (0.5, 1, 1);
		\coordinate (R3t) at (0.75, 1, 1);
		%alpha: 
		\coordinate (alpha) at (0.5, 0.5, 0.5);
		%
		%T-line: 
		%
		% A-planes: 
		\fill [orange!80,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
		\fill [orange!80,opacity=0.545] (Pt) -- (Rt) -- (alpha);
		\fill [green!50,opacity=0.545] (Rt) -- (R1t) -- (R1) -- (P) -- (alpha);
		\fill [orange!80,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
		%T-line: 
		\draw[string=red!80!black, ultra thick] (alpha) -- (Rt);
		% A-label (back): 
		% T-label (back):
		\fill[color=red!80!black] (0.5,0.85,0.77) circle (0pt) node[left] (0up) { {\scriptsize$\triangleleft_M$} };
		\fill [green!50,opacity=0.545] (Pt) -- (R3t) -- (R3) -- (R) -- (alpha);
		% A-plane (front)
		\fill [orange!80,opacity=0.545] (P) -- (R) -- (alpha);
		%
		% T-lines: 
		\draw[string=red!80!black, ultra thick] (P) -- (alpha);
		\draw[string=red!80!black, ultra thick] (R) -- (alpha);
		\draw[string=red!80!black, ultra thick] (alpha) -- (Pt);
		%
		% labels: 
		\fill[color=red!80!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha^{\textrm{m}}_M$} };
		% A labels: 
		% T labels: 
		\fill[color=red!80!black] (0.5,0.35,0.25) circle (0pt) node[left] (0up) { {\scriptsize$\triangleleft_M$} };
		\fill[color=red!80!black] (0.5,0.8,0.21) circle (0pt) node[left] (0up) { {\scriptsize$\triangleright_M$} };
		\fill[color=red!80!black] (0.5,0.4,0.71) circle (0pt) node[left] (0up) { {\scriptsize$\triangleright_M$} };
		%
		% black boundaries: 
		\draw [black,opacity=1, very thin] (Pt) -- (Lt) -- (L) -- (P);
		\draw [black,opacity=1, very thin] (Pt) -- (Rt);
		\draw [black,opacity=1, very thin] (Rt) -- (R1t) -- (R1) -- (P);
		\draw [black,opacity=1, very thin] (Rt) -- (R2t) -- (R2) -- (R);
		\draw [black,opacity=1, very thin] (Pt) -- (R3t) -- (R3) -- (R);
		\draw [black,opacity=1, very thin] (P) -- (R);
		\end{tikzpicture}}%%popende
	%%%%%%%%%%%%%%%%%%%%%%
	\, , \quad 
	%%%%%%%%%%%%%%%%%%%%%% 
	\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=0.0cm, >=stealth, 
		style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
		%: where to put leftmost T-line: 
		\pgfmathsetmacro{\yy}{0.2}
		\coordinate (P) at (0.5, \yy, 0);
		\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
		\coordinate (L) at (0.5, 0, 0);
		\coordinate (R1) at (0.25, 1, 0);
		\coordinate (R2) at (0.5, 1, 0);
		\coordinate (R3) at (0.75, 1, 0);
		% top vertices: 
		\coordinate (Pt) at (0.5, \yy, 1);
		\coordinate (Rt) at (0.375, 0.5 + \yy/2, 1);
		\coordinate (Lt) at (0.5, 0, 1);
		\coordinate (R1t) at (0.25, 1, 1);
		\coordinate (R2t) at (0.5, 1, 1);
		\coordinate (R3t) at (0.75, 1, 1);
		%alpha: 
		\coordinate (alpha) at (0.5, 0.5, 0.5);
		%
		%T-line: 
		%
		% A-planes: 
		\fill [orange!80,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
		\fill [orange!80,opacity=0.545] (Pt) -- (Rt) -- (alpha);
		\fill [orange!80,opacity=0.545] (Rt) -- (R1t) -- (R1) -- (P) -- (alpha);
		\fill [green!50,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
		%T-line: 
		\draw[string=red!80!black, ultra thick] (alpha) -- (Rt);
		% A-label (back): 
		% T-label (back):
		\fill[color=red!80!black] (0.5,0.85,0.77) circle (0pt) node[left] (0up) { {\scriptsize$\triangleright_M$} };
		\fill [green!50,opacity=0.545] (Pt) -- (R3t) -- (R3) -- (R) -- (alpha);
		% A-plane (front)
		\fill [green!50,opacity=0.545] (P) -- (R) -- (alpha);
		%
		% T-lines: 
		\draw[string=red!80!black, ultra thick] (P) -- (alpha);
		\draw[string=green!30!black, ultra thick] (R) -- (alpha);
		\draw[string=red!80!black, ultra thick] (alpha) -- (Pt);
		%
		% labels: 
		\fill[color=red!80!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha^{\textrm{r}}_M$} };
		% A labels: 
		% T labels: 
		\fill[color=red!80!black] (0.5,0.35,0.25) circle (0pt) node[left] (0up) { {\scriptsize$\triangleright_M$} };
		\fill[color=green!30!black] (0.5,0.72,0.21) circle (0pt) node[left] (0up) { {\scriptsize$\mu_A$} };
		\fill[color=red!80!black] (0.5,0.4,0.71) circle (0pt) node[left] (0up) { {\scriptsize$\triangleright_M$} };
		%
		% black boundaries: 
		\draw [black,opacity=1, very thin] (Pt) -- (Lt) -- (L) -- (P);
		\draw [black,opacity=1, very thin] (Pt) -- (Rt);
		\draw [black,opacity=1, very thin] (Rt) -- (R1t) -- (R1) -- (P);
		\draw [black,opacity=1, very thin] (Rt) -- (R2t) -- (R2) -- (R);
		\draw [black,opacity=1, very thin] (Pt) -- (R3t) -- (R3) -- (R);
		\draw [black,opacity=1, very thin] (P) -- (R);
		\end{tikzpicture}}%%popende
	%%%%%%%%%%%%%%%%%%%%%%
	\, , \quad 
	%%%%%%%%%%%%%%%%%%%%%% 
	\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=0.0cm, >=stealth, 
		style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
		%: where to put leftmost T-line: 
		\pgfmathsetmacro{\yy}{0.2}
		\coordinate (T) at (0.5, 0.4, 0);
		\coordinate (L) at (0.5, 0, 0);
		\coordinate (R1) at (0.3, 1, 0);
		\coordinate (R2) at (0.7, 1, 0);
		% top vertices: 
		\coordinate (1T) at (0.5, 0.4, 1);
		\coordinate (1L) at (0.5, 0, 1);
		\coordinate (1R1) at (0.3, 1, );
		\coordinate (1R2) at (0.7, 1, );
		%
		% Poincare dual triangle: 
		\coordinate (p3) at (0.1, 0.1, 0.5);
		\coordinate (p2) at (0.5, 0.95, 0.5);
		\coordinate (p1) at (0.9, 0.1, 0.5);
		%
		% A labels: 
		% A-plane (back)
		\fill [green!50,opacity=0.545] (R1) -- (T) -- ($(T)+(0,0,0.5)$ -- (1R1);
		%
		% A labels: 
		\fill[color=red!80!black] (0.5,0.25,0.75) circle (0pt) node[left] (0up) { {\scriptsize$M$} };
		\fill[color=blue!60!black] (0.15,0.55,0) circle (0pt) node[left] (0up) { {\scriptsize$B$} };
		%
		%u-line : 
		\draw[green!80!black, ultra thick] (R1) -- ($(T)+(0,0,0.5)$);
		\fill[color=green!50!black] (0.5,0.7,0.35) circle (0pt) node[right] (0up) { {\scriptsize$u$} };
		%
		%A-planes: 
		\fill [orange!80,opacity=0.545] (L) -- (T) -- (1T) -- (1L);
		\fill [orange!80,opacity=0.545] (R2) -- (T) -- (1T) -- (1R2);
		%
		%´T-line: 
		\draw[string=red!80!black, ultra thick] (T) -- ($(T)+(0,0,0.5)$);
		\fill[color=red!80!black] (0.5,0.43,0.25) circle (0pt) node[left] (0up) { {\scriptsize$\triangleleft_M$} };
		%
		% black boundaries: 
		\draw [black,opacity=1, very thin] (1T) -- (1L) -- (L) -- (T);
		\draw [black,opacity=1, very thin] (R1) -- (T);
		\draw [black,opacity=1, very thin] (1T) -- (1R2) -- (R2) -- (T);
		%
		%
		% labels: 
		\fill[color=red!80!black] ($(T)+(0,0,0.5)$) circle (1.2pt) node[left] (0up) { {\scriptsize$u^{\textrm{l}}_M$} };
		\end{tikzpicture}}%%popende
	%%%%%%%%%%%%%%%%%%%%%% 
	\, , \quad
	%%%%%%%%%%%%%%%%%%%%%% 
	\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=0.0cm, >=stealth, 
		style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
		%: where to put leftmost T-line: 
		\pgfmathsetmacro{\yy}{0.2}
		\coordinate (T) at (0.5, 0.4, 0);
		\coordinate (L) at (0.5, 0, 0);
		\coordinate (R1) at (0.3, 1, 0);
		\coordinate (R2) at (0.7, 1, 0);
		% top vertices: 
		\coordinate (1T) at (0.5, 0.4, 1);
		\coordinate (1L) at (0.5, 0, 1);
		\coordinate (1R1) at (0.3, 1, );
		\coordinate (1R2) at (0.7, 1, );
		%
		% Poincare dual triangle: 
		\coordinate (p3) at (0.1, 0.1, 0.5);
		\coordinate (p2) at (0.5, 0.95, 0.5);
		\coordinate (p1) at (0.9, 0.1, 0.5);
		%
		% A labels: 
		% A-plane (front)
		\fill [orange!80,opacity=0.545] (L) -- (T) -- (1T) -- (1L);
		\fill [orange!80,opacity=0.545] (R1) -- (T) -- (1T) -- (1R1);
		\fill [green!50,opacity=0.545] (R2) -- (T) -- ($(T)+(0,0,0.5)$);
		% A labels: 
		\fill[color=red!80!black] (0.5,0.25,0.75) circle (0pt) node[left] (0up) { {\scriptsize$M$} };
		\fill[color=blue!60!black] (0.55,0.8,0.07) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
		%
		%T-line: 
		\draw[string=red!80!black, ultra thick] (T) -- ($(T)+(0,0,0.5)$);
		\fill[color=red!80!black] (0.5,0.43,0.25) circle (0pt) node[left] (0up) { {\scriptsize$\triangleright_M$} };
		%
		% black boundaries: 
		\draw [black,opacity=1, very thin] (1T) -- (1L) -- (L) -- (T);
		\draw [black,opacity=1, very thin] (1T) -- (1R1) -- (R1) -- (T);
		\draw [black,opacity=1, very thin] (R2) -- (T);
		%
		%u-line: 
		\draw[green!80!black, ultra thick] (R2) -- ($(T)+(0,0,0.5)$);
		%
		% labels: 
		\fill[color=red!80!black] ($(T)+(0,0,0.5)$) circle (1.2pt) node[left] (0up) { {\scriptsize$u^{\textrm{r}}_M$} };
		\fill[color=green!50!black] (0.5,0.6,0.25) circle (0pt) node[right] (0up) { {\scriptsize$u$} };
		\end{tikzpicture}
\begin{tikzpicture}[ultra thick,scale=0.75, baseline=1cm]
		\coordinate (s0) at (0,0);
		\coordinate (s1) at (0,1);
		\coordinate (s2) at (0,2);
		\coordinate (s3) at (0,3);
		\coordinate (v) at (-3,1.5);
		\coordinate (t) at (-4,1.5);
		\coordinate (d1) at (-1,0.5);
		\coordinate (d2) at (-2,1);
		\coordinate (u1) at (-1,2.5);
		\coordinate (u2) at (-2,2);
		%
		% lines: 
		\draw[color=orange!80,opacity=0.545] (s0) -- (v) -- (t);
		\draw[color=green!70!black,opacity=0.545] (s3) -- (v);
		\draw[color=green!70!black,opacity=0.545] (s1) -- (d1);
		\draw[color=green!70!black,opacity=0.545] (s2) -- (d2);
		%
		% vertices: 
		\fill[color=red!80!black] (v) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleleft_M$};
		\fill[color=red!80!black] (d2) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleleft_M$};
		\fill[color=red!80!black] (d1) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleleft_M$};
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%% 
	\arrow{r}{\alpha^{\textrm{l}}_M}
	\arrow{dd}[swap]{\alpha^{\textrm{l}}_M}
	& 
	%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75, baseline=1cm]
		\coordinate (s0) at (0,0);
		\coordinate (s1) at (0,1);
		\coordinate (s2) at (0,2);
		\coordinate (s3) at (0,3);
		\coordinate (v) at (-3,1.5);
		\coordinate (t) at (-4,1.5);
		\coordinate (d1) at (-1,0.5);
		\coordinate (d2) at (-2,1);
		\coordinate (u1) at (-1,2.5);
		\coordinate (u2) at (-2,2);
		%
		% lines: 
		\draw[color=orange!80,opacity=0.545] (s0) -- (v) -- (t);
		\draw[color=green!70!black,opacity=0.545] (s3) -- (v);
		\draw[color=green!70!black,opacity=0.545] (s1) -- (d1);
		\draw[color=green!70!black,opacity=0.545] (s2) -- (u1);
		%
		% vertices: 
		\fill[color=red!80!black] (v) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleleft_M$};
		\fill[color=green!30!black] (u1) circle (3pt) node[color=green!30!black, below, font=\footnotesize] {$\mu_B$};
		\fill[color=red!80!black] (d1) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleleft_M$};
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%%  
	\arrow{rd}{\alpha^{\textrm{l}}_M}
	& 
	\\
	& 
	& 
	%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75, baseline=1cm]
		\coordinate (s0) at (0,0);
		\coordinate (s1) at (0,1);
		\coordinate (s2) at (0,2);
		\coordinate (s3) at (0,3);
		\coordinate (v) at (-3,1.5);
		\coordinate (t) at (-4,1.5);
		\coordinate (d1) at (-1,0.5);
		\coordinate (d2) at (-2,1);
		\coordinate (u1) at (-1,2.5);
		\coordinate (u2) at (-2,2);
		%
		% lines: 
		\draw[color=orange!80,opacity=0.545] (s0) -- (v) -- (t);
		\draw[color=green!70!black,opacity=0.545] (s3) -- (v);
		\draw[color=green!70!black,opacity=0.545] (s1) -- (u2);
		\draw[color=green!70!black,opacity=0.545] (s2) -- (u1);
		%
		% vertices: 
		\fill[color=red!80!black] (v) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleleft_M$};
		\fill[color=green!30!black] (u1) circle (3pt) node[color=green!30!black, below, font=\footnotesize] {$\mu_B$};
		\fill[color=green!30!black] (u2) circle (3pt) node[color=green!30!black, below, font=\footnotesize] {$\mu_B$};
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%%  
	\\
	%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75, baseline=1cm]
		\coordinate (s0) at (0,0);
		\coordinate (s1) at (0,1);
		\coordinate (s2) at (0,2);
		\coordinate (s3) at (0,3);
		\coordinate (v) at (-3,1.5);
		\coordinate (t) at (-4,1.5);
		\coordinate (d1) at (-1,0.5);
		\coordinate (d2) at (-2,1);
		\coordinate (u1) at (-1,2.5);
		\coordinate (u2) at (-2,2);
		\coordinate (q) at (-1,1.5);
		%
		%
		% lines: 
		\draw[color=orange!80,opacity=0.545] (s0) -- (v) -- (t);
		\draw[color=green!70!black,opacity=0.545] (s3) -- (v);
		\draw[color=green!70!black,opacity=0.545] (s1) -- (q);
		\draw[color=green!70!black,opacity=0.545] (s2) -- (d2);
		%
		% vertices: 
		\fill[color=red!80!black] (v) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleleft_M$};
		\fill[color=red!80!black] (d2) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleleft_M$};
		\fill[color=green!30!black] (q) circle (3pt) node[color=green!30!black, below, font=\footnotesize] {$\mu_B$};
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%%  
	\arrow{r}[swap]{\alpha^{\textrm{l}}_M}
	& 
	%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75, baseline=1cm]
		\coordinate (s0) at (0,0);
		\coordinate (s1) at (0,1);
		\coordinate (s2) at (0,2);
		\coordinate (s3) at (0,3);
		\coordinate (v) at (-3,1.5);
		\coordinate (t) at (-4,1.5);
		\coordinate (d1) at (-1,0.5);
		\coordinate (d2) at (-2,1);
		\coordinate (u1) at (-1,2.5);
		\coordinate (u2) at (-2,2);
		\coordinate (q) at (-1,1.5);
		%
		%
		% lines: 
		\draw[color=orange!80,opacity=0.545] (s0) -- (v) -- (t);
		\draw[color=green!70!black,opacity=0.545] (s3) -- (v);
		\draw[color=green!70!black,opacity=0.545] (s1) -- (u2);
		\draw[color=green!70!black,opacity=0.545] (s2) -- (q);
		%
		% vertices: 
		\fill[color=red!80!black] (v) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleleft_M$};
		\fill[color=green!30!black] (u2) circle (3pt) node[color=green!30!black, below, font=\footnotesize] {$\mu_B$};
		\fill[color=green!30!black] (q) circle (3pt) node[color=green!30!black, below, font=\footnotesize] {$\mu_B$};
		\end{tikzpicture}
\begin{tikzpicture}[ultra thick,scale=0.75, baseline=1cm]
		\coordinate (s0) at (0,0);
		\coordinate (s1) at (0,1);
		\coordinate (s2) at (0,2);
		\coordinate (s3) at (0,3);
		\coordinate (v) at (-3,1.5);
		\coordinate (t) at (-4,1.5);
		\coordinate (d1) at (-1,0.5);
		\coordinate (d2) at (-2,1);
		\coordinate (u1) at (-1,2.5);
		\coordinate (u2) at (-2,2);
		%
		% lines: 
		\draw[color=orange!80,opacity=0.545] (s1) -- (d1) -- (v) -- (t);
		\draw[color=green!70!black,opacity=0.545] (s3) -- (v);
		\draw[color=green!70!black,opacity=0.545] (s0) -- (d1);
		\draw[color=green!70!black,opacity=0.545] (s2) -- (d2);
		%
		% vertices: 
		\fill[color=red!80!black] (v) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleleft_M$};
		\fill[color=red!80!black] (d2) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleleft_M$};
		\fill[color=red!80!black] (d1) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleright_M$};
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%% 
	\arrow{r}{\alpha^{\textrm{l}}_M}
	\arrow{dd}[swap]{\alpha^{\textrm{m}}_M}
	& 
	%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75, baseline=1cm]
		\coordinate (s0) at (0,0);
		\coordinate (s1) at (0,1);
		\coordinate (s2) at (0,2);
		\coordinate (s3) at (0,3);
		\coordinate (v) at (-3,1.5);
		\coordinate (t) at (-4,1.5);
		\coordinate (d1) at (-1,0.5);
		\coordinate (d2) at (-2,1);
		\coordinate (u1) at (-1,2.5);
		\coordinate (u2) at (-2,2);
		%
		% lines: 
		\draw[color=orange!80,opacity=0.545] (s1) -- (d1) -- (v) -- (t);
		\draw[color=green!70!black,opacity=0.545] (s3) -- (v);
		\draw[color=green!70!black,opacity=0.545] (s0) -- (d1);
		\draw[color=green!70!black,opacity=0.545] (s2) -- (u1);
		%
		% vertices: 
		\fill[color=red!80!black] (v) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleleft_M$};
		\fill[color=green!30!black] (u1) circle (3pt) node[color=green!30!black, below, font=\footnotesize] {$\mu_B$};
		\fill[color=red!80!black] (d1) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleright_M$};
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%%  
	\arrow{rd}{\alpha^{\textrm{m}}_M}
	& 
	\\
	& 
	& 
	%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75, baseline=1cm]
		\coordinate (s0) at (0,0);
		\coordinate (s1) at (0,1);
		\coordinate (s2) at (0,2);
		\coordinate (s3) at (0,3);
		\coordinate (v) at (-3,1.5);
		\coordinate (t) at (-4,1.5);
		\coordinate (d1) at (-1,0.5);
		\coordinate (d2) at (-2,1);
		\coordinate (u1) at (-1,2.5);
		\coordinate (u2) at (-2,2);
		%
		% lines: 
		\draw[color=orange!80,opacity=0.545] (s1) -- (u2) -- (v) -- (t);
		\draw[color=green!70!black,opacity=0.545] (s3) -- (u2);
		\draw[color=green!70!black,opacity=0.545] (s0) -- (v);
		\draw[color=green!70!black,opacity=0.545] (s2) -- (u1);
		%
		% vertices: 
		\fill[color=red!80!black] (v) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleright_M$};
		\fill[color=green!30!black] (u1) circle (3pt) node[color=green!30!black, below, font=\footnotesize] {$\mu_B$};
		\fill[color=red!80!black] (u2) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleleft_M$};
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%%  
	\\
	%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75, baseline=1cm]
		\coordinate (s0) at (0,0);
		\coordinate (s1) at (0,1);
		\coordinate (s2) at (0,2);
		\coordinate (s3) at (0,3);
		\coordinate (v) at (-3,1.5);
		\coordinate (t) at (-4,1.5);
		\coordinate (d1) at (-1,0.5);
		\coordinate (d2) at (-2,1);
		\coordinate (u1) at (-1,2.5);
		\coordinate (u2) at (-2,2);
		\coordinate (q) at (-1,1.5);
		%
		%
		% lines: 
		\draw[color=orange!80,opacity=0.545] (s1) --(q) -- (d2) -- (v) -- (t);
		\draw[color=green!70!black,opacity=0.545] (s3) -- (v);
		\draw[color=green!70!black,opacity=0.545] (s0) -- (d2);
		\draw[color=green!70!black,opacity=0.545] (s2) -- (q);
		%
		% vertices: 
		\fill[color=red!80!black] (v) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleleft_M$};
		\fill[color=red!80!black] (d2) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleright_M$};
		\fill[color=red!80!black] (q) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleleft_M$};
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%%  
	\arrow{r}[swap]{\alpha^{\textrm{m}}_M}
	& 
	%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75, baseline=1cm]
		\coordinate (s0) at (0,0);
		\coordinate (s1) at (0,1);
		\coordinate (s2) at (0,2);
		\coordinate (s3) at (0,3);
		\coordinate (v) at (-3,1.5);
		\coordinate (t) at (-4,1.5);
		\coordinate (d1) at (-1,0.5);
		\coordinate (d2) at (-2,1);
		\coordinate (u1) at (-1,2.5);
		\coordinate (u2) at (-2,2);
		\coordinate (q) at (-1,1.5);
		%
		%
		% lines: 
		\draw[color=orange!80,opacity=0.545] (s1) -- (q) -- (u2) -- (v) -- (t);
		\draw[color=green!70!black,opacity=0.545] (s3) -- (u2);
		\draw[color=green!70!black,opacity=0.545] (s2) -- (q);
		\draw[color=green!70!black,opacity=0.545] (s0) -- (v);
		%
		% vertices: 
		\fill[color=red!80!black] (v) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleright_M$};
		\fill[color=red!80!black] (u2) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleleft_M$};
		\fill[color=red!80!black] (q) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleleft_M$};
		\end{tikzpicture}
\begin{tikzpicture}[ultra thick,scale=0.75, baseline=1cm]
		\coordinate (s0) at (0,0);
		\coordinate (s1) at (0,1);
		\coordinate (s2) at (0,2);
		\coordinate (s3) at (0,3);
		\coordinate (v) at (-3,1.5);
		\coordinate (t) at (-4,1.5);
		\coordinate (d1) at (-1,0.5);
		\coordinate (d2) at (-2,1);
		\coordinate (u1) at (-1,2.5);
		\coordinate (u2) at (-2,2);
		%
		% lines: 
		\draw[color=orange!80,opacity=0.545] (s2) -- (q) -- (d2) -- (v) -- (t);
		\draw[color=green!70!black,opacity=0.545] (s3) -- (v);
		\draw[color=green!70!black,opacity=0.545] (s0) -- (d2);
		\draw[color=green!70!black,opacity=0.545] (s1) -- (d1);
		%
		% vertices: 
		\fill[color=red!80!black] (v) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleleft_M$};
		\fill[color=red!80!black] (d2) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleright_M$};
		\fill[color=green!30!black] (d1) circle (3pt) node[color=green!30!black, below, font=\footnotesize] {$\mu_A$};
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%% 
	\arrow{r}{\alpha^{\textrm{m}}_M}
	\arrow{dd}[swap]{\alpha^{\textrm{r}}_M}
	& 
	%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75, baseline=1cm]
		\coordinate (s0) at (0,0);
		\coordinate (s1) at (0,1);
		\coordinate (s2) at (0,2);
		\coordinate (s3) at (0,3);
		\coordinate (v) at (-3,1.5);
		\coordinate (t) at (-4,1.5);
		\coordinate (d1) at (-1,0.5);
		\coordinate (d2) at (-2,1);
		\coordinate (u1) at (-1,2.5);
		\coordinate (u2) at (-2,2);
		%
		% lines: 
		\draw[color=orange!80,opacity=0.545] (s2) -- (u1) -- (v) -- (t);
		\draw[color=green!70!black,opacity=0.545] (s3) -- (u1);
		\draw[color=green!70!black,opacity=0.545] (s0) -- (v);
		\draw[color=green!70!black,opacity=0.545] (s1) -- (d1);
		%
		% vertices: 
		\fill[color=red!80!black] (v) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleright_M$};
		\fill[color=red!80!black] (u1) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleleft_M$};
		\fill[color=green!30!black] (d1) circle (3pt) node[color=green!30!black, below, font=\footnotesize] {$\mu_A$};
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%%  
	\arrow{rd}{\alpha^{\textrm{r}}_M}
	& 
	\\
	& 
	& 
	%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75, baseline=1cm]
		\coordinate (s0) at (0,0);
		\coordinate (s1) at (0,1);
		\coordinate (s2) at (0,2);
		\coordinate (s3) at (0,3);
		\coordinate (v) at (-3,1.5);
		\coordinate (t) at (-4,1.5);
		\coordinate (d1) at (-1,0.5);
		\coordinate (d2) at (-2,1);
		\coordinate (u1) at (-1,2.5);
		\coordinate (u2) at (-2,2);
		%
		% lines: 
		\draw[color=orange!80,opacity=0.545] (s2) -- (u1) -- (v) -- (t);
		\draw[color=green!70!black,opacity=0.545] (s3) -- (u1);
		\draw[color=green!70!black,opacity=0.545] (s0) -- (v);
		\draw[color=green!70!black,opacity=0.545] (s1) -- (u2);
		%
		% vertices: 
		\fill[color=red!80!black] (v) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleright_M$};
		\fill[color=red!80!black] (u1) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleleft_M$};
		\fill[color=red!80!black] (u2) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleright_M$};
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%%  
	\\
	%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75, baseline=1cm]
		\coordinate (s0) at (0,0);
		\coordinate (s1) at (0,1);
		\coordinate (s2) at (0,2);
		\coordinate (s3) at (0,3);
		\coordinate (v) at (-3,1.5);
		\coordinate (t) at (-4,1.5);
		\coordinate (d1) at (-1,0.5);
		\coordinate (d2) at (-2,1);
		\coordinate (u1) at (-1,2.5);
		\coordinate (u2) at (-2,2);
		\coordinate (q) at (-1,1.5);
		%
		%
		% lines: 
		\draw[color=orange!80,opacity=0.545] (s2) -- (q) -- (d2) -- (v) -- (t);
		\draw[color=green!70!black,opacity=0.545] (s3) -- (v);
		\draw[color=green!70!black,opacity=0.545] (s0) -- (d2);
		\draw[color=green!70!black,opacity=0.545] (s1) -- (q);
		%
		% vertices: 
		\fill[color=red!80!black] (v) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleleft_M$};
		\fill[color=red!80!black] (d2) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleright_M$};
		\fill[color=red!80!black] (q) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleright_M$};
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%%  
	\arrow{r}[swap]{\alpha^{\textrm{m}}_M}
	& 
	%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75, baseline=1cm]
		\coordinate (s0) at (0,0);
		\coordinate (s1) at (0,1);
		\coordinate (s2) at (0,2);
		\coordinate (s3) at (0,3);
		\coordinate (v) at (-3,1.5);
		\coordinate (t) at (-4,1.5);
		\coordinate (d1) at (-1,0.5);
		\coordinate (d2) at (-2,1);
		\coordinate (u1) at (-1,2.5);
		\coordinate (u2) at (-2,2);
		\coordinate (q) at (-1,1.5);
		%
		%
		% lines: 
		\draw[color=orange!80,opacity=0.545] (s2) -- (q) -- (u2) -- (v) -- (t);
		\draw[color=green!70!black,opacity=0.545] (s3) -- (u2);
		\draw[color=green!70!black,opacity=0.545] (s1) -- (q);
		\draw[color=green!70!black,opacity=0.545] (s0) -- (v);
		%
		% vertices: 
		\fill[color=red!80!black] (v) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleright_M$};
		\fill[color=red!80!black] (u2) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleleft_M$};
		\fill[color=red!80!black] (q) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleright_M$};
		\end{tikzpicture}
\begin{tikzpicture}[ultra thick,scale=0.7, baseline=1cm]
		\coordinate (s0) at (0,0);
		\coordinate (s1) at (0,1);
		\coordinate (s2) at (0,2);
		\coordinate (s3) at (0,3);
		\coordinate (v) at (-3,1.5);
		\coordinate (t) at (-4,1.5);
		\coordinate (d1) at (-1,0.5);
		\coordinate (d2) at (-2,1);
		\coordinate (u1) at (-1,2.5);
		\coordinate (u2) at (-2,2);
		%
		% lines: 
		\draw[color=orange!80,opacity=0.545] (s3) -- (u1) -- (v) -- (t);
		\draw[color=green!70!black,opacity=0.545] (s2) -- (d2);
		\draw[color=green!70!black,opacity=0.545] (s0) -- (v);
		\draw[color=green!70!black,opacity=0.545] (s1) -- (d1);
		%
		% vertices: 
		\fill[color=red!80!black] (v) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleright_M$};
		\fill[color=green!30!black] (d2) circle (3pt) node[color=green!30!black, below, font=\footnotesize] {$\mu_A$};
		\fill[color=green!30!black] (d1) circle (3pt) node[color=green!30!black, below, font=\footnotesize] {$\mu_A$};
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%% 
	\arrow{r}{\alpha^{\textrm{r}}_M}
	\arrow{dd}[swap]{\alpha_A}
	& 
	%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.7, baseline=1cm]
		\coordinate (s0) at (0,0);
		\coordinate (s1) at (0,1);
		\coordinate (s2) at (0,2);
		\coordinate (s3) at (0,3);
		\coordinate (v) at (-3,1.5);
		\coordinate (t) at (-4,1.5);
		\coordinate (d1) at (-1,0.5);
		\coordinate (d2) at (-2,1);
		\coordinate (u1) at (-1,2.5);
		\coordinate (u2) at (-2,2);
		%
		% lines: 
		\draw[color=orange!80,opacity=0.545] (s3) -- (v) -- (t);
		\draw[color=green!70!black,opacity=0.545] (s2) -- (u1);
		\draw[color=green!70!black,opacity=0.545] (s0) -- (v);
		\draw[color=green!70!black,opacity=0.545] (s1) -- (d1);
		%
		% vertices: 
		\fill[color=red!80!black] (v) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleright_M$};
		\fill[color=red!80!black] (u1) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleright_M$};
		\fill[color=green!30!black] (d1) circle (3pt) node[color=green!30!black, below, font=\footnotesize] {$\mu_A$};
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%%  
	\arrow{rd}{\alpha^{\textrm{r}}_M}
	& 
	\\
	& 
	& 
	%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.7, baseline=1cm]
		\coordinate (s0) at (0,0);
		\coordinate (s1) at (0,1);
		\coordinate (s2) at (0,2);
		\coordinate (s3) at (0,3);
		\coordinate (v) at (-3,1.5);
		\coordinate (t) at (-4,1.5);
		\coordinate (d1) at (-1,0.5);
		\coordinate (d2) at (-2,1);
		\coordinate (u1) at (-1,2.5);
		\coordinate (u2) at (-2,2);
		%
		% lines: 
		\draw[color=orange!80,opacity=0.545] (s3) -- (v) -- (t);
		\draw[color=green!70!black,opacity=0.545] (s2) -- (u1);
		\draw[color=green!70!black,opacity=0.545] (s0) -- (v);
		\draw[color=green!70!black,opacity=0.545] (s1) -- (u2);
		%
		% vertices: 
		\fill[color=red!80!black] (v) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleright_M$};
		\fill[color=red!80!black] (u1) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleright_M$};
		\fill[color=red!80!black] (u2) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleright_M$};
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%%  
	\\
	%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.7, baseline=1cm]
		\coordinate (s0) at (0,0);
		\coordinate (s1) at (0,1);
		\coordinate (s2) at (0,2);
		\coordinate (s3) at (0,3);
		\coordinate (v) at (-3,1.5);
		\coordinate (t) at (-4,1.5);
		\coordinate (d1) at (-1,0.5);
		\coordinate (d2) at (-2,1);
		\coordinate (u1) at (-1,2.5);
		\coordinate (u2) at (-2,2);
		\coordinate (q) at (-1,1.5);
		%
		%
		% lines: 
		\draw[color=orange!80,opacity=0.545] (s3) -- (v) -- (t);
		\draw[color=green!70!black,opacity=0.545] (s2) -- (q) -- (d2) -- (v);
		\draw[color=green!70!black,opacity=0.545] (s0) -- (d2);
		\draw[color=green!70!black,opacity=0.545] (s1) -- (q);
		%
		% vertices: 
		\fill[color=red!80!black] (v) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleright_M$};
		\fill[color=green!30!black] (d2) circle (3pt) node[color=green!30!black, below, font=\footnotesize] {$\mu_A$};
		\fill[color=green!30!black] (q) circle (3pt) node[color=green!30!black, below, font=\footnotesize] {$\mu_A$};
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%%  
	\arrow{r}[swap]{\alpha^{\textrm{r}}_M}
	& 
	%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.7, baseline=1cm]
		\coordinate (s0) at (0,0);
		\coordinate (s1) at (0,1);
		\coordinate (s2) at (0,2);
		\coordinate (s3) at (0,3);
		\coordinate (v) at (-3,1.5);
		\coordinate (t) at (-4,1.5);
		\coordinate (d1) at (-1,0.5);
		\coordinate (d2) at (-2,1);
		\coordinate (u1) at (-1,2.5);
		\coordinate (u2) at (-2,2);
		\coordinate (q) at (-1,1.5);
		%
		%
		% lines: 
		\draw[color=orange!80,opacity=0.545] (s3) -- (v) -- (t);
		\draw[color=green!70!black,opacity=0.545] (s2) -- (q);
		\draw[color=green!70!black,opacity=0.545] (s1) -- (u2);
		\draw[color=green!70!black,opacity=0.545] (s0) -- (v);
		%
		% vertices: 
		\fill[color=red!80!black] (v) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleright_M$};
		\fill[color=red!80!black] (u2) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleright_M$};
		\fill[color=green!30!black] (q) circle (3pt) node[color=green!30!black, below, font=\footnotesize] {$\mu_A$};
		\end{tikzpicture}
\begin{tikzpicture}[ultra thick,scale=0.7, baseline=0cm]
		\coordinate (s0) at (0,-1);
		\coordinate (s1) at (0,1);
		\coordinate (v) at (-2,0);
		\coordinate (t) at (-3,0);
		\coordinate (d) at (-1,-0.5);
		\coordinate (u) at (-1,0.5);
		\coordinate (q) at (-0.25,0);
		%
		% lines: 
		\draw[color=orange!80,opacity=0.545] (s1) -- (v) -- (t);
		\draw[color=green!70!black,opacity=0.545] (s0) -- (v);
		\draw[color=green!70!black,opacity=0.545] (q) -- (u);
		%
		% vertices: 
		\fill[color=red!80!black] (v) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleright_M$};
		\fill[color=red!80!black] (u) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleright_M$};
		\fill[color=green!80!black] (q) circle (3pt) node[color=green!80!black, below, font=\footnotesize] {$u_A$};
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%% 
	\arrow{rd}{u^{\textrm{r}}_M}
	& 
	\\
	& 
	%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.7, baseline=0cm]
		\coordinate (s0) at (0,-1);
		\coordinate (s1) at (0,1);
		\coordinate (v) at (-2,0);
		\coordinate (t) at (-3,0);
		\coordinate (d) at (-1,-0.5);
		\coordinate (u) at (-1,0.5);
		\coordinate (q) at (-0.25,0);
		%
		% lines: 
		\draw[color=orange!80,opacity=0.545] (s1) -- (v) -- (t);
		\draw[color=green!70!black,opacity=0.545] (s0) -- (v);
		%
		% vertices: 
		\fill[color=red!80!black] (v) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleright_M$};
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%% 
	\\
	%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.7, baseline=0cm]
		\coordinate (s0) at (0,-1);
		\coordinate (s1) at (0,1);
		\coordinate (v) at (-2,0);
		\coordinate (t) at (-3,0);
		\coordinate (d) at (-1,-0.5);
		\coordinate (u) at (-1,0.5);
		\coordinate (q) at (-0.25,0);
		%
		% lines: 
		\draw[color=orange!80,opacity=0.545] (s1) -- (v) -- (t);
		\draw[color=green!70!black,opacity=0.545] (s0) -- (v);
		\draw[color=green!70!black,opacity=0.545] (q) -- (d);
		%
		% vertices: 
		\fill[color=red!80!black] (v) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleright_M$};
		\fill[color=green!30!black] (d) circle (3pt) node[color=green!30!black, below, font=\footnotesize] {$\mu_A$};
		\fill[color=green!80!black] (q) circle (3pt) node[color=green!80!black, below, font=\footnotesize] {$u_A$};
		\end{tikzpicture}
\begin{tikzpicture}[ultra thick,scale=0.7, baseline=0cm]
		\coordinate (s0) at (0,-1);
		\coordinate (s1) at (0,1);
		\coordinate (v) at (-2,0);
		\coordinate (t) at (-3,0);
		\coordinate (d) at (-1,-0.5);
		\coordinate (u) at (-1,0.5);
		\coordinate (q) at (-0.25,0);
		%
		% lines: 
		\draw[color=orange!80,opacity=0.545] (s0) -- (v) -- (t);
		\draw[color=green!70!black,opacity=0.545] (s1) -- (v);
		\draw[color=green!70!black,opacity=0.545] (q) -- (u);
		%
		% vertices: 
		\fill[color=red!80!black] (v) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleleft_M$};
		\fill[color=green!30!black] (u) circle (3pt) node[color=green!30!black, below, font=\footnotesize] {$\mu_B$};
		\fill[color=green!80!black] (q) circle (3pt) node[color=green!80!black, below, font=\footnotesize] {$u_B$};
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%% 
	\arrow{rd}{u^{\textrm{r}}_B}
	& 
	\\
	& 
	%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.7, baseline=0cm]
		\coordinate (s0) at (0,-1);
		\coordinate (s1) at (0,1);
		\coordinate (v) at (-2,0);
		\coordinate (t) at (-3,0);
		\coordinate (d) at (-1,-0.5);
		\coordinate (u) at (-1,0.5);
		\coordinate (q) at (-0.25,0);
		%
		% lines: 
		\draw[color=orange!80,opacity=0.545] (s0) -- (v) -- (t);
		\draw[color=green!70!black,opacity=0.545] (s1) -- (v);
		%
		% vertices: 
		\fill[color=red!80!black] (v) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleleft_M$};
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%% 
	\\
	%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.7, baseline=0cm]
		\coordinate (s0) at (0,-1);
		\coordinate (s1) at (0,1);
		\coordinate (v) at (-2,0);
		\coordinate (t) at (-3,0);
		\coordinate (d) at (-1,-0.5);
		\coordinate (u) at (-1,0.5);
		\coordinate (q) at (-0.25,0);
		%
		% lines: 
		\draw[color=orange!80,opacity=0.545] (s0) -- (v) -- (t);
		\draw[color=green!70!black,opacity=0.545] (s1) -- (v);
		\draw[color=green!70!black,opacity=0.545] (q) -- (d);
		%
		% vertices: 
		\fill[color=red!80!black] (v) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleleft_M$};
		\fill[color=red!80!black] (d) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleleft_M$};
		\fill[color=green!80!black] (q) circle (3pt) node[color=green!80!black, below, font=\footnotesize] {$u_B$};
		\end{tikzpicture}
\begin{tikzpicture}[ultra thick,scale=0.7, baseline=0cm]
		\coordinate (s) at (0,0);
		\coordinate (s1) at (0,1);
		\coordinate (v) at (-2,0);
		\coordinate (v2) at (-1,0);
		\coordinate (t) at (-3,0);
		\coordinate (q) at (-0.25,-0.5);
		%
		% lines: 
		\draw[color=orange!80,opacity=0.545] (s) -- (t);
		\draw[color=green!70!black,opacity=0.545] (s1) -- (v);
		\draw[color=green!70!black,opacity=0.545] (q) -- (v2);
		%
		% vertices: 
		\fill[color=red!80!black] (v) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleleft_M$};
		\fill[color=red!80!black] (v2) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleright_M$};
		\fill[color=green!80!black] (q) circle (3pt) node[color=green!80!black, below, font=\footnotesize] {$u_A$};
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%% 
	\arrow{dd}[swap]{\alpha^{\textrm{m}}_M}
	\arrow{rd}{u^{\textrm{r}}_M}
	& 
	\\
	& 
	%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.7, baseline=0cm]
		\coordinate (s) at (0,0);
		\coordinate (s1) at (0,1);
		\coordinate (v) at (-2,0);
		\coordinate (v2) at (-1,0);
		\coordinate (t) at (-3,0);
		\coordinate (q) at (-1.25,-0.5);
		%
		% lines: 
		\draw[color=orange!80,opacity=0.545] (s) -- (t);
		\draw[color=green!70!black,opacity=0.545] (s1) -- (v2);
		%
		% vertices: 
		\fill[color=red!80!black] (v2) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleright_M$};
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%% 
	\\
	%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.7, baseline=0cm]
		\coordinate (s) at (0,0);
		\coordinate (s1) at (0,1);
		\coordinate (v) at (-2,0);
		\coordinate (v2) at (-1,0);
		\coordinate (t) at (-3,0);
		\coordinate (q) at (-1.25,-0.5);
		%
		% lines: 
		\draw[color=orange!80,opacity=0.545] (s) -- (t);
		\draw[color=green!70!black,opacity=0.545] (s1) -- (v2);
		\draw[color=green!70!black,opacity=0.545] (q) -- (v);
		%
		% vertices: 
		\fill[color=red!80!black] (v) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleright_M$};
		\fill[color=red!80!black] (v2) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleleft_M$};
		\fill[color=green!80!black] (q) circle (3pt) node[color=green!80!black, below, font=\footnotesize] {$u_A$};
		\end{tikzpicture}
\begin{tikzpicture}[ultra thick,scale=0.7, baseline=0cm]
		\coordinate (s) at (0,0);
		\coordinate (s1) at (0,-1);
		\coordinate (v) at (-2,0);
		\coordinate (v2) at (-1,0);
		\coordinate (t) at (-3,0);
		\coordinate (q) at (-0.25,0.5);
		%
		% lines: 
		\draw[color=orange!80,opacity=0.545] (s) -- (t);
		\draw[color=green!70!black,opacity=0.545] (s1) -- (v);
		\draw[color=green!70!black,opacity=0.545] (q) -- (v2);
		%
		% vertices: 
		\fill[color=red!80!black] (v) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleright_M$};
		\fill[color=red!80!black] (v2) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleleft_M$};
		\fill[color=green!80!black] (q) circle (3pt) node[color=green!80!black, below, font=\footnotesize] {$u_B$};
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%% 
	\arrow{rd}{u^{\textrm{l}}_M}
	& 
	\\
	& 
	%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.7, baseline=0cm]
		\coordinate (s) at (0,0);
		\coordinate (s1) at (0,-1);
		\coordinate (v) at (-2,0);
		\coordinate (v2) at (-1,0);
		\coordinate (t) at (-3,0);
		\coordinate (q) at (-1.25,0.5);
		%
		% lines: 
		\draw[color=white] (0,1) -- (-1,0);
		\draw[color=orange!80,opacity=0.545] (s) -- (t);
		\draw[color=green!70!black,opacity=0.545] (s1) -- (v2);
		%
		% vertices: 
		\fill[color=red!80!black] (v2) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleright_M$};
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%% 
	\\
	%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.7, baseline=0cm]
		\coordinate (s) at (0,0);
		\coordinate (s1) at (0,-1);
		\coordinate (v) at (-2,0);
		\coordinate (v2) at (-1,0);
		\coordinate (t) at (-3,0);
		\coordinate (q) at (-1.25,0.5);
		%
		% lines: 
		\draw[color=orange!80,opacity=0.545] (s) -- (t);
		\draw[color=green!70!black,opacity=0.545] (s1) -- (v2);
		\draw[color=green!70!black,opacity=0.545] (q) -- (v);
		%
		% vertices: 
		\fill[color=red!80!black] (v) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleleft_M$};
		\fill[color=red!80!black] (v2) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleright_M$};
		\fill[color=green!80!black] (q) circle (3pt) node[color=green!80!black, below, font=\footnotesize] {$u_B$};
		\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[ultra thick,scale=2.5,color=blue!50!black, baseline=0.3cm, >=stealth, 
		style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
		%: where to put leftmost T-line: 
		\pgfmathsetmacro{\yy}{0.2}
		\coordinate (T) at (0.5, 0.4, 0);
		\coordinate (L) at (0.5, 0, 0);
		\coordinate (R1) at (0.3, 1, 0);
		\coordinate (R2) at (0.7, 1, 0);
		% top vertices: 
		\coordinate (1T) at (0.5, 0.4, 1);
		\coordinate (1L) at (0.5, 0, 1);
		\coordinate (1R1) at (0.3, 1, );
		\coordinate (1R2) at (0.7, 1, );
		%
		% Poincare dual triangle: 
		\coordinate (p3) at (0.1, 0.1, 0.5);
		\coordinate (p2) at (0.5, 0.95, 0.5);
		\coordinate (p1) at (0.9, 0.1, 0.5);
		%
		% A-plane (front)
		\fill [orange!80,opacity=0.545] (R1) -- (T) -- (1T) -- (1R1);
		%
		%F-line: 
		\draw[blue!50!black] ($(T)+0.5*(R1)-0.5*(T)+(0,0,0)$) -- ($(T)+0.5*(R1)-0.5*(T)+(0,0,1)$);
		%
		%labels:
		\fill[color=red!80!black] (0.15,0.42,-0.05) circle (0pt) node[left] (0up) { {\scriptsize$M'$} };
		\fill[color=red!80!black] (0.15,0.93,0.03) circle (0pt) node[left] (0up) { {\scriptsize$M$} };
		\fill[color=blue!60!black] ($(T)+0.5*(R1)-0.5*(T)+(0,-0.02,0.5)$) circle (0pt) node[right] (0up) { {\scriptsize$F$} };
		%
		% black boundaries: 
		%	\draw [black,opacity=1, very thin] (1T) -- (1L) -- (L) -- (T);
		\draw [black,opacity=1, very thin] (1T) -- (1R1) -- (R1) -- (T) -- (1T);
		%	\draw [black,opacity=1, very thin] (1T) -- (1R2) -- (R2) -- (T);
		%
		%
		\end{tikzpicture}}%%popende
	%%%%%%%%%%%%%%%%%%%%%% 
	\, , \quad 
	%\triangleright_F 
	%= 
	%%%%%%%%%%%%%%%%%%%%%% 
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=2.5,color=blue!50!black, baseline=0.3cm, >=stealth, 
		style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
		%: where to put leftmost T-line: 
		\pgfmathsetmacro{\yy}{0.2}
		\coordinate (T) at (0.5, 0.4, 0);
		\coordinate (L) at (0.5, 0, 0);
		\coordinate (R1) at (0.3, 1, 0);
		\coordinate (R2) at (0.7, 1, 0);
		% top vertices: 
		\coordinate (1T) at (0.5, 0.4, 1);
		\coordinate (1L) at (0.5, 0, 1);
		\coordinate (1R1) at (0.3, 1, );
		\coordinate (1R2) at (0.7, 1, );
		%
		% Poincare dual triangle: 
		\coordinate (p3) at (0.1, 0.1, 0.5);
		\coordinate (p2) at (0.5, 0.95, 0.5);
		\coordinate (p1) at (0.9, 0.1, 0.5);
		%
		% A-plane (front)
		\fill [orange!80,opacity=0.545] (L) -- (T) -- (1T) -- (1L);
		\fill [orange!80,opacity=0.545] (R1) -- (T) -- (1T) -- (1R1);
		%
		% F-line START %%%%%%%%%%%%%%%%%%%%%%
		\draw[color=blue!50!black] 
		($(T)+0.8*(R1)-0.8*(T)+(0,0,1)$) .. controls +(0,0,-0.5) and +(0,0,0.67) .. ($(T)+0.8*(L)-0.8*(T)+(0,0,0)$);
		% F-line END %%%%%%%%%%%%%%%%%%%%%%
		%
		\fill [green!50,opacity=0.6] (R2) -- (T) -- (1T) -- (1R2);
		%
		%T-line: 
		\draw[color=red!80!black] (T) -- (1T);
		%
		%labels: 
		\fill[color=black] (0.5,1.17,0.04) circle (0pt) node[left] (0up) { {\scriptsize$a$} };
		\fill[color=black] (0.7,0.5,0.05) circle (0pt) node[left] (0up) { {\scriptsize$a$} };
		\fill[color=black] (0.3,0.5,1.02) circle (0pt) node[left] (0up) { {\scriptsize$b$} };
		\fill[red!80!black] (0.5, 0.38, 0.08) circle (0pt) node[right] (0up) {{\scriptsize$\triangleright_{M}$}};
		\fill[red!80!black] (0.5, 0.38, 0.8) circle (0pt) node[right] (0up) {{\scriptsize$\triangleright_{M'}$}};
		\fill[color=red!80!black] (0.3,0.25,0.05) circle (0pt) node[left] (0up) { {\scriptsize$M$} };
		\fill[color=red!80!black] (0.15,0.93,0.03) circle (0pt) node[left] (0up) { {\scriptsize$M$} };
		\fill[color=green!50!black] (0.55,0.95,0.05) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
		\fill[color=red!80!black] (0.6, 0.2, 0.75) circle (0pt) node (0up) { {\scriptsize$M'$} };
		\fill[color=blue!60!black] ($(T)+0.8*(L)-0.8*(T)+(0,0,0)$) circle (0pt) node[below] (0up) { {\scriptsize$F$} };
		\fill[color=blue!60!black] ($(T)+0.8*(R1)-0.8*(T)+(0,0,1)$) circle (0pt) node[above] (0up) { {\scriptsize$F$} };
		\fill[color=black] ($(T)+0.53*(1T)-0.53*(T)$) circle (1pt) node[left] (0up) { };
		\fill[color=black] ($(T)+0.53*(1T)-0.53*(T)+(0,0,-0.05)$) circle (0pt) node[right] (0up) { {\scriptsize$\triangleright_F$} };
		%
		% black boundaries: 
		\draw [black,opacity=1, very thin] (1T) -- (1L) -- (L) -- (T);
		\draw [black,opacity=1, very thin] (1T) -- (1R1) -- (R1) -- (T);
		\draw [black,opacity=1, very thin] (1T) -- (1R2) -- (R2) -- (T);
		\end{tikzpicture}}%%popende
	%%%%%%%%%%%%%%%%%%%%%% 
	\, , \quad 
	%\triangleleft_F
	%= 
	%%%%%%%%%%%%%%%%%%%%%% 
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=2.5,color=blue!50!black, baseline=0.3cm, >=stealth, 
		style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
		%: where to put leftmost T-line: 
		\pgfmathsetmacro{\yy}{0.2}
		\coordinate (T) at (0.5, 0.4, 0);
		\coordinate (L) at (0.5, 0, 0);
		\coordinate (R1) at (0.3, 1, 0);
		\coordinate (R2) at (0.7, 1, 0);
		% top vertices: 
		\coordinate (1T) at (0.5, 0.4, 1);
		\coordinate (1L) at (0.5, 0, 1);
		\coordinate (1R1) at (0.3, 1, );
		\coordinate (1R2) at (0.7, 1, );
		%
		% Poincare dual triangle: 
		\coordinate (p3) at (0.1, 0.1, 0.5);
		\coordinate (p2) at (0.5, 0.95, 0.5);
		\coordinate (p1) at (0.9, 0.1, 0.5);
		%
		% A-plane (front)
		\fill [orange!80,opacity=0.545] (L) -- (T) -- (1T) -- (1L);
		\fill [green!50,opacity=0.545] (R1) -- (T) -- (1T) -- (1R1);
		\fill [orange!80,opacity=0.545] (R2) -- (T) -- (1T) -- (1R2);
		%
		% F-line START %%%%%%%%%%%%%%%%%%%%%%
		\draw[color=blue!50!black] 
		($(T)+0.8*(R2)-0.8*(T)+(0,0,1)$) .. controls +(0,0,-0.54) and +(0,0,0.69) .. ($(T)+0.8*(L)-0.8*(T)+(0,0,0)$);
		% F-line END %%%%%%%%%%%%%%%%%%%%%%
		%
		%
		%T-line: 
		\draw[color=red!80!black] (T) -- (1T);
		%
		%labels: 
		\fill[color=black] (0.5,1.14,0.04) circle (0pt) node[left] (0up) { {\scriptsize$b$} };
		\fill[color=black] (0.7,0.5,0.05) circle (0pt) node[left] (0up) { {\scriptsize$a$} };
		\fill[color=black] (0.3,0.5,1.02) circle (0pt) node[left] (0up) { {\scriptsize$b$} };
		\fill[red!80!black] (0.5, 0.41, 0.1) circle (0pt) node[right] (0up) {\hspace{-0.6cm}{\scriptsize$\triangleleft_{M}$}};
		\fill[red!80!black] (0.5, 0.45, 0.75) circle (0pt) node[left] (0up) {{\scriptsize$\triangleleft_{M'}$}};
		\fill[color=red!80!black] (0.3,0.29,0.17) circle (0pt) node[left] (0up) { {\scriptsize$M$} };
		\fill[color=green!50!black] (0.15,0.95,0.03) circle (0pt) node[left] (0up) { {\scriptsize$B$} };
		\fill[color=red!80!black] (0.55,0.95,0.05) circle (0pt) node[left] (0up) { {\scriptsize$M$} };
		\fill[color=red!80!black] (0.6, 0.2, 0.97) circle (0pt) node (0up) { {\scriptsize$M'$} };
		\fill[color=blue!60!black] ($(T)+0.8*(R2)-0.8*(T)+(0,0,1)$) circle (0pt) node[above] (0up) { {\scriptsize$F$} };
		\fill[color=blue!60!black] ($(T)+0.8*(L)-0.8*(T)+(0,0,0)$) circle (0pt) node[below] (0up) { {\scriptsize$F$} };
		\fill[black] ($(T)+0.5*(1T)-0.5*(T)$) circle (1pt) node[left] (0up) {};
		\fill[black] ($(T)+0.5*(1T)-0.5*(T)+(0,0.02,0.03)$) circle (0pt) node[left] (0up) { {\scriptsize$\triangleleft_F$} };
		%
		% black boundaries: 
		\draw [black,opacity=1, very thin] (1T) -- (1L) -- (L) -- (T);
		\draw [black,opacity=1, very thin] (1T) -- (1R1) -- (R1) -- (T);
		\draw [black,opacity=1, very thin] (1T) -- (1R2) -- (R2) -- (T);
		\end{tikzpicture}}%%popende
	%%%%%%%%%%%%%%%%%%%%%% 
	\ee 
	in~$\tric$ such that 
	\begin{align}
	%%%%%%%%%%%%%%%%%%%%%% 
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=2.5,color=blue!50!black, baseline=0.3cm, >=stealth, 
		style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
		%: where to put leftmost T-line: 
		\pgfmathsetmacro{\yy}{0.2}
		\coordinate (P) at (0.5, \yy, 0);
		\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
		\coordinate (L) at (0.5, 0, 0);
		\coordinate (R1) at (0.25, 1, 0);
		\coordinate (R2) at (0.5, 1, 0);
		\coordinate (R3) at (0.75, 1, 0);
		% top vertices: 
		\coordinate (Pt) at (0.5, \yy, 1);
		\coordinate (Rt) at (0.375, 0.5 + \yy/2, 1);
		\coordinate (Lt) at (0.5, 0, 1);
		\coordinate (R1t) at (0.25, 1, 1);
		\coordinate (R2t) at (0.5, 1, 1);
		\coordinate (R3t) at (0.75, 1, 1);
		%alpha: 
		\coordinate (alpha) at (0.5, 0.5, 0.5);
		%
		%T-line: 
		%
		% A-planes: 
		\fill [orange!80,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
		\fill [orange!80,opacity=0.545] (Pt) -- (Rt) -- (alpha);
		\fill [orange!80,opacity=0.545] (Rt) -- (R1t) -- (R1) -- (P) -- (alpha);
		% F-line START %%%%%%%%%%%%%%%%%%%%%%
		\draw[color=blue!50!black] 
		($(P)+0.5*(L)-0.5*(P)$) .. controls +(0,0,0.4) and +(0,0,-1) .. ($(Rt)+0.8*(R1t)-0.8*(Rt)$);
		% F-line END %%%%%%%%%%%%%%%%%%%%%%
		\fill [green!50,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
		%
		%
		%T-line: 
		\draw[string=red!80!black, ultra thick] (alpha) -- (Rt);
		% A-label (back): 
		% T-label (back):
		\fill[color=red!80!black] (0.5,0.88,0.77) circle (0pt) node[left] (0up) { {\scriptsize$\triangleright_{M'}$} };
		\fill [green!50,opacity=0.545] (Pt) -- (R3t) -- (R3) -- (R) -- (alpha);
		% A-plane (front)
		\fill [green!50,opacity=0.545] (P) -- (R) -- (alpha);
		%
		% T-lines: 
		\draw[red!80!black, ultra thick] (P) -- (alpha);
		\draw[string=green!30!black, ultra thick] (R) -- (alpha);
		\draw[string=red!80!black, ultra thick] (alpha) -- (Pt);
		%
		% labels: 
		\fill[color=red!80!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha^{\textrm{r}}_{M'}$} };
		% A labels: 
		% T labels: 
		\fill[color=green!30!black] (0.5,0.72,0.21) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
		\fill[color=red!80!black] (0.5,0.4,0.71) circle (0pt) node[left] (0up) { {\scriptsize$\triangleright_{M'}$} };
		\fill[color=black] ($(P)+0.5*(alpha)-0.5*(P)$) circle (1.2pt) node[left] (0up) {};
		\fill[color=black] ($(P)+0.5*(alpha)-0.5*(P)+(0,0,0.04)$) circle (0pt) node[left] (0up) { {\scriptsize$\triangleright_F$} };
		\fill[color=blue!60!black] ($(P)+0.5*(L)-0.5*(P)$) circle (0pt) node[below] (0up) { {\scriptsize$F$} };
		%
		% black boundaries: 
		\draw [black,opacity=1, very thin] (Pt) -- (Lt) -- (L) -- (P);
		\draw [black,opacity=1, very thin] (Pt) -- (Rt);
		\draw [black,opacity=1, very thin] (Rt) -- (R1t) -- (R1) -- (P);
		\draw [black,opacity=1, very thin] (Rt) -- (R2t) -- (R2) -- (R);
		\draw [black,opacity=1, very thin] (Pt) -- (R3t) -- (R3) -- (R);
		\draw [black,opacity=1, very thin] (P) -- (R);
		\end{tikzpicture}}%%popende
	%%%%%%%%%%%%%%%%%%%%%%
	& 
	= 
	%%%%%%%%%%%%%%%%%%%%%% 
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=2.5,color=blue!50!black, baseline=0.3cm, >=stealth, 
		style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
		%: where to put leftmost T-line: 
		\pgfmathsetmacro{\yy}{0.2}
		\coordinate (P) at (0.5, \yy, 0);
		\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
		\coordinate (L) at (0.5, 0, 0);
		\coordinate (R1) at (0.25, 1, 0);
		\coordinate (R2) at (0.5, 1, 0);
		\coordinate (R3) at (0.75, 1, 0);
		% top vertices: 
		\coordinate (Pt) at (0.5, \yy, 1);
		\coordinate (Rt) at (0.375, 0.5 + \yy/2, 1);
		\coordinate (Lt) at (0.5, 0, 1);
		\coordinate (R1t) at (0.25, 1, 1);
		\coordinate (R2t) at (0.5, 1, 1);
		\coordinate (R3t) at (0.75, 1, 1);
		%alpha: 
		\coordinate (alpha) at (0.5, 0.5, 0.5);
		%
		%T-line: 
		%
		% A-planes: 
		\fill [orange!80,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
		\fill [orange!80,opacity=0.545] (Pt) -- (Rt) -- (alpha);
		\fill [orange!80,opacity=0.545] (Rt) -- (R1t) -- (R1) -- (P) -- (alpha);
		% F-line START %%%%%%%%%%%%%%%%%%%%%%
		\draw[color=blue!50!black] 
		($(P)+0.5*(L)-0.5*(P)$) .. controls +(0,0,1) and +(0,0,-0.4) .. ($(Rt)+0.8*(R1t)-0.8*(Rt)$);
		% F-line END %%%%%%%%%%%%%%%%%%%%%%
		\fill [green!50,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
		%
		%T-line: 
		\draw[red!80!black, ultra thick] (alpha) -- (Rt);
		\fill[color=black] ($(Rt)+0.49*(alpha)-0.49*(Rt)$) circle (1.2pt) node[right] (0up) {}; 
		\fill[color=black] ($(Rt)+0.49*(alpha)-0.49*(Rt)+(0,0,-0.05)$) circle (0pt) node[right] (0up) { {\scriptsize$\triangleright_F$} };
		\fill [green!50,opacity=0.545] (Pt) -- (R3t) -- (R3) -- (R) -- (alpha);
		% A-plane (front)
		\fill [green!50,opacity=0.545] (P) -- (R) -- (alpha);
		%
		% T-lines: 
		\draw[string=red!80!black, ultra thick] (P) -- (alpha);
		\draw[string=green!30!black, ultra thick] (R) -- (alpha);
		\draw[red!80!black, ultra thick] (alpha) -- (Pt);
		%
		% labels: 
		\fill[color=red!80!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha^{\textrm{r}}_{M}$} };
		% A labels: 
		% T labels: 
		\fill[color=green!30!black] (0.5,0.72,0.21) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
		\fill[color=red!80!black] (0.5,0.37,0.27) circle (0pt) node[left] (0up) { {\scriptsize$\triangleright_M$} };
		\fill[color=black] ($(Pt)+0.63*(alpha)-0.63*(Pt)$) circle (1.2pt) node[left] (0up) {};
		\fill[color=black] ($(Pt)+0.63*(alpha)-0.63*(Pt)$) circle (0pt) node[left] (0up) { {\scriptsize$\triangleright_F$} };
		\fill[color=blue!60!black] ($(P)+0.5*(L)-0.5*(P)$) circle (0pt) node[below] (0up) { {\scriptsize$F$} };
		%
		% black boundaries: 
		\draw [black,opacity=1, very thin] (Pt) -- (Lt) -- (L) -- (P);
		\draw [black,opacity=1, very thin] (Pt) -- (Rt);
		\draw [black,opacity=1, very thin] (Rt) -- (R1t) -- (R1) -- (P);
		\draw [black,opacity=1, very thin] (Rt) -- (R2t) -- (R2) -- (R);
		\draw [black,opacity=1, very thin] (Pt) -- (R3t) -- (R3) -- (R);
		\draw [black,opacity=1, very thin] (P) -- (R);
		\end{tikzpicture}}%%popende
	%%%%%%%%%%%%%%%%%%%%%%
	\, , \quad 
	%%%%%%%%%%%%%%%%%%%%%% 
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=2.5,color=blue!50!black, baseline=0.3cm, >=stealth, 
		style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
		%: where to put leftmost T-line: 
		\pgfmathsetmacro{\yy}{0.2}
		\coordinate (P) at (0.5, \yy, 0);
		\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
		\coordinate (L) at (0.5, 0, 0);
		\coordinate (R1) at (0.25, 1, 0);
		\coordinate (R2) at (0.5, 1, 0);
		\coordinate (R3) at (0.75, 1, 0);
		% top vertices: 
		\coordinate (Pt) at (0.5, \yy, 1);
		\coordinate (Rt) at (0.375, 0.5 + \yy/2, 1);
		\coordinate (Lt) at (0.5, 0, 1);
		\coordinate (R1t) at (0.25, 1, 1);
		\coordinate (R2t) at (0.5, 1, 1);
		\coordinate (R3t) at (0.75, 1, 1);
		%alpha: 
		\coordinate (alpha) at (0.5, 0.5, 0.5);
		%
		%T-line: 
		%
		% A-planes: 
		\fill [orange!80,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
		\fill [orange!80,opacity=0.545] (Pt) -- (Rt) -- (alpha);
		\fill [green!50,opacity=0.545] (Rt) -- (R1t) -- (R1) -- (P) -- (alpha);
		\fill [orange!80,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
		\fill [orange!80,opacity=0.545] (P) -- (R) -- (alpha);
		% F-line START %%%%%%%%%%%%%%%%%%%%%%
		\draw[color=blue!50!black] 
		($(P)+0.5*(L)-0.5*(P)$) .. controls +(0,0,0.3) and +(0,0,-1) .. ($(Rt)+0.8*(R2t)-0.8*(Rt)$);
		% F-line END %%%%%%%%%%%%%%%%%%%%%%%
		%T-line: 
		\draw[string=red!80!black, ultra thick] (alpha) -- (Rt);
		% A-label (back): 
		% T-label (back):
		\fill[color=red!80!black] (0.5,0.85,0.77) circle (0pt) node[left] (0up) { {\scriptsize$\triangleleft_M$} };
		\fill [green!50,opacity=0.545] (Pt) -- (R3t) -- (R3) -- (R) -- (alpha);
		%
		% T-lines: 
		\draw[red!80!black, ultra thick] (P) -- (alpha);
		\draw[red!80!black, ultra thick] (R) -- (alpha);
		\draw[string=red!80!black, ultra thick] (alpha) -- (Pt);
		%
		% labels: 
		\fill[color=red!80!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha^{\textrm{m}}_{M'}$} };
		% T labels: 
		\fill[color=red!80!black] (0.5,0.4,0.71) circle (0pt) node[left] (0up) { {\scriptsize$\triangleright_M$} };
		\fill[color=black] ($(P)+0.33*(alpha)-0.33*(P)$) circle (1.2pt) node[left] (0up) {};
		\fill[color=black] ($(P)+0.33*(alpha)-0.33*(P)+(0,0.05,0.09)$) circle (0pt) node[left] (0up) { {\scriptsize$\triangleleft_F$} };
		\fill[color=black] ($(R)+0.54*(alpha)-0.54*(R)$) circle (1.2pt) node[left] (0up) {};
		\fill[color=black] ($(R)+0.54*(alpha)-0.54*(R)+(0,0,-0.04)$) circle (0pt) node[right] (0up) { {\scriptsize$\triangleright_F$} };
		\fill[color=blue!60!black] ($(P)+0.5*(L)-0.5*(P)$) circle (0pt) node[below] (0up) { {\scriptsize$F$} };
		%
		% black boundaries: 
		\draw [black,opacity=1, very thin] (Pt) -- (Lt) -- (L) -- (P);
		\draw [black,opacity=1, very thin] (Pt) -- (Rt);
		\draw [black,opacity=1, very thin] (Rt) -- (R1t) -- (R1) -- (P);
		\draw [black,opacity=1, very thin] (Rt) -- (R2t) -- (R2) -- (R);
		\draw [black,opacity=1, very thin] (Pt) -- (R3t) -- (R3) -- (R);
		\draw [black,opacity=1, very thin] (P) -- (R);
		\end{tikzpicture}}%%popende
	%%%%%%%%%%%%%%%%%%%%%%
	=
	%%%%%%%%%%%%%%%%%%%%%% 
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=2.5,color=blue!50!black, baseline=0.3cm, >=stealth, 
		style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
		%: where to put leftmost T-line: 
		\pgfmathsetmacro{\yy}{0.2}
		\coordinate (P) at (0.5, \yy, 0);
		\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
		\coordinate (L) at (0.5, 0, 0);
		\coordinate (R1) at (0.25, 1, 0);
		\coordinate (R2) at (0.5, 1, 0);
		\coordinate (R3) at (0.75, 1, 0);
		% top vertices: 
		\coordinate (Pt) at (0.5, \yy, 1);
		\coordinate (Rt) at (0.375, 0.5 + \yy/2, 1);
		\coordinate (Lt) at (0.5, 0, 1);
		\coordinate (R1t) at (0.25, 1, 1);
		\coordinate (R2t) at (0.5, 1, 1);
		\coordinate (R3t) at (0.75, 1, 1);
		%alpha: 
		\coordinate (alpha) at (0.5, 0.5, 0.5);
		%
		%T-line: 
		%
		% A-planes: 
		\fill [orange!80,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
		\fill [orange!80,opacity=0.545] (Pt) -- (Rt) -- (alpha);
		\fill [green!50,opacity=0.545] (Rt) -- (R1t) -- (R1) -- (P) -- (alpha);
		\fill [orange!80,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
		\fill [orange!80,opacity=0.545] (P) -- (R) -- (alpha);
		% F-line START %%%%%%%%%%%%%%%%%%%%%%
		\draw[color=blue!50!black] 
		($(P)+0.5*(L)-0.5*(P)$) .. controls +(0,0,1) and +(0,0,-0.4) .. ($(Rt)+0.8*(R2t)-0.8*(Rt)$);
		% F-line END %%%%%%%%%%%%%%%%%%%%%%
		%T-line: 
		\draw[red!80!black, ultra thick] (alpha) -- (Rt);
		\fill[color=black] ($(Rt)+0.55*(alpha)-0.55*(Rt)$) circle (1.2pt) node[right] (0up) {}; 
		\fill[color=black] ($(Rt)+0.55*(alpha)-0.55*(Rt)+(0,0,-0.06)$) circle (0pt) node[right] (0up) { {\scriptsize$\triangleleft_F$} };
		\fill [green!50,opacity=0.545] (Pt) -- (R3t) -- (R3) -- (R) -- (alpha);
		%
		% T-lines: 
		\draw[string=red!80!black, ultra thick] (P) -- (alpha);
		\draw[string=red!80!black, ultra thick] (R) -- (alpha);
		\draw[red!80!black, ultra thick] (alpha) -- (Pt);
		%
		% labels: 
		\fill[color=red!80!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha^{\textrm{m}}_M$} };
		% A labels: 
		% T labels: 
		\fill[color=red!80!black] (0.5,0.35,0.25) circle (0pt) node[left] (0up) { {\scriptsize$\triangleleft_M$} };
		\fill[color=red!80!black] (0.5,0.8,0.21) circle (0pt) node[left] (0up) { {\scriptsize$\triangleright_M$} };
		\fill[color=black] ($(Pt)+0.65*(alpha)-0.65*(Pt)$) circle (1.2pt) node[left] (0up) {};
		\fill[color=black] ($(Pt)+0.63*(alpha)-0.63*(Pt)$) circle (0pt) node[left] (0up) { {\scriptsize$\triangleright_F$} };
		\fill[color=blue!60!black] ($(P)+0.5*(L)-0.5*(P)$) circle (0pt) node[below] (0up) { {\scriptsize$F$} };
		%
		% black boundaries: 
		\draw [black,opacity=1, very thin] (Pt) -- (Lt) -- (L) -- (P);
		\draw [black,opacity=1, very thin] (Pt) -- (Rt);
		\draw [black,opacity=1, very thin] (Rt) -- (R1t) -- (R1) -- (P);
		\draw [black,opacity=1, very thin] (Rt) -- (R2t) -- (R2) -- (R);
		\draw [black,opacity=1, very thin] (Pt) -- (R3t) -- (R3) -- (R);
		\draw [black,opacity=1, very thin] (P) -- (R);
		\end{tikzpicture}}%%popende
	%%%%%%%%%%%%%%%%%%%%%%
	\, ,
	\\ 
	%%%%%%%%%%%%%%%%%%%%%% 
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=2.5,color=blue!50!black, baseline=0.3cm, >=stealth, 
		style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
		%: where to put leftmost T-line: 
		\pgfmathsetmacro{\yy}{0.2}
		\coordinate (P) at (0.5, \yy, 0);
		\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
		\coordinate (L) at (0.5, 0, 0);
		\coordinate (R1) at (0.25, 1, 0);
		\coordinate (R2) at (0.5, 1, 0);
		\coordinate (R3) at (0.75, 1, 0);
		% top vertices: 
		\coordinate (Pt) at (0.5, \yy, 1);
		\coordinate (Rt) at (0.375, 0.5 + \yy/2, 1);
		\coordinate (Lt) at (0.5, 0, 1);
		\coordinate (R1t) at (0.25, 1, 1);
		\coordinate (R2t) at (0.5, 1, 1);
		\coordinate (R3t) at (0.75, 1, 1);
		%alpha: 
		\coordinate (alpha) at (0.5, 0.5, 0.5);
		%
		%T-line: 
		%
		% A-planes: 
		\fill [orange!80,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
		\fill [green!50,opacity=0.545] (Pt) -- (Rt) -- (alpha);
		\fill [green!50,opacity=0.545] (Rt) -- (R1t) -- (R1) -- (P) -- (alpha);
		\fill [green!50,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
		%T-line: 
		\draw[string=green!30!black, ultra thick] (alpha) -- (Rt);
		% A-label (back): 
		% T-label (back):
		\fill[color=green!30!black] (0.5,0.77,0.77) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
		\fill [orange!80,opacity=0.545] (Pt) -- (R3t) -- (R3) -- (R) -- (alpha);
		% A-plane (front)
		\fill [orange!80,opacity=0.545] (P) -- (R) -- (alpha);
		%
		% F-line START %%%%%%%%%%%%%%%%%%%%%%
		\draw[color=blue!50!black] 
		($(P)+0.5*(L)-0.5*(P)$) .. controls +(0,0,0.3) and +(0,0,-0.9) .. ($(Lt)+0.9*(R3t)-0.9*(Lt)$);
		% F-line END %%%%%%%%%%%%%%%%%%%%%%%
		%
		% T-lines: 
		\draw[red!80!black, ultra thick] (P) -- (alpha);
		\draw[red!80!black, ultra thick] (R) -- (alpha);
		\draw[string=red!80!black, ultra thick] (alpha) -- (Pt);
		%
		% labels: 
		\fill[color=red!80!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha^{\textrm{l}}_{M'}$} };
		\fill[color=red!80!black] (0.5,0.4,0.71) circle (0pt) node[left] (0up) { {\scriptsize$\triangleleft_M$} };
		\fill[color=black] ($(P)+0.33*(alpha)-0.33*(P)$) circle (1.2pt) node[left] (0up) {};
		\fill[color=black] ($(P)+0.33*(alpha)-0.33*(P)+(0,0.05,0.09)$) circle (0pt) node[left] (0up) { {\scriptsize$\triangleleft_F$} };
		\fill[color=black] ($(R)+0.55*(alpha)-0.55*(R)$) circle (1.2pt) node[left] (0up) {};
		\fill[color=black] ($(R)+0.55*(alpha)-0.55*(R)+(0,0,-0.04)$) circle (0pt) node[right] (0up) { {\scriptsize$\triangleleft_F$} };
		\fill[color=blue!60!black] ($(P)+0.5*(L)-0.5*(P)$) circle (0pt) node[below] (0up) { {\scriptsize$F$} };
		%
		% black boundaries: 
		\draw [black,opacity=1, very thin] (Pt) -- (Lt) -- (L) -- (P);
		\draw [black,opacity=1, very thin] (Pt) -- (Rt);
		\draw [black,opacity=1, very thin] (Rt) -- (R1t) -- (R1) -- (P);
		\draw [black,opacity=1, very thin] (Rt) -- (R2t) -- (R2) -- (R);
		\draw [black,opacity=1, very thin] (Pt) -- (R3t) -- (R3) -- (R);
		\draw [black,opacity=1, very thin] (P) -- (R);
		\end{tikzpicture}}%%popende
	%%%%%%%%%%%%%%%%%%%%%%
	&
	=
	%%%%%%%%%%%%%%%%%%%%%% 
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=2.5,color=blue!50!black, baseline=0.3cm, >=stealth, 
		style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
		%: where to put leftmost T-line: 
		\pgfmathsetmacro{\yy}{0.2}
		\coordinate (P) at (0.5, \yy, 0);
		\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
		\coordinate (L) at (0.5, 0, 0);
		\coordinate (R1) at (0.25, 1, 0);
		\coordinate (R2) at (0.5, 1, 0);
		\coordinate (R3) at (0.75, 1, 0);
		% top vertices: 
		\coordinate (Pt) at (0.5, \yy, 1);
		\coordinate (Rt) at (0.375, 0.5 + \yy/2, 1);
		\coordinate (Lt) at (0.5, 0, 1);
		\coordinate (R1t) at (0.25, 1, 1);
		\coordinate (R2t) at (0.5, 1, 1);
		\coordinate (R3t) at (0.75, 1, 1);
		%alpha: 
		\coordinate (alpha) at (0.5, 0.5, 0.5);
		%
		%T-line: 
		%
		% A-planes: 
		\fill [orange!80,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
		\fill [green!50,opacity=0.545] (Pt) -- (Rt) -- (alpha);
		\fill [green!50,opacity=0.545] (Rt) -- (R1t) -- (R1) -- (P) -- (alpha);
		\fill [green!50,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
		%
		%T-line: 
		\draw[string=green!30!black, ultra thick] (alpha) -- (Rt);
		% A-label (back): 
		% T-label (back):
		\fill[color=green!30!black] (0.5,0.77,0.77) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
		\fill [orange!80,opacity=0.545] (Pt) -- (R3t) -- (R3) -- (R) -- (alpha);
		% A-plane (front)
		\fill [orange!80,opacity=0.545] (P) -- (R) -- (alpha);
		%
		% F-line START %%%%%%%%%%%%%%%%%%%%%%
		\draw[color=blue!50!black] 
		($(P)+0.5*(L)-0.5*(P)$) .. controls +(0,0,0.9) and +(0,0,-0.4) .. ($(Pt)+0.9*(R3t)-0.9*(Pt)$);
		% F-line END %%%%%%%%%%%%%%%%%%%%%%
		%
		% T-lines: 
		\draw[string=red!80!black, ultra thick] (P) -- (alpha);
		\draw[string=red!80!black, ultra thick] (R) -- (alpha);
		\draw[red!80!black, ultra thick] (alpha) -- (Pt);
		%
		% labels: 
		\fill[color=red!80!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha^{\textrm{l}}_M$} };
		% A labels: 
		% T labels: 
		\fill[color=red!80!black] (0.5,0.35,0.25) circle (0pt) node[left] (0up) { {\scriptsize$\triangleleft_M$} };
		\fill[color=red!80!black] (0.5,0.8,0.21) circle (0pt) node[left] (0up) { {\scriptsize$\triangleleft_M$} };
		\fill[color=black] ($(Pt)+0.77*(alpha)-0.77*(Pt)$) circle (1.2pt) node[left] (0up) {};
		\fill[color=black] ($(Pt)+0.77*(alpha)-0.77*(Pt)+(0,0,0.05)$) circle (0pt) node[left] (0up) { {\scriptsize$\triangleleft_F$} };
		\fill[color=blue!60!black] ($(P)+0.5*(L)-0.5*(P)$) circle (0pt) node[below] (0up) { {\scriptsize$F$} };
		%
		% black boundaries: 
		\draw [black,opacity=1, very thin] (Pt) -- (Lt) -- (L) -- (P);
		\draw [black,opacity=1, very thin] (Pt) -- (Rt);
		\draw [black,opacity=1, very thin] (Rt) -- (R1t) -- (R1) -- (P);
		\draw [black,opacity=1, very thin] (Rt) -- (R2t) -- (R2) -- (R);
		\draw [black,opacity=1, very thin] (Pt) -- (R3t) -- (R3) -- (R);
		\draw [black,opacity=1, very thin] (P) -- (R);
		\end{tikzpicture}}%%popende
	%%%%%%%%%%%%%%%%%%%%%%
	\, , \quad 
	\\
	%%%%%%%%%%%%%%%%%%%%%% 
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=2.5,color=blue!50!black, baseline=0.3cm, >=stealth, 
		style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
		%: where to put leftmost T-line: 
		\pgfmathsetmacro{\yy}{0.2}
		\coordinate (T) at (0.5, 0.4, 0);
		\coordinate (L) at (0.5, 0, 0);
		\coordinate (R1) at (0.3, 1, 0);
		\coordinate (R2) at (0.7, 1, 0);
		% top vertices: 
		\coordinate (1T) at (0.5, 0.4, 1);
		\coordinate (1L) at (0.5, 0, 1);
		\coordinate (1R1) at (0.3, 1, );
		\coordinate (1R2) at (0.7, 1, );
		%
		% Poincare dual triangle: 
		\coordinate (p3) at (0.1, 0.1, 0.5);
		\coordinate (p2) at (0.5, 0.95, 0.5);
		\coordinate (p1) at (0.9, 0.1, 0.5);
		%
		% A-plane (front)
		\fill [orange!80,opacity=0.545] (L) -- (T) -- (1T) -- (1L);
		\fill [orange!80,opacity=0.545] (R1) -- (T) -- (1T) -- (1R1);
		%
		% F-line START %%%%%%%%%%%%%%%%%%%%%%
		\draw[color=blue!50!black] 
		($(T)+0.8*(R1)-0.8*(T)+(0,0,1)$) .. controls +(0,0,-0.5) and +(0,0,0.67) .. ($(T)+0.8*(L)-0.8*(T)+(0,0,0)$);
		% F-line END %%%%%%%%%%%%%%%%%%%%%%
		%
		\fill [green!50,opacity=0.6] (R2) -- (T) -- ($(T)-0.85*(T)+0.85*(1T)$) -- (R2);
		%
		%T-line: 
		\draw[color=red!80!black] (T) -- ($(T)-0.85*(T)+0.85*(1T)$);
		\draw[green!80!black, ultra thick] ($(T)-0.85*(T)+0.85*(1T)$) -- (R2);
		%
		%labels: 
		\fill[red!80!black] (0.5, 0.38, 0.08) circle (0pt) node[right] (0up) {{\scriptsize$\triangleright_{M}$}};
		\fill[color=red!80!black] ($(T)-0.85*(T)+0.85*(1T)$) circle (1.2pt) node[right] (0up) {{\scriptsize$u^{\textrm{r}}_{M'}$}};
		\fill[color=red!80!black] (0.3,0.25,0.05) circle (0pt) node[left] (0up) { {\scriptsize$M$} };
		\fill[color=red!80!black] (0.15,0.93,0.03) circle (0pt) node[left] (0up) { {\scriptsize$M$} };
		\fill[color=green!50!black] (0.55,0.85,0.05) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
		\fill[color=red!80!black] (0.6, 0.2, 0.75) circle (0pt) node (0up) { {\scriptsize$M'$} };
		\fill[color=blue!60!black] ($(T)+0.8*(L)-0.8*(T)+(0,0,0)$) circle (0pt) node[below] (0up) { {\scriptsize$F$} };
		%	\fill[color=blue!60!black] ($(T)+0.8*(R1)-0.8*(T)+(0,0,1)$) circle (0pt) node[above] (0up) { {\scriptsize$F$} };
		\fill[color=black] ($(T)+0.53*(1T)-0.53*(T)$) circle (1pt) node[left] (0up) { };
		\fill[color=black] ($(T)+0.53*(1T)-0.53*(T)+(0,0,-0.05)$) circle (0pt) node[right] (0up) { {\scriptsize$\triangleright_F$} };
		%
		% black boundaries: 
		\draw [black,opacity=1, very thin] (1T) -- (1L) -- (L) -- (T);
		\draw [black,opacity=1, very thin] (1T) -- (1R1) -- (R1) -- (T);
		\draw [black,opacity=1, very thin] (R2) -- (T);
		\end{tikzpicture}}%%popende
	%%%%%%%%%%%%%%%%%%%%%% 
	&
	= 
	%%%%%%%%%%%%%%%%%%%%%% 
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=2.5,color=blue!50!black, baseline=0.3cm, >=stealth, 
		style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
		%: where to put leftmost T-line: 
		\pgfmathsetmacro{\yy}{0.2}
		\coordinate (T) at (0.5, 0.4, 0);
		\coordinate (L) at (0.5, 0, 0);
		\coordinate (R1) at (0.3, 1, 0);
		\coordinate (R2) at (0.7, 1, 0);
		% top vertices: 
		\coordinate (1T) at (0.5, 0.4, 1);
		\coordinate (1L) at (0.5, 0, 1);
		\coordinate (1R1) at (0.3, 1, );
		\coordinate (1R2) at (0.7, 1, );
		%
		% Poincare dual triangle: 
		\coordinate (p3) at (0.1, 0.1, 0.5);
		\coordinate (p2) at (0.5, 0.95, 0.5);
		\coordinate (p1) at (0.9, 0.1, 0.5);
		%
		% A-plane (front)
		\fill [orange!80,opacity=0.545] (L) -- (T) -- (1T) -- (1L);
		\fill [orange!80,opacity=0.545] (R1) -- (T) -- (1T) -- (1R1);
		%
		% F-line START %%%%%%%%%%%%%%%%%%%%%%
		\draw[color=blue!50!black] 
		($(T)+0.3*(L)-0.3*(T)+(0,0,1)$) .. controls +(0,0,-0.5) and +(0,0,0.67) .. ($(T)+0.3*(L)-0.3*(T)+(0,0,0)$);
		% F-line END %%%%%%%%%%%%%%%%%%%%%%
		%
		\fill [green!50,opacity=0.6] (R2) -- (T) -- ($(T)-0.5*(T)+0.5*(1T)$) -- (R2);
		%
		%T-line: 
		\draw[color=red!80!black] (T) -- ($(T)-0.5*(T)+0.5*(1T)$);
		\draw[green!80!black, ultra thick] ($(T)-0.5*(T)+0.5*(1T)$) -- (R2);
		%
		%labels: 
		\fill[red!80!black] (0.5, 0.38, 0.08) circle (0pt) node[right] (0up) {{\scriptsize$\triangleright_{M}$}};
		\fill[color=red!80!black] ($(T)-0.5*(T)+0.5*(1T)$) circle (1.2pt) node[right] (0up) {{\scriptsize$u^{\textrm{r}}_{M}$}};
		%	\fill[color=red!80!black] (0.3,0.25,0.05) circle (0pt) node[left] (0up) { {\scriptsize$M$} };
		\fill[color=red!80!black] (0.15,0.93,0.03) circle (0pt) node[left] (0up) { {\scriptsize$M$} };
		\fill[color=green!50!black] (0.55,0.85,0.05) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
		\fill[color=red!80!black] (0.6, 0.2, 0.75) circle (0pt) node (0up) { {\scriptsize$M'$} };
		\fill[color=blue!60!black] ($(T)+0.3*(L)-0.3*(T)+(0,0,0)$) circle (0pt) node[below] (0up) { {\scriptsize$F$} };
		%	\fill[color=blue!60!black] ($(T)+0.8*(R1)-0.8*(T)+(0,0,1)$) circle (0pt) node[above] (0up) { {\scriptsize$F$} };
		%
		% black boundaries: 
		\draw [black,opacity=1, very thin] (1T) -- (1L) -- (L) -- (T);
		\draw [black,opacity=1, very thin] (1T) -- (1R1) -- (R1) -- (T);
		\draw [black,opacity=1, very thin] (R2) -- (T);
		\end{tikzpicture}}%%popende
	%%%%%%%%%%%%%%%%%%%%%% 
	\, , \quad 
	%\triangleleft_F
	%= 
	%%%%%%%%%%%%%%%%%%%%%% 
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=2.5,color=blue!50!black, baseline=0.3cm, >=stealth, 
		style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
		%: where to put leftmost T-line: 
		\pgfmathsetmacro{\yy}{0.2}
		\coordinate (T) at (0.5, 0.4, 0);
		\coordinate (L) at (0.5, 0, 0);
		\coordinate (R1) at (0.3, 1, 0);
		\coordinate (R2) at (0.7, 1, 0);
		% top vertices: 
		\coordinate (1T) at (0.5, 0.4, 1);
		\coordinate (1L) at (0.5, 0, 1);
		\coordinate (1R1) at (0.3, 1, );
		\coordinate (1R2) at (0.7, 1, );
		%
		% Poincare dual triangle: 
		\coordinate (p3) at (0.1, 0.1, 0.5);
		\coordinate (p2) at (0.5, 0.95, 0.5);
		\coordinate (p1) at (0.9, 0.1, 0.5);
		%
		% A-plane (front)
		\fill [orange!80,opacity=0.545] (L) -- (T) -- (1T) -- (1L);
		\fill [green!50,opacity=0.545] (R1) -- (T) -- ($(T)-0.85*(T)+0.85*(1T)$) -- (R1);
		\draw[green!80!black, ultra thick] ($(T)-0.85*(T)+0.85*(1T)$) -- (R1);
		\fill [orange!80,opacity=0.545] (R2) -- (T) -- (1T) -- (1R2);
		%
		% F-line START %%%%%%%%%%%%%%%%%%%%%%
		\draw[color=blue!50!black] 
		($(T)+0.8*(R2)-0.8*(T)+(0,0,1)$) .. controls +(0,0,-0.54) and +(0,0,0.69) .. ($(T)+0.8*(L)-0.8*(T)+(0,0,0)$);
		% F-line END %%%%%%%%%%%%%%%%%%%%%%
		%
		%T-line: 
		\draw[color=red!80!black] (T) -- ($(T)-0.85*(T)+0.85*(1T)$);
		%
		%labels: 
		\fill[red!80!black] (0.5, 0.41, 0.1) circle (0pt) node[right] (0up) {\hspace{-0.6cm}{\scriptsize$\triangleleft_{M}$}};
		\fill[color=red!80!black] ($(T)-0.85*(T)+0.85*(1T)$) circle (1.2pt) node[right] (0up) {{\scriptsize$u^{\textrm{l}}_{M'}$}};
		%	\fill[red!80!black] (0.5, 0.45, 0.75) circle (0pt) node[left] (0up) {{\scriptsize$\triangleleft_{M'}$}};
		\fill[color=red!80!black] (0.3,0.29,0.17) circle (0pt) node[left] (0up) { {\scriptsize$M$} };
		\fill[color=green!50!black] (0.15,0.84,0) circle (0pt) node[left] (0up) { {\scriptsize$B$} };
		\fill[color=red!80!black] (0.55,0.95,0.05) circle (0pt) node[left] (0up) { {\scriptsize$M$} };
		\fill[color=red!80!black] (0.6, 0.2, 0.97) circle (0pt) node (0up) { {\scriptsize$M'$} };
		\fill[color=blue!60!black] ($(T)+0.8*(L)-0.8*(T)+(0,0,0)$) circle (0pt) node[below] (0up) { {\scriptsize$F$} };
		\fill[black] ($(T)+0.5*(1T)-0.5*(T)$) circle (1pt) node[left] (0up) {};
		\fill[black] ($(T)+0.5*(1T)-0.5*(T)+(0,0.02,0.03)$) circle (0pt) node[left] (0up) { {\scriptsize$\triangleleft_F$} };
		%
		% black boundaries: 
		\draw [black,opacity=1, very thin] (1T) -- (1L) -- (L) -- (T);
		\draw [black,opacity=1, very thin] (R1) -- (T);
		\draw [black,opacity=1, very thin] (1T) -- (1R2) -- (R2) -- (T);
		\end{tikzpicture}}%%popende
	%%%%%%%%%%%%%%%%%%%%%% 
	=
	%%%%%%%%%%%%%%%%%%%%%% 
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=2.5,color=blue!50!black, baseline=0.3cm, >=stealth, 
		style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
		%: where to put leftmost T-line: 
		\pgfmathsetmacro{\yy}{0.2}
		\coordinate (T) at (0.5, 0.4, 0);
		\coordinate (L) at (0.5, 0, 0);
		\coordinate (R1) at (0.3, 1, 0);
		\coordinate (R2) at (0.7, 1, 0);
		% top vertices: 
		\coordinate (1T) at (0.5, 0.4, 1);
		\coordinate (1L) at (0.5, 0, 1);
		\coordinate (1R1) at (0.3, 1, );
		\coordinate (1R2) at (0.7, 1, );
		%
		% Poincare dual triangle: 
		\coordinate (p3) at (0.1, 0.1, 0.5);
		\coordinate (p2) at (0.5, 0.95, 0.5);
		\coordinate (p1) at (0.9, 0.1, 0.5);
		%
		% A-plane (front)
		\fill [orange!80,opacity=0.545] (L) -- (T) -- (1T) -- (1L);
		\fill [green!50,opacity=0.545] (R1) -- (T) -- ($(T)-0.5*(T)+0.5*(1T)$) -- (R1);
		\fill[color=green!50!black] (0.15,0.64,0) circle (0pt) node[left] (0up) { {\scriptsize$B$} };
		\draw[green!80!black, ultra thick] ($(T)-0.5*(T)+0.5*(1T)$) -- (R1);
		\fill [orange!80,opacity=0.545] (R2) -- (T) -- (1T) -- (1R2);
		%
		% F-line START %%%%%%%%%%%%%%%%%%%%%%
		\draw[color=blue!50!black] 
		($(T)+0.3*(L)-0.3*(T)+(0,0,1)$) .. controls +(0,0,-0.54) and +(0,0,0.69) .. ($(T)+0.3*(L)-0.3*(T)+(0,0,0)$);
		% F-line END %%%%%%%%%%%%%%%%%%%%%%
		%
		%T-line: 
		\draw[color=red!80!black] (T) -- ($(T)-0.5*(T)+0.5*(1T)$);
		%
		%labels: 
		\fill[red!80!black] (0.5, 0.61, 0.2) circle (0pt) node[right] (0up) {\hspace{-0.6cm}{\scriptsize$\triangleleft_{M}$}};
		\fill[color=red!80!black] ($(T)-0.5*(T)+0.5*(1T)$) circle (1.2pt) node[right] (0up) {{\scriptsize$u^{\textrm{l}}_{M}$}};
		%	\fill[red!80!black] (0.5, 0.45, 0.75) circle (0pt) node[left] (0up) {{\scriptsize$\triangleleft_{M'}$}};
		\fill[color=red!80!black] (0.55,0.95,0.05) circle (0pt) node[left] (0up) { {\scriptsize$M$} };
		\fill[color=red!80!black] (0.6, 0.2, 0.97) circle (0pt) node (0up) { {\scriptsize$M'$} };
		\fill[color=blue!60!black] ($(T)+0.8*(L)-0.8*(T)+(0,0,0)$) circle (0pt) node[below] (0up) { {\scriptsize$F$} };
		%
		% black boundaries: 
		\draw [black,opacity=1, very thin] (1T) -- (1L) -- (L) -- (T);
		\draw [black,opacity=1, very thin] (R1) -- (T);
		\draw [black,opacity=1, very thin] (1T) -- (1R2) -- (R2) -- (T);
		\end{tikzpicture}
\begin{tikzpicture}[ultra thick,scale=2.5,color=blue!50!black, baseline=0.3cm, >=stealth, 
	style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
	%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
	\coordinate (T) at (0.5, 0.4, 0);
	\coordinate (L) at (0.5, 0, 0);
	\coordinate (R1) at (0.3, 1, 0);
	\coordinate (R2) at (0.7, 1, 0);
	% top vertices: 
	\coordinate (1T) at (0.5, 0.4, 1);
	\coordinate (1L) at (0.5, 0, 1);
	\coordinate (1R1) at (0.3, 1, );
	\coordinate (1R2) at (0.7, 1, );
	%
	% Poincare dual triangle: 
	\coordinate (p3) at (0.1, 0.1, 0.5);
	\coordinate (p2) at (0.5, 0.95, 0.5);
	\coordinate (p1) at (0.9, 0.1, 0.5);
	%
	% A-plane (front)
	\fill [orange!80,opacity=0.545] (L) -- (T) -- (1T) -- (1L);
	\fill [orange!80,opacity=0.545] (R1) -- (T) -- (1T) -- (1R1);
	%
	% F-line START %%%%%%%%%%%%%%%%%%%%%%
	\draw[color=blue!50!black] 
	($(T)+0.8*(R1)-0.8*(T)+(0,0,0)$) .. controls +(0,0,0.5) and +(0,0,-0.67) .. ($(T)+0.8*(L)-0.8*(T)+(0,0,1)$);
	% F-line END %%%%%%%%%%%%%%%%%%%%%%
	%
	\fill [green!50,opacity=0.6] (R2) -- (T) -- (1T) -- (1R2);
	%
	%T-line: 
	\draw[color=red!80!black] (T) -- (1T);
	%
	%labels: 
	\fill[color=black] (0.5,1.17,0.04) circle (0pt) node[left] (0up) { {\scriptsize$a$} };
	\fill[color=black] (0.7,0.5,0.05) circle (0pt) node[left] (0up) { {\scriptsize$a$} };
	\fill[color=black] (0.3,0.5,1.02) circle (0pt) node[left] (0up) { {\scriptsize$b$} };
	\fill[red!80!black] (0.5, 0.38, 0.08) circle (0pt) node[right] (0up) {{\scriptsize$\triangleright_{M'}$}};
	\fill[red!80!black] (0.5, 0.38, 0.8) circle (0pt) node[right] (0up) {{\scriptsize$\triangleright_{M}$}};
	\fill[color=red!80!black] (0.3,0.2,0.05) circle (0pt) node[left] (0up) { {\scriptsize$M'$} };
	\fill[color=red!80!black] (0.15,0.95,0.85) circle (0pt) node[left] (0up) { {\scriptsize$M$} };
	\fill[color=green!50!black] (0.55,0.95,0.05) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=red!80!black] (0.6, 0.3, 0.97) circle (0pt) node (0up) { {\scriptsize$M$} };
	\fill[color=blue!60!black] ($(T)+0.8*(L)-0.8*(T)+(0,0,1)$) circle (0pt) node[above] (0up) { {\scriptsize$F$} };
	\fill[color=blue!60!black] ($(T)+0.8*(R1)-0.8*(T)$) circle (0pt) node[below] (0up) { {\scriptsize$F$} };
	\fill[color=black] ($(T)+0.53*(1T)-0.53*(T)$) circle (1pt) node[left] (0up) { };
	\fill[color=black] ($(T)+0.53*(1T)-0.53*(T)+(0,0,-0.05)$) circle (0pt) node[left] (0up) { {\scriptsize$\triangleright_F^{-1}$} };
	%
	% black boundaries: 
	\draw [black,opacity=1, very thin] (1T) -- (1L) -- (L) -- (T);
	\draw [black,opacity=1, very thin] (1T) -- (1R1) -- (R1) -- (T);
	\draw [black,opacity=1, very thin] (1T) -- (1R2) -- (R2) -- (T);
	\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\, , \quad 
%\triangleleft_F^{-1}
%=
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[ultra thick,scale=2.5,color=blue!50!black, baseline=0.3cm, >=stealth, 
	style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
	%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
	\coordinate (T) at (0.5, 0.4, 0);
	\coordinate (L) at (0.5, 0, 0);
	\coordinate (R1) at (0.3, 1, 0);
	\coordinate (R2) at (0.7, 1, 0);
	% top vertices: 
	\coordinate (1T) at (0.5, 0.4, 1);
	\coordinate (1L) at (0.5, 0, 1);
	\coordinate (1R1) at (0.3, 1, );
	\coordinate (1R2) at (0.7, 1, );
	%
	% Poincare dual triangle: 
	\coordinate (p3) at (0.1, 0.1, 0.5);
	\coordinate (p2) at (0.5, 0.95, 0.5);
	\coordinate (p1) at (0.9, 0.1, 0.5);
	%
	% A-plane (front)
	\fill [orange!80,opacity=0.545] (L) -- (T) -- (1T) -- (1L);
	\fill [green!50,opacity=0.545] (R1) -- (T) -- (1T) -- (1R1);
	\fill [orange!80,opacity=0.545] (R2) -- (T) -- (1T) -- (1R2);
	%
	% F-line START %%%%%%%%%%%%%%%%%%%%%%
	\draw[color=blue!50!black] 
	($(T)+0.8*(R2)-0.8*(T)+(0,0,0)$) .. controls +(0,0,0.54) and +(0,0,-0.5) .. ($(T)+0.8*(L)-0.8*(T)+(0,0,1)$);
	% F-line END %%%%%%%%%%%%%%%%%%%%%%
	%
	%
	%T-line: 
	\draw[color=red!80!black] (T) -- (1T);
	%
	%labels: 
	\fill[color=black] (0.5,1.14,0.04) circle (0pt) node[left] (0up) { {\scriptsize$b$} };
	\fill[color=black] (0.7,0.5,0.05) circle (0pt) node[left] (0up) { {\scriptsize$a$} };
	\fill[color=black] (0.3,0.5,1.02) circle (0pt) node[left] (0up) { {\scriptsize$b$} };
	\fill[red!80!black] (0.5, 0.38, 0.1) circle (0pt) node[right] (0up) {\hspace{-0.6cm}{\scriptsize$\triangleleft_{M'}$}};
	\fill[red!80!black] (0.5, 0.38, 0.8) circle (0pt) node[right] (0up) {{\scriptsize$\triangleleft_{M}$}};
	\fill[color=red!80!black] (0.3,0.25,0.2) circle (0pt) node[left] (0up) { {\scriptsize$M'$} };
	\fill[color=green!50!black] (0.15,0.95,0.03) circle (0pt) node[left] (0up) { {\scriptsize$B$} };
	\fill[color=red!80!black] (0.55,0.8,0.7) circle (0pt) node[left] (0up) { {\scriptsize$M$} };
	\fill[color=red!80!black] (0.6, 0.3, 0.97) circle (0pt) node (0up) { {\scriptsize$M$} };
	\fill[color=blue!60!black] ($(T)+0.8*(R2)-0.8*(T)+(0,0,0)$) circle (0pt) node[below] (0up) { {\scriptsize$F$} };
	\fill[color=blue!60!black] ($(T)+0.8*(L)-0.8*(T)+(0,0,1)$) circle (0pt) node[above] (0up) { {\scriptsize$F$} };
	\fill[black] ($(T)+0.5*(1T)-0.5*(T)$) circle (1pt) node[left] (0up) { {\scriptsize$\triangleleft_F^{-1}$} };
	%
	% black boundaries: 
	\draw [black,opacity=1, very thin] (1T) -- (1L) -- (L) -- (T);
	\draw [black,opacity=1, very thin] (1T) -- (1R1) -- (R1) -- (T);
	\draw [black,opacity=1, very thin] (1T) -- (1R2) -- (R2) -- (T);
	\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\, . 
\end{align}

\begin{definition}[3-morphisms]
	A \textsl{3-morphism} $\xi\colon (F,\triangleleft_F, \triangleright_F) \lra (G,\triangleleft_{G}, \triangleright_{G})$ between 2-morphisms in $\ealg(\tric)$ is a 3-morphism $\xi\colon F \lra G$ 
	in~$\tric$ such that
	\be
	\label{eq:3MorphismsInEAlg}
	%%%%%%%%%%%%%%%%%%%%%% 
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=2.5,color=blue!50!black, baseline=0.3cm, >=stealth, 
		style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
		%: where to put leftmost T-line: 
		\pgfmathsetmacro{\yy}{0.2}
		\coordinate (T) at (0.5, 0.4, 0);
		\coordinate (L) at (0.5, 0, 0);
		\coordinate (R1) at (0.3, 1, 0);
		\coordinate (R2) at (0.7, 1, 0);
		% top vertices: 
		\coordinate (1T) at (0.5, 0.4, 1);
		\coordinate (1L) at (0.5, 0, 1);
		\coordinate (1R1) at (0.3, 1, );
		\coordinate (1R2) at (0.7, 1, );
		%
		% Poincare dual triangle: 
		\coordinate (p3) at (0.1, 0.1, 0.5);
		\coordinate (p2) at (0.5, 0.95, 0.5);
		\coordinate (p1) at (0.9, 0.1, 0.5);
		%
		% A-plane (front)
		\fill [orange!80,opacity=0.545] (L) -- (T) -- (1T) -- (1L);
		\fill [orange!80,opacity=0.545] (R1) -- (T) -- (1T) -- (1R1);
		%
		% F-line START %%%%%%%%%%%%%%%%%%%%%%
		\draw[color=blue!50!black] 
		($(T)+0.8*(R1)-0.8*(T)+(0,0,1)$) .. controls +(0,0,-0.5) and +(0,0,0.67) .. ($(T)+0.8*(L)-0.8*(T)+(0,0,0)$);
		% F-line END %%%%%%%%%%%%%%%%%%%%%%
		%
		\fill [green!50,opacity=0.6] (R2) -- (T) -- (1T) -- (1R2);
		%
		%T-line: 
		\draw[color=red!80!black] (T) -- (1T);
		%
		%labels: 
		\fill[color=black] (0.5,1.17,0.04) circle (0pt) node[left] (0up) { {\scriptsize$a$} };
		\fill[color=black] (0.7,0.5,0.05) circle (0pt) node[left] (0up) { {\scriptsize$a$} };
		\fill[color=black] (0.3,0.5,1.02) circle (0pt) node[left] (0up) { {\scriptsize$b$} };
		\fill[red!80!black] (0.5, 0.38, 0.08) circle (0pt) node[right] (0up) {{\scriptsize$\triangleright_{M}$}};
		\fill[red!80!black] (0.5, 0.38, 0.8) circle (0pt) node[right] (0up) {{\scriptsize$\triangleright_{M'}$}};
		\fill[color=red!80!black] (0.3,0.25,0.05) circle (0pt) node[left] (0up) { {\scriptsize$M$} };
		\fill[color=red!80!black] (0.15,0.93,0.03) circle (0pt) node[left] (0up) { {\scriptsize$M$} };
		\fill[color=green!50!black] (0.55,0.95,0.05) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
		\fill[color=red!80!black] (0.6, 0.2, 0.75) circle (0pt) node (0up) { {\scriptsize$M'$} };
		\fill[color=blue!60!black] ($(T)+0.8*(L)-0.8*(T)+(0,0,0)$) circle (0pt) node[below] (0up) { {\scriptsize$F$} };
		\fill[color=blue!60!black] ($(T)+0.8*(R1)-0.8*(T)+(0,0,1)$) circle (0pt) node[above] (0up) { {\scriptsize$G$} };
		\fill[color=black] ($(T)+0.53*(1T)-0.53*(T)$) circle (1pt) node[left] (0up) { };
		\fill[color=black] ($(T)+0.53*(1T)-0.53*(T)+(0,0,-0.05)$) circle (0pt) node[right] (0up) { {\scriptsize$\triangleright_G$} };
		%
		% black boundaries: 
		\draw [black,opacity=1, very thin] (1T) -- (1L) -- (L) -- (T);
		\draw [black,opacity=1, very thin] (1T) -- (1R1) -- (R1) -- (T);
		\draw [black,opacity=1, very thin] (1T) -- (1R2) -- (R2) -- (T);
		\fill[color=black] ($(T)+0.8*(L)-0.8*(T)+(0,0.15,0.395)$) circle (1pt) node[left] (0up) { {\scriptsize$\xi$} };
		\end{tikzpicture}}%%popende
	%%%%%%%%%%%%%%%%%%%%%% 
	=
	%%%%%%%%%%%%%%%%%%%%%% 
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=2.5,color=blue!50!black, baseline=0.3cm, >=stealth, 
		style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
		%: where to put leftmost T-line: 
		\pgfmathsetmacro{\yy}{0.2}
		\coordinate (T) at (0.5, 0.4, 0);
		\coordinate (L) at (0.5, 0, 0);
		\coordinate (R1) at (0.3, 1, 0);
		\coordinate (R2) at (0.7, 1, 0);
		% top vertices: 
		\coordinate (1T) at (0.5, 0.4, 1);
		\coordinate (1L) at (0.5, 0, 1);
		\coordinate (1R1) at (0.3, 1, );
		\coordinate (1R2) at (0.7, 1, );
		%
		% Poincare dual triangle: 
		\coordinate (p3) at (0.1, 0.1, 0.5);
		\coordinate (p2) at (0.5, 0.95, 0.5);
		\coordinate (p1) at (0.9, 0.1, 0.5);
		%
		% A-plane (front)
		\fill [orange!80,opacity=0.545] (L) -- (T) -- (1T) -- (1L);
		\fill [orange!80,opacity=0.545] (R1) -- (T) -- (1T) -- (1R1);
		%
		% F-line START %%%%%%%%%%%%%%%%%%%%%%
		\draw[color=blue!50!black] 
		($(T)+0.8*(R1)-0.8*(T)+(0,0,1)$) .. controls +(0,0,-0.5) and +(0,0,0.67) .. ($(T)+0.8*(L)-0.8*(T)+(0,0,0)$);
		% F-line END %%%%%%%%%%%%%%%%%%%%%%
		%
		\fill [green!50,opacity=0.6] (R2) -- (T) -- (1T) -- (1R2);
		%
		%T-line: 
		\draw[color=red!80!black] (T) -- (1T);
		%
		%labels: 
		\fill[color=black] (0.5,1.17,0.04) circle (0pt) node[left] (0up) { {\scriptsize$a$} };
		\fill[color=black] (0.7,0.5,0.05) circle (0pt) node[left] (0up) { {\scriptsize$a$} };
		\fill[color=black] (0.3,0.5,1.02) circle (0pt) node[left] (0up) { {\scriptsize$b$} };
		\fill[red!80!black] (0.5, 0.38, 0.08) circle (0pt) node[right] (0up) {{\scriptsize$\triangleright_{M}$}};
		\fill[red!80!black] (0.5, 0.38, 0.8) circle (0pt) node[right] (0up) {{\scriptsize$\triangleright_{M'}$}};
		\fill[color=red!80!black] (0.3,0.25,0.05) circle (0pt) node[left] (0up) { {\scriptsize$M$} };
		\fill[color=red!80!black] (0.15,0.93,0.03) circle (0pt) node[left] (0up) { {\scriptsize$M$} };
		\fill[color=green!50!black] (0.55,0.95,0.05) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
		\fill[color=red!80!black] (0.6, 0.2, 0.75) circle (0pt) node (0up) { {\scriptsize$M'$} };
		\fill[color=blue!60!black] ($(T)+0.8*(L)-0.8*(T)+(0,0,0)$) circle (0pt) node[below] (0up) { {\scriptsize$F$} };
		\fill[color=blue!60!black] ($(T)+0.8*(R1)-0.8*(T)+(0,0,1)$) circle (0pt) node[above] (0up) { {\scriptsize$G$} };
		\fill[color=black] ($(T)+0.53*(1T)-0.53*(T)$) circle (1pt) node[left] (0up) { };
		\fill[color=black] ($(T)+0.53*(1T)-0.53*(T)+(0,0,-0.05)$) circle (0pt) node[right] (0up) { {\scriptsize$\triangleright_F$} };
		%
		% black boundaries: 
		\draw [black,opacity=1, very thin] (1T) -- (1L) -- (L) -- (T);
		\draw [black,opacity=1, very thin] (1T) -- (1R1) -- (R1) -- (T);
		\draw [black,opacity=1, very thin] (1T) -- (1R2) -- (R2) -- (T);
		\fill[color=black] ($(T)+0.8*(L)-0.8*(T)+(0,0.87,0.95)$) circle (1pt) node[right] (0up) { {\scriptsize$\xi$} };
		\end{tikzpicture}}%%popende
	%%%%%%%%%%%%%%%%%%%%%% 
	\, , \quad 
	%%%%%%%%%%%%%%%%%%%%%% 
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=2.5,color=blue!50!black, baseline=0.3cm, >=stealth, 
		style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
		%: where to put leftmost T-line: 
		\pgfmathsetmacro{\yy}{0.2}
		\coordinate (T) at (0.5, 0.4, 0);
		\coordinate (L) at (0.5, 0, 0);
		\coordinate (R1) at (0.3, 1, 0);
		\coordinate (R2) at (0.7, 1, 0);
		% top vertices: 
		\coordinate (1T) at (0.5, 0.4, 1);
		\coordinate (1L) at (0.5, 0, 1);
		\coordinate (1R1) at (0.3, 1, );
		\coordinate (1R2) at (0.7, 1, );
		%
		% Poincare dual triangle: 
		\coordinate (p3) at (0.1, 0.1, 0.5);
		\coordinate (p2) at (0.5, 0.95, 0.5);
		\coordinate (p1) at (0.9, 0.1, 0.5);
		%
		% A-plane (front)
		\fill [orange!80,opacity=0.545] (L) -- (T) -- (1T) -- (1L);
		\fill [green!50,opacity=0.545] (R1) -- (T) -- (1T) -- (1R1);
		\fill [orange!80,opacity=0.545] (R2) -- (T) -- (1T) -- (1R2);
		%
		% F-line START %%%%%%%%%%%%%%%%%%%%%%
		\draw[color=blue!50!black] 
		($(T)+0.8*(R2)-0.8*(T)+(0,0,1)$) .. controls +(0,0,-0.54) and +(0,0,0.69) .. ($(T)+0.8*(L)-0.8*(T)+(0,0,0)$);
		% F-line END %%%%%%%%%%%%%%%%%%%%%%
		%
		%
		%T-line: 
		\draw[color=red!80!black] (T) -- (1T);
		%
		%labels: 
		\fill[color=black] (0.5,1.14,0.04) circle (0pt) node[left] (0up) { {\scriptsize$b$} };
		\fill[color=black] (0.7,0.5,0.05) circle (0pt) node[left] (0up) { {\scriptsize$a$} };
		\fill[color=black] (0.3,0.5,1.02) circle (0pt) node[left] (0up) { {\scriptsize$b$} };
		\fill[red!80!black] (0.5, 0.41, 0.1) circle (0pt) node[right] (0up) {\hspace{-0.6cm}{\scriptsize$\triangleleft_{M}$}};
		\fill[red!80!black] (0.5, 0.45, 0.75) circle (0pt) node[left] (0up) {{\scriptsize$\triangleleft_{M'}$}};
		\fill[color=red!80!black] (0.3,0.29,0.17) circle (0pt) node[left] (0up) { {\scriptsize$M$} };
		\fill[color=green!50!black] (0.15,0.95,0.03) circle (0pt) node[left] (0up) { {\scriptsize$B$} };
		\fill[color=red!80!black] (0.55,0.95,0.05) circle (0pt) node[left] (0up) { {\scriptsize$M$} };
		\fill[color=red!80!black] (0.6, 0.2, 0.97) circle (0pt) node (0up) { {\scriptsize$M'$} };
		\fill[color=blue!60!black] ($(T)+0.8*(R2)-0.8*(T)+(0,0,1)$) circle (0pt) node[above] (0up) { {\scriptsize$G$} };
		\fill[color=blue!60!black] ($(T)+0.8*(L)-0.8*(T)+(0,0,0)$) circle (0pt) node[below] (0up) { {\scriptsize$F$} };
		\fill[black] ($(T)+0.5*(1T)-0.5*(T)$) circle (1pt) node[left] (0up) {};
		\fill[black] ($(T)+0.5*(1T)-0.5*(T)+(0,0.02,0.03)$) circle (0pt) node[left] (0up) { {\scriptsize$\triangleleft_G$} };
		%
		% black boundaries: 
		\draw [black,opacity=1, very thin] (1T) -- (1L) -- (L) -- (T);
		\draw [black,opacity=1, very thin] (1T) -- (1R1) -- (R1) -- (T);
		\draw [black,opacity=1, very thin] (1T) -- (1R2) -- (R2) -- (T);
		\fill[color=black] ($(T)+0.8*(L)-0.8*(T)+(0,0.1,0.345)$) circle (1pt) node[left] (0up) { {\scriptsize$\xi$} };
		\end{tikzpicture}}%%popende
	%%%%%%%%%%%%%%%%%%%%%% 
	=
	%%%%%%%%%%%%%%%%%%%%%% 
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=2.5,color=blue!50!black, baseline=0.3cm, >=stealth, 
		style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
		%: where to put leftmost T-line: 
		\pgfmathsetmacro{\yy}{0.2}
		\coordinate (T) at (0.5, 0.4, 0);
		\coordinate (L) at (0.5, 0, 0);
		\coordinate (R1) at (0.3, 1, 0);
		\coordinate (R2) at (0.7, 1, 0);
		% top vertices: 
		\coordinate (1T) at (0.5, 0.4, 1);
		\coordinate (1L) at (0.5, 0, 1);
		\coordinate (1R1) at (0.3, 1, );
		\coordinate (1R2) at (0.7, 1, );
		%
		% Poincare dual triangle: 
		\coordinate (p3) at (0.1, 0.1, 0.5);
		\coordinate (p2) at (0.5, 0.95, 0.5);
		\coordinate (p1) at (0.9, 0.1, 0.5);
		%
		% A-plane (front)
		\fill [orange!80,opacity=0.545] (L) -- (T) -- (1T) -- (1L);
		\fill [green!50,opacity=0.545] (R1) -- (T) -- (1T) -- (1R1);
		\fill [orange!80,opacity=0.545] (R2) -- (T) -- (1T) -- (1R2);
		%
		% F-line START %%%%%%%%%%%%%%%%%%%%%%
		\draw[color=blue!50!black] 
		($(T)+0.8*(R2)-0.8*(T)+(0,0,1)$) .. controls +(0,0,-0.54) and +(0,0,0.69) .. ($(T)+0.8*(L)-0.8*(T)+(0,0,0)$);
		% F-line END %%%%%%%%%%%%%%%%%%%%%%
		%
		%
		%T-line: 
		\draw[color=red!80!black] (T) -- (1T);
		%
		%labels: 
		\fill[color=black] (0.5,1.14,0.04) circle (0pt) node[left] (0up) { {\scriptsize$b$} };
		\fill[color=black] (0.7,0.5,0.05) circle (0pt) node[left] (0up) { {\scriptsize$a$} };
		\fill[color=black] (0.3,0.5,1.02) circle (0pt) node[left] (0up) { {\scriptsize$b$} };
		\fill[red!80!black] (0.5, 0.41, 0.1) circle (0pt) node[right] (0up) {\hspace{-0.6cm}{\scriptsize$\triangleleft_{M}$}};
		\fill[red!80!black] (0.5, 0.45, 0.75) circle (0pt) node[left] (0up) {{\scriptsize$\triangleleft_{M'}$}};
		\fill[color=red!80!black] (0.3,0.29,0.17) circle (0pt) node[left] (0up) { {\scriptsize$M$} };
		\fill[color=green!50!black] (0.15,0.95,0.03) circle (0pt) node[left] (0up) { {\scriptsize$B$} };
		\fill[color=red!80!black] (0.55,0.95,0.05) circle (0pt) node[left] (0up) { {\scriptsize$M$} };
		\fill[color=red!80!black] (0.6, 0.2, 0.97) circle (0pt) node (0up) { {\scriptsize$M'$} };
		\fill[color=blue!60!black] ($(T)+0.8*(R2)-0.8*(T)+(0,0,1)$) circle (0pt) node[above] (0up) { {\scriptsize$G$} };
		\fill[color=blue!60!black] ($(T)+0.8*(L)-0.8*(T)+(0,0,0)$) circle (0pt) node[below] (0up) { {\scriptsize$F$} };
		\fill[black] ($(T)+0.5*(1T)-0.5*(T)$) circle (1pt) node[left] (0up) {};
		\fill[black] ($(T)+0.5*(1T)-0.5*(T)+(0,0.02,0.03)$) circle (0pt) node[left] (0up) { {\scriptsize$\triangleleft_F$} };
		%
		% black boundaries: 
		\draw [black,opacity=1, very thin] (1T) -- (1L) -- (L) -- (T);
		\draw [black,opacity=1, very thin] (1T) -- (1R1) -- (R1) -- (T);
		\draw [black,opacity=1, very thin] (1T) -- (1R2) -- (R2) -- (T);
		\fill[color=black] ($(T)+0.8*(L)-0.8*(T)+(0,0.673,0.745)$) circle (1pt) node[left] (0up) { {\scriptsize$\xi$} };
		\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[very thick,scale=0.88,color=green!30!black, baseline=0]
		\draw[color=green!30!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .5 with {\arrow[draw=green!30!black]{>}}}] 
		(0,0) .. controls +(-0.25,0.25) and +(0,-0.25) .. (-0.5,1);
		\draw[color=green!30!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .74 with {\arrow[draw=green!30!black]{>}}}] 
		(1.25,1) .. controls +(-0.25,-1.5) and +(0.25,-0.75) .. (0,0);
		\draw[color=white, line width=1.5mm] 	(1.25,-1) .. controls +(-0.25,1.5) and +(0.25,0.75) .. (0,0);
		\draw[color=green!30!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .74 with {\arrow[draw=green!30!black]{<}}}] 
		(1.25,-1) .. controls +(-0.25,1.5) and +(0.25,0.75) .. (0,0);
		\draw[color=green!30!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .5 with {\arrow[draw=green!30!black]{>}}}] 
		(-0.5,-1) .. controls +(0,0.25) and +(-0.25,-0.25) .. (0,0);
		\fill (0,0) circle (2.3pt) node[black, opacity=0.6, left, font=\footnotesize] {$\alpha^{-1}$};
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%% 
	\, , \quad 
	\overline{\alpha}' 
	:= 
	%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[very thick,scale=0.88,color=green!30!black, baseline=0]
		\draw[color=green!30!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .5 with {\arrow[draw=green!30!black]{>}}}] 
		(0,0) .. controls +(-0.25,0.25) and +(0,-0.25) .. (-0.5,1);
		\draw[color=green!30!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .74 with {\arrow[draw=green!30!black]{<}}}] 
		(1.25,-1) .. controls +(-0.25,1.5) and +(0.25,0.75) .. (0,0);
		\draw[color=white, line width=1.5mm] 	(1.25,1) .. controls +(-0.25,-1.5) and +(0.25,-0.75) .. (0,0);
		\draw[color=green!30!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .74 with {\arrow[draw=green!30!black]{>}}}] 
		(1.25,1) .. controls +(-0.25,-1.5) and +(0.25,-0.75) .. (0,0);
		\draw[color=green!30!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .5 with {\arrow[draw=green!30!black]{>}}}] 
		(-0.5,-1) .. controls +(0,0.25) and +(-0.25,-0.25) .. (0,0);
		\fill (0,0) circle (2.3pt) node[black, opacity=0.6, left, font=\footnotesize] {${\alpha}$};
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%% 
	\, , \quad
	\alpha''  
	:= 
	%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[very thick,scale=0.88,color=green!30!black, baseline=0]
		\draw[color=green!30!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .28 with {\arrow[draw=green!30!black]{>}}}] 
		(0,0) .. controls +(-0.25,0.75) and +(0,1.5) .. (-1.25,-1);
		\draw[color=green!30!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .74 with {\arrow[draw=green!30!black]{>}}}] 
		(1.25,1) .. controls +(-0.25,-1.5) and +(0.25,-0.75) .. (0,0);
		\draw[color=green!30!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .6 with {\arrow[draw=green!30!black]{>}}}] 
		(0,0) .. controls +(0.25,0.25) and +(0,-0.25) .. (0.5,1);
		\draw[color=green!30!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .5 with {\arrow[draw=green!30!black]{>}}}] 
		(-0.5,-1) .. controls +(0,0.25) and +(-0.25,-0.25) .. (0,0);
		\fill (0,0) circle (2.3pt) node[black, opacity=0.6, left, font=\footnotesize] {${\alpha}$};
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%%  
	\, , \quad
	\overline{\alpha}''  
	:= 
	%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[very thick,scale=0.88,color=green!30!black, baseline=0]
		\draw[color=green!30!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .29 with {\arrow[draw=green!30!black]{>}}}] 
		(0,0) .. controls +(0.25,0.75) and +(0,1.5) .. (1.25,-1);
		\draw[color=green!30!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .74 with {\arrow[draw=green!30!black]{>}}}] 
		(-1.25,1) .. controls +(0,-1.5) and +(-0.25,-0.75) .. (0,0);
		\draw[color=green!30!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .6 with {\arrow[draw=green!30!black]{>}}}] 
		(0,0) .. controls +(-0.25,0.25) and +(0,-0.25) .. (-0.5,1);
		\draw[color=green!30!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .5 with {\arrow[draw=green!30!black]{>}}}] 
		(0.5,-1) .. controls +(0,0.25) and +(0.25,-0.25) .. (0,0);
		\fill (0,0) circle (2.3pt) node[black, opacity=0.6, left, font=\footnotesize] {$\alpha^{-1}$};
		\end{tikzpicture}
\begin{tikzpicture}[thick,scale=1.77,color=blue!50!black, baseline=0.8cm, >=stealth,
			style={x={(-0.55cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
			%: where to put leftmost T-line: 
			\pgfmathsetmacro{\yy}{0.2}
			% bottom vertices: 
			\coordinate (P) at (0.5, \yy, 0);
			\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
			\coordinate (L) at (0.5, 0, 0);
			\coordinate (R1) at (0.25, 1, 0);
			\coordinate (R2) at (0.5, 1, 0);
			\coordinate (R3) at (0.75, 1, 0);
			\coordinate (N1) at ($(R1) + (R2) - (R)$);
			\coordinate (N2) at ($(R) + 2*(R2) - 2*(R)$);
			\coordinate (N3) at ($(R3) + (R2) - (R)$);
			\coordinate (N4) at ($2*(R3) - (R)$);
			% top vertices: 
			\coordinate (Lo) at (0.5, 0, 2);
			\coordinate (Po) at (0.5, \yy, 2);
			\coordinate (O1) at ($(N1) + (0,0,2)$);
			\coordinate (O2) at ($(N2) + (0,0,2)$);
			\coordinate (O3) at ($(N3) + (0,0,2)$);
			\coordinate (O4) at ($(N4) + (0,0,2)$);
			\coordinate (A2) at ($(O2) - (R3) + (R)$);
			\coordinate (A3) at ($(O3) - 2*(R3) + 2*(R)$);
			\coordinate (A4) at ($(O4) - 3*(R3) + 3*(R)$);
			% middle vertices: 
			\coordinate (Pt) at (0.5, \yy, 1);
			\coordinate (Rt) at ($(A2) + (0,0,-1)$);
			\coordinate (Lt) at (0.5, 0, 1);
			\coordinate (M1) at ($(N1) + (0,0,1)$);
			\coordinate (M2) at ($(N2) + (0,0,1)$);
			\coordinate (M3) at ($(N3) + (0,0,1)$);
			\coordinate (M4) at ($(N4) + (0,0,1)$);
			%
			%alpha: 
			\coordinate (alphabottom) at (0.5, 0.5, 0.5);
			\coordinate (alphatop) at (0.5, 0.5, 1.5);
			%
			% A-planes:
			\fill [green!50,opacity=0.445] (P) -- (alphabottom) -- (R);
			\fill [green!60,opacity=0.445] (R) -- (alphabottom) -- ($(R3) + (0,0,1)$) -- (R3);
			\fill [green!80!orange,opacity=0.345] (P) -- (alphabottom) -- (Rt) -- (A2) -- (O1) -- (N1);
			\fill [green!50,opacity=0.345] (alphabottom) -- (Rt) -- (A2) -- (A3) -- (alphatop) -- (Pt);
			\fill [green!80,opacity=0.345] (alphatop) -- (A4) -- (A3);
			\fill[color=blue!60!black] (0.3, 0.79, 1.89) circle (0pt) node (0up) { {\scriptsize$A$} };
			\fill [green!50!yellow,opacity=0.445] (R) -- (alphabottom) -- (Rt) -- (A2) -- (O2) -- (N2);
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .17 with {\arrow[draw=green!30!black]{>}}}] (alphabottom) -- (Rt) -- (A2);
			\fill[color=blue!60!black] (0.6, 0.5, 2) circle (0pt) node (0up) { {\scriptsize$A$} };
			\fill [green!90!magenta,opacity=0.545] (R) -- (alphabottom) -- (Pt) -- (alphatop) -- ($(R3) + (0,0,1)$)-- (R3);
			\fill [green!80!orange,opacity=0.345] (R3) -- ($(R3) + (0,0,1)$) -- (alphatop) -- (A3) -- (O3) -- (N3);
			\draw[string=green!30!black, ultra thick] (alphatop) -- (A3); 	%T-line
			\fill [green!70!yellow,opacity=0.345] (R3) -- ($(R3) + (0,0,1)$) -- (alphatop) -- (A4) -- (O4) -- (N4);
			\fill [green!80!magenta,opacity=0.345] (L) -- (P) -- (alphabottom) -- (Pt) -- (alphatop) -- (Po) -- (Lo);
			%
			%T-lines: 
			%\draw[string=green!30!black, ultra thick] (alphabottom) -- (Pt);
			\draw[string=green!30!black, ultra thick] (P) -- (alphabottom);
			\draw[string=green!30!black, ultra thick] (R) -- (alphabottom);
			\draw[string=green!30!black, ultra thick] (R3) -- ($(R3) + (0,0,1)$);
			\draw[string=green!30!black, ultra thick] ($(R3) + (0,0,1)$) -- (alphatop);
			\draw[string=green!30!black, ultra thick] (alphatop) -- (A4);
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .33 with {\arrow[draw=green!30!black]{>}}}] (alphabottom) -- (Pt) -- (alphatop);
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm] (R3) --  ($(R3) + (0,0,1)$) -- (alphatop) ;
			%
			%: labels: 
			\fill[color=green!30!black] (alphabottom) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} };
			\fill[color=green!30!black] (alphatop) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} };
			%
			%\fill[color=green!30!black] (0.5,0.73,1.07) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			\fill[color=blue!60!black] (0.5,0.25,0.15) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,0.55,0.11) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,0.85,0.04) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.57,1.29,-0.02) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.57,1.44,0.08) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.57,1.59,0.22) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.57,1.74,0.365) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			%
			%
			% black auxiliary boundaries: 
			\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (0.75, 1, 1) -- (M4);
			\draw [black,opacity=0.4141, densely dotted, semithick] (0.75, 1, 1) -- (M3);
			\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (Rt) -- (M2);
			\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (M1);
			%
			% black boundaries\draw 
			\draw [black!80!white,opacity=1, thin] (R) -- (P);
			\draw [black,opacity=1, very thin] (A2) -- (A3);
			\draw [black,opacity=1, very thin] (A4) -- (A3);
			\draw [black,opacity=1, very thin] (A2) -- (O2) -- (N2) -- (R);
			\draw [black,opacity=1, very thin] (A3) -- (O3) -- (N3) -- (R3);
			\draw [black,opacity=1, very thin] (A4) -- (O4) -- (N4) -- (R3);
			\draw [black,opacity=1, very thin] (R3) -- (R);
			\draw [black,opacity=1, very thin] (L) -- (P);
			\draw [black,opacity=1, very thin] (Po) -- (Lo) -- (L);
			\draw [black,opacity=1, very thin] (R3) -- (R);
			\draw [black,opacity=1, very thin] (A2) -- (O1) -- (N1) -- (P);
			\end{tikzpicture}}%%popende
		%%%%%%%%%%%%%%%%%%%%%% 
		%
		=
		%
		%%%%%%%%%%%%%%%%%%%%%% 
		\tikzzbox{\begin{tikzpicture}[thick,scale=1.77,color=green!60!black, baseline=1.7cm, >=stealth, 
			style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
			%: where to put leftmost T-line: 
			\pgfmathsetmacro{\yy}{0.2}
			% bottom vertices: 
			\coordinate (P) at (0.5, \yy, 0);
			\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
			\coordinate (L) at (0.5, 0, 0);
			\coordinate (R1) at (0.25, 1, 0);
			\coordinate (R2) at (0.5, 1, 0);
			\coordinate (R3) at (0.75, 1, 0);
			\coordinate (N1) at ($(R1) + (R2) - (R)$);
			\coordinate (N2) at ($(R) + 2*(R2) - 2*(R)$);
			\coordinate (N3) at ($(R3) + (R2) - (R)$);
			\coordinate (N4) at ($2*(R3) - (R)$);
			% 1-st floor vertices: 
			\coordinate (1P) at ($(P) + (0,0,1)$);
			\coordinate (1L) at (0.5, 0, 1);
			\coordinate (1N1) at ($(N1) + (0,0,1)$);
			\coordinate (1N2) at ($(N2) + (0,0,1)$);
			\coordinate (1N3) at ($(N3) + (0,0,1)$);
			\coordinate (1N4) at ($(N4) + (0,0,1)$);
			\coordinate (1R) at ($(R) + (0,0,1)$);
			\coordinate (1RR) at ($(R3) + (-0.25,0,1)$);
			% 2-nd floor vertices: 
			\coordinate (2P) at ($(P) + (0,0,2)$);
			\coordinate (2L) at (0.5, 0, 2);
			\coordinate (2N1) at ($(N1) + (0,0,2)$);
			\coordinate (2N2) at ($(N2) + (0,0,2)$);
			\coordinate (2N3) at ($(N3) + (0,0,2)$);
			\coordinate (2N4) at ($(N4) + (0,0,2)$);
			\coordinate (2RR) at ($(1RR) + (0,0,1)$);
			\coordinate (2R) at ($(2N3) - 2*(2N3) + 2*(2RR)$);
			% 3-rd floor vertices: 
			\coordinate (3P) at ($(P) + (0,0,3)$);
			\coordinate (3L) at (0.5, 0, 3);
			\coordinate (3N1) at ($(N1) + (0,0,3)$);
			\coordinate (3N2) at ($(N2) + (0,0,3)$);
			\coordinate (3N3) at ($(N3) + (0,0,3)$);
			\coordinate (3N4) at ($(N4) + (0,0,3)$);
			\coordinate (3RR) at ($(2RR) + (-0.25,0,1)$);
			\coordinate (3R) at ($(2R) + (0,0,1)$);
			%
			%alpha: 
			\coordinate (alpha1) at (0.5, 0.75, 0.5);
			\coordinate (alpha2) at (0.5, 0.5, 1.5);
			\coordinate (alpha3) at (0.25, 0.75, 2.5);
			%
			%psi
			\coordinate (psi) at (0.5, 0.75, 1.5);
			%
			% A-planes:
			\fill [green!80!magenta,opacity=0.345] (P) -- (1P) -- (alpha2) -- (2P) -- (3P) -- (3L) -- (L);
			\fill [green!80,opacity=0.345] (P) -- (1P) -- (alpha2) -- (2R) -- (alpha3) -- (3RR) -- (3N1) -- (N1);
			\fill [green!80!white,opacity=0.345] (alpha3) -- (3RR) -- (3R);
			\fill [green!20!white,opacity=0.345] (R) -- (alpha1) -- (1RR) -- (2RR) -- (alpha3) -- (3RR) -- (3N2) -- (N2);
			\fill[color=blue!60!black] (0.3, 0.79, 2.89) circle (0pt) node (0up) { {\scriptsize$A$} };
			\draw[string=green!30!black, ultra thick] (alpha3) -- (3RR); 	%T-line
			\fill [green!80,opacity=0.345] (R3) -- (alpha1) -- (1RR) -- (2RR) -- (alpha3) -- (3R) -- (3N3) -- (N3);
			\fill [green!50!white,opacity=0.345] (R3) -- (alpha1) -- (R);
			\fill [green!60!white,opacity=0.345] (alpha1) -- (1R) -- (alpha2) -- (2R) -- (alpha3) -- (2RR) -- (1RR);
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .34 with {\arrow[draw=green!30!black]{>}}}] (R3) -- (alpha1) -- (1RR) -- (2RR) -- (alpha3);
			\fill [green!20!white,opacity=0.345] (alpha2) -- (2P) -- (3P) -- (3R) -- (alpha3) -- (2R);
			\fill[color=green!60!black] (0.6, 0.5, 3) circle (0pt) node (0up) { {\scriptsize$A$} };
			\draw[string=green!30!black, ultra thick] (alpha3) -- (3R); 		%T-line
			\fill[color=green!30!black] (alpha3) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} }; 	%alpha3
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .3 with {\arrow[draw=green!30!black]{>}}}] (alpha2) -- (2R) -- (alpha3);
			\fill[color=blue!60!black] (psi) circle (0pt) node (0up) { {\scriptsize$A$} };
			%
			%\fill[color=green!20!black] (psi) circle (1.2pt) node[below] (0up) { {\scriptsize$\psi$} }; 	%psi
			\fill [green!80,opacity=0.345] (R3) -- (alpha1) -- (1R) -- (alpha2) -- (2P) -- (3P) -- (3N4) -- (N4);
			\fill [green!70!yellow,opacity=0.345] (P) -- (1P) -- (alpha2) -- (1R) -- (alpha1) -- (R);
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .3 with {\arrow[draw=green!30!black]{>}}}] (P) -- (1P) -- (alpha2);
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .3 with {\arrow[draw=green!30!black]{>}}}] (alpha1) -- (1R) -- (alpha2);
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .3 with {\arrow[draw=green!30!black]{>}}}] (alpha2) -- (2P) -- (3P);
			\draw[string=green!30!black, ultra thick] (R) -- (alpha1); 		%T-line
			\draw[string=green!30!black, ultra thick] (R3) -- (alpha1); 		%T-line
			%
			%% labels
			\fill[color=green!30!black] (alpha1) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} };
			\fill[color=green!30!black] (alpha2) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} };
			%
			%\fill[color=green!30!black] (0.5,0.73,1.07) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			\fill[color=blue!60!black] (0.5,0.25,0.15) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,0.55,0.11) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,0.85,0.04) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.57,1.29,-0.02) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.57,1.44,0.08) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.57,1.59,0.22) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.57,1.74,0.365) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			%
			%
			% black auxiliary boundaries: 
			\draw [black,opacity=0.4141, densely dotted, semithick] (2L) -- (2P) -- (2N4);
			\draw [black,opacity=0.4141, densely dotted, semithick] (2P) -- (2N1);
			\draw [black,opacity=0.4141, densely dotted, semithick] (2R) -- (2RR) -- (2N2);
			\draw [black,opacity=0.4141, densely dotted, semithick] (2RR) -- (2N3);
			\draw [black,opacity=0.4141, densely dotted, semithick] (1L) -- (1P) -- (1N4);
			\draw [black,opacity=0.4141, densely dotted, semithick] (1R) -- (1RR) -- (1N3);
			\draw [black,opacity=0.4141, densely dotted, semithick] (1RR) -- (1N2);
			\draw [black,opacity=0.4141, densely dotted, semithick] (1P) -- (1N1);
			%
			% black boundaries: 
			\draw [black,opacity=1, very thin] (3P) -- (3L) -- (L) -- (P); 
			\draw [black,opacity=1, very thin] (N1) -- (P); 
			\draw [black,opacity=1, very thin] (3RR) -- (3N1) -- (N1) -- (3N1); 
			\draw [black,opacity=1, very thin] (3RR) -- (3R); 
			\draw [black,opacity=1, very thin] (3RR) -- (3N2) -- (N2) -- (R); 
			\draw [black,opacity=1, very thin] (3R) -- (3N3) -- (N3) -- (R3); 
			\draw [black,opacity=1, very thin] (R3) -- (R); 
			\draw [black,opacity=1, very thin] (3P) -- (3RR);
			\draw [black,opacity=1, very thin] (3P) -- (3N4) -- (N4) -- (R); 
			\draw [black,opacity=1, very thin] (P) -- (R); 
			\end{tikzpicture}}%%popende
		%%%%%%%%%%%%%%%%%%%%%% 
		\ee 
	\end{subfigure}%\hfill\raisebox{9.6em}{(O1)}
	\\
	\vspace{-5pt}
	\hspace{-60pt}
	\begin{subfigure}[b]{0.53\textwidth}
		\centering
		\be 
		\tag{O2}
		\label{eq:O2}
		%%%%%%%%%%%%%%%%%%%%%% 
		\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=1.2cm, >=stealth, 
			style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
			%: where to put leftmost T-line: 
			\pgfmathsetmacro{\yy}{0.2}
			\coordinate (P) at (0.5, \yy, 0);
			\coordinate (R) at (0.375, 0.5 + \yy/2, 0);
			\coordinate (L) at (0.5, 0, 0);
			\coordinate (R1) at (0.25, 1, 0);
			\coordinate (R2) at (0.5, 1, 0);
			\coordinate (R3) at (0.75, 1, 0);
			% top vertices: 
			\coordinate (Pt) at (0.5, \yy, 1);
			\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
			\coordinate (Lt) at (0.5, 0, 1);
			\coordinate (R1t) at (0.25, 1, 1);
			\coordinate (R2t) at (0.5, 1, 1);
			\coordinate (R3t) at (0.75, 1, 1);
			%alpha: 
			\coordinate (alpha) at (0.5, 0.5, 0.5);
			\coordinate (aP) at (0.5, \yy, 1);
			\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
			\coordinate (aL) at (0.5, 0, 1);
			\coordinate (aR1) at (0.25, 1, 1);
			\coordinate (aR2) at (0.5, 1, 1);
			\coordinate (aR3) at (0.75, 1, 1);
			% top vertices: 
			\coordinate (aPt) at (0.5, \yy, 2);
			\coordinate (aRt) at (0.375, 0.5 + \yy/2, 2);
			\coordinate (aLt) at (0.5, 0, 2);
			\coordinate (aR1t) at (0.25, 1, 2);
			\coordinate (aR2t) at (0.5, 1, 2);
			\coordinate (aR3t) at (0.75, 1, 2);
			%alpha: 
			\coordinate (aalpha) at (0.5, 0.5, 1.5);
			\coordinate (psi) at (0.5, 0.75, 1.5);
			%
			% A-planes: 
			\fill [green!50,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
			\fill [green!50,opacity=0.545] (Pt) -- (R1t) -- (R1) -- (R) -- (alpha);
			\fill [green!50,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
			\fill [green!50,opacity=0.545] (P) -- (R) -- (alpha);
			\fill[color=green!30!black] (0.5,0.82,0.3) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			\fill[color=blue!60!black] (0.5,0.55,0.19) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\draw[string=green!30!black, ultra thick] (R) -- (alpha);
			\fill [green!50,opacity=0.545] (Rt) -- (R3t) -- (R3) -- (P) -- (alpha);
			%
			% T-lines: 
			\draw[string=green!30!black, ultra thick] (P) -- (alpha);
			%\draw[string=green!30!black, ultra thick] (alpha) -- (Pt);
			%
			% labels: 
			\fill[color=green!30!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\bar\alpha$} };
			% A labels: 
			\fill[color=blue!60!black] (0.5,0.2,0.15) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,0.89,0.0) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			% T labels: 
			\fill[color=green!30!black] (0.5,0.35,0.24) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			\fill[color=green!30!black] (0.5,0.4,0.71) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			%
			%
			%T-line: 
			\draw[string=green!30!black, ultra thick] (aalpha) -- (aRt);
			%
			% A-planes: 
			\fill [green!50,opacity=0.545] (aL) -- (aP) -- (aalpha) -- (aPt) -- (aLt);
			\fill [green!50,opacity=0.545] (aPt) -- (aRt) -- (aalpha);
			\fill [green!50,opacity=0.545] (aRt) -- (aR1t) -- (aR1) -- (aP) -- (aalpha);
			\fill[color=blue!60!black] (0.5,0.58,1.95) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill [green!50,opacity=0.545] (aRt) -- (aR2t) -- (aR2) -- (aR) -- (aalpha);
			%T-line: 
			\draw[string=green!30!black, ultra thick] (aalpha) -- (aRt);
			% A-label (back): 
			%\fill[color=blue!60!black] (0.5,0.59,0.94) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			% T-label (back):
			%\fill[color=green!30!black] (0.5,0.77,0.77) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			\fill [green!50,opacity=0.545] (aPt) -- (aR3t) -- (aR3) -- (aR) -- (aalpha);
			% A-plane 
			%%%%%%%%%%%%%%
			\fill[color=blue!60!black] (0.5,0.55,0.84) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill [green!50,opacity=0.545] (aP) -- (aalpha) -- (aR) -- (alpha);
			%%%%%%%%%%%%%%%
			% T-lines: 
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .37 with {\arrow[draw=green!30!black]{>}}}] (alpha) -- (aP) -- (aalpha); 
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .57 with {\arrow[draw=green!30!black]{>}}}] (alpha) -- (aR) -- (aalpha); 
			%\draw[string=green!30!black, ultra thick] (aR) -- (aalpha);
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!30!black]{>}}}] (aalpha) -- (aPt);
			%
			% labels: 
			\fill[color=green!30!black] (aalpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} };
			\fill[color=green!30!black] (0.5,0.73,1.07) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			%
			% black boundaries: 
			\draw [black,opacity=1, very thin] (aPt) -- (aLt) -- (L) -- (P);
			\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (R);
			\draw [black,opacity=1, very thin] (aRt) -- (aR2t) -- (R2) -- (R);
			\draw [black,opacity=1, very thin] (P) -- (R3) -- (aR3t) -- (aPt);
			\draw [black,opacity=1, very thin] (P) -- (R);
			%
			% black auxiliary boundaries: 
			\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (R3t);
			\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (0.375, 0.5 + \yy/2, 1) -- (R1t);
			\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (R2t);
			\end{tikzpicture}}%%popende
		%%%%%%%%%%%%%%%%%%%%% 
		= 
		%%%%%%%%%%%%%%%%%%%%%% 
		\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=1.2cm, >=stealth, 
			style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
			%: where to put leftmost T-line: 
			\pgfmathsetmacro{\yy}{0.2}
			\coordinate (P) at (0.5, \yy, 0);
			\coordinate (R) at (0.375, 0.5 + \yy/2, 0);
			\coordinate (L) at (0.5, 0, 0);
			\coordinate (R1) at (0.25, 1, 0);
			\coordinate (R2) at (0.5, 1, 0);
			\coordinate (R3) at (0.75, 1, 0);
			% top vertices: 
			\coordinate (Pt) at (0.5, \yy, 1);
			\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
			\coordinate (Lt) at (0.5, 0, 1);
			\coordinate (R1t) at (0.25, 1, 1);
			\coordinate (R2t) at (0.5, 1, 1);
			\coordinate (R3t) at (0.75, 1, 1);
			\coordinate (aP) at (0.5, \yy, 1);
			\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
			\coordinate (aL) at (0.5, 0, 1);
			\coordinate (aR1) at (0.25, 1, 1);
			\coordinate (aR2) at (0.5, 1, 1);
			\coordinate (aR3) at (0.75, 1, 1);
			% top vertices: 
			\coordinate (aPt) at (0.5, \yy, 2);
			\coordinate (aRt) at (0.375, 0.5 + \yy/2, 2);
			\coordinate (aLt) at (0.5, 0, 2);
			\coordinate (aR1t) at (0.25, 1, 2);
			\coordinate (aR2t) at (0.5, 1, 2);
			\coordinate (aR3t) at (0.75, 1, 2);
			\fill [green!50,opacity=0.545] (P) -- (aPt) -- (aLt) -- (L);
			\fill [green!50,opacity=0.545] (P) -- (aPt) -- (aR1t) -- (R1);
			\fill [green!50,opacity=0.545] (R) -- (aRt) -- (aR2t) -- (R2);
			\fill[color=green!30!black] (0.375, 0.5 + \yy/2, 1) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!30!black]{>}}}] (R) -- (aRt);
			\fill[color=blue!60!black] (0.5,0.56,0.2) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill [green!50,opacity=0.545] (P) -- (aPt) -- (aR3t) -- (R3);
			\draw[string=green!30!black, ultra thick] (P) -- (aPt);
			\fill[color=green!30!black] (0.5, \yy, 1) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			\fill[color=blue!60!black] (0.5,0.2,0.15) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,0.89,0.0) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			%
			% black boundaries: 
			\draw [black,opacity=1, very thin] (L) -- (aLt) -- (aPt) -- (aR3t) -- (R3) -- (P) -- cycle;
			\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (P);
			\draw [black,opacity=1, very thin] (R) -- (R2) -- (aR2t) -- (aRt);
			%
			% black auxiliary boundaries: 
			\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (R1t);
			\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (R3t);
			\draw [black,opacity=0.4141, densely dotted, semithick] (R2t) -- (0.375, 0.5 + \yy/2, 1);
			\end{tikzpicture}}%%popende
		%%%%%%%%%%%%%%%%%%%%%% 
		\ee 
	\end{subfigure}%\hspace{-2em}\raisebox{8.35em}{(O2)}
	\hspace{-15pt}
	\begin{subfigure}[b]{0.53\textwidth}
		\centering
		\be 
		\tag{O3}
		\label{eq:O3}
		%%%%%%%%%%%%%%%%%%%%%% 
		\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=1.2cm, >=stealth, 
			style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
			%: where to put leftmost T-line: 
			\pgfmathsetmacro{\yy}{0.2}
			\coordinate (P) at (0.5, \yy, 0);
			\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
			\coordinate (L) at (0.5, 0, 0);
			\coordinate (R1) at (0.25, 1, 0);
			\coordinate (R2) at (0.5, 1, 0);
			\coordinate (R3) at (0.75, 1, 0);
			% top vertices: 
			\coordinate (Pt) at (0.5, \yy, 1);
			\coordinate (Rt) at (0.375, 0.5 + \yy/2, 1);
			\coordinate (Lt) at (0.5, 0, 1);
			\coordinate (R1t) at (0.25, 1, 1);
			\coordinate (R2t) at (0.5, 1, 1);
			\coordinate (R3t) at (0.75, 1, 1);
			%alpha: 
			\coordinate (alpha) at (0.5, 0.5, 0.5);
			\coordinate (aP) at (0.5, \yy, 1);
			\coordinate (aR) at (0.375, 0.5 + \yy/2, 1);
			\coordinate (aL) at (0.5, 0, 1);
			\coordinate (aR1) at (0.25, 1, 1);
			\coordinate (aR2) at (0.5, 1, 1);
			\coordinate (aR3) at (0.75, 1, 1);
			% top vertices: 
			\coordinate (aPt) at (0.5, \yy, 2);
			\coordinate (aRt) at (0.625, 0.5 + \yy/2, 2);
			\coordinate (aLt) at (0.5, 0, 2);
			\coordinate (aR1t) at (0.25, 1, 2);
			\coordinate (aR2t) at (0.5, 1, 2);
			\coordinate (aR3t) at (0.75, 1, 2);
			%alpha: 
			\coordinate (aalpha) at (0.5, 0.5, 1.5);
			\coordinate (psi) at (0.5, 0.75, 1.5);
			%
			% A-planes: 
			\fill [green!50,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
			\fill [green!50,opacity=0.545] (Rt) -- (R1t) -- (R1) -- (P) -- (alpha);
			\fill [green!50,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
			\fill [green!50,opacity=0.545] (P) -- (R) -- (alpha);
			\fill[color=blue!60!black] (0.5,0.55,0.19) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill [green!50,opacity=0.545] (Pt) -- (R3t) -- (R3) -- (R) -- (alpha);
			\draw[string=green!30!black, ultra thick] (R) -- (alpha);
			%
			% T-lines: 
			\draw[string=green!30!black, ultra thick] (P) -- (alpha);
			%\draw[string=green!30!black, ultra thick] (alpha) -- (Pt);
			%
			% labels: 
			\fill[color=green!30!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} };
			% A labels: 
			\fill[color=blue!60!black] (0.5,0.2,0.15) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,0.89,0.0) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			% T labels: 
			\fill[color=green!30!black] (0.5,0.35,0.24) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			\fill[color=green!30!black] (0.5,0.4,0.71) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			%
			% A-planes: 
			\fill [green!50,opacity=0.545] (aL) -- (aP) -- (aalpha) -- (aPt) -- (aLt);
			\fill [green!50,opacity=0.545] (aPt) -- (aRt) -- (aalpha);
			\fill [green!50,opacity=0.545] (aPt) -- (aR1t) -- (aR1) -- (aR) -- (aalpha);
			%\fill[color=blue!60!black] (0.5,0.58,1.95) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill [green!50,opacity=0.545] (aRt) -- (aR2t) -- (aR2) -- (aR) -- (aalpha);
			% A-label (back): 
			\fill[color=blue!60!black] (0.5,0.53,1.88) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill [green!50,opacity=0.545] (aPt) -- (aR3t) -- (aR3) -- (aP) -- (aalpha);
			% A-plane 
			%%%%%%%%%%%%%%
			\fill[color=blue!60!black] (0.5,0.55,0.84) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill [green!50,opacity=0.545] (Pt) -- (aalpha) -- (Rt) -- (alpha);
			%%%%%%%%%%%%%%%
			%T-line: 
			\draw[string=green!30!black, ultra thick] (aalpha) -- (aRt);
			% T-lines: 
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .33 with {\arrow[draw=green!30!black]{>}}}] (alpha) -- (Rt) -- (aalpha); 
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .37 with {\arrow[draw=green!30!black]{>}}}] (alpha) -- (aP) -- (aalpha); 
			%\draw[string=green!30!black, ultra thick] (aR) -- (aalpha);
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!30!black]{>}}}] (aalpha) -- (aPt);
			%
			% labels: 
			\fill[color=green!30!black] (aalpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\bar\alpha$} };
			\fill[color=green!30!black] (0.5,0.79,0.82) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			\fill[color=green!30!black] (0.5,0.72,0.3) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			\fill[color=green!30!black] (0.5,0.72,1.75) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			\fill[color=green!30!black] (0.5,0.38,1.72) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			%
			% black boundaries: 
			\draw [black,opacity=1, very thin] (aPt) -- (aLt) -- (L) -- (P);
			\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (P);
			\draw [black,opacity=1, very thin] (aRt) -- (aR2t) -- (R2) -- (R);
			\draw [black,opacity=1, very thin] (P) -- (R3) -- (aR3t) -- (aPt);
			\draw [black,opacity=1, very thin] (P) -- (R);
			%
			% black auxiliary boundaries: 
			\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (R3t);
			\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (0.375, 0.5 + \yy/2, 1) -- (R1t);
			\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (R2t);
			\end{tikzpicture}}%%popende
		%%%%%%%%%%%%%%%%%%%%% 
		= 
		%%%%%%%%%%%%%%%%%%%%%% 
		\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=1.2cm, >=stealth, 
			style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
			%: where to put leftmost T-line: 
			\pgfmathsetmacro{\yy}{0.2}
			\coordinate (P) at (0.5, \yy, 0);
			\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
			\coordinate (L) at (0.5, 0, 0);
			\coordinate (R1) at (0.25, 1, 0);
			\coordinate (R2) at (0.5, 1, 0);
			\coordinate (R3) at (0.75, 1, 0);
			% top vertices: 
			\coordinate (Pt) at (0.5, \yy, 1);
			\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
			\coordinate (Lt) at (0.5, 0, 1);
			\coordinate (R1t) at (0.25, 1, 1);
			\coordinate (R2t) at (0.5, 1, 1);
			\coordinate (R3t) at (0.75, 1, 1);
			\coordinate (aP) at (0.5, \yy, 1);
			\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
			\coordinate (aL) at (0.5, 0, 1);
			\coordinate (aR1) at (0.25, 1, 1);
			\coordinate (aR2) at (0.5, 1, 1);
			\coordinate (aR3) at (0.75, 1, 1);
			% top vertices: 
			\coordinate (aPt) at (0.5, \yy, 2);
			\coordinate (aRt) at (0.625, 0.5 + \yy/2, 2);
			\coordinate (aLt) at (0.5, 0, 2);
			\coordinate (aR1t) at (0.25, 1, 2);
			\coordinate (aR2t) at (0.5, 1, 2);
			\coordinate (aR3t) at (0.75, 1, 2);
			\fill [green!50,opacity=0.545] (P) -- (aPt) -- (aLt) -- (L);
			\fill [green!50,opacity=0.545] (P) -- (aPt) -- (aR1t) -- (R1);
			\fill [green!50,opacity=0.545] (R) -- (aRt) -- (aR2t) -- (R2);
			\fill[color=blue!60!black] (0.5,0.5,0.18) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill [green!50,opacity=0.545] (P) -- (aPt) -- (aR3t) -- (R3);
			\fill[color=blue!60!black] (0.5,0.2,0.15) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,0.89,0.0) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\draw[string=green!30!black, ultra thick] (P) -- (aPt);
			\fill[color=green!30!black] (0.5, 0.45 + \yy/2, 0.95) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			\fill[color=green!30!black] (0.5, \yy, 1) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!30!black]{>}}}] (R) -- (aRt);
			%
			% black boundaries: 
			\draw [black,opacity=1, very thin] (L) -- (aLt) -- (aPt) -- (aR3t) -- (R3) -- (P) -- cycle;
			\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (P);
			\draw [black,opacity=1, very thin] (R) -- (R2) -- (aR2t) -- (aRt);
			%
			% black auxiliary boundaries: 
			\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (R1t);
			\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (R3t);
			\draw [black,opacity=0.4141, densely dotted, semithick] (R2t) -- (0.625, 0.5 + \yy/2, 1);
			\end{tikzpicture}}%%popende
		%%%%%%%%%%%%%%%%%%%%%% 
		\ee
	\end{subfigure}%\hfill\raisebox{8.35em}{(O3)}
	\\  
	\vspace{-5pt}
	\hspace{-60pt}
	\begin{subfigure}[b]{0.53\textwidth}
		\centering
		\be 
		\tag{O4}
		\label{eq:O4}
		%%%%%%%%%%%%%%%%%%%%%% 
		\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=1.2cm, >=stealth, 
			style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
			%: where to put leftmost T-line: 
			\pgfmathsetmacro{\yy}{0.2}
			\coordinate (P) at (0.5, \yy, 0);
			\coordinate (R) at (0.375, 0.5 + \yy/2, 0);
			\coordinate (L) at (0.5, 0, 0);
			\coordinate (R1) at (0.25, 1, 0);
			\coordinate (R2) at (0.5, 1, 0);
			\coordinate (R3) at (0.75, 1, 0);
			% top vertices: 
			\coordinate (Pt) at (0.5, \yy, 1);
			\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
			\coordinate (Lt) at (0.5, 0, 1);
			\coordinate (R1t) at (0.25, 1, 1);
			\coordinate (R2t) at (0.5, 1, 1);
			\coordinate (R3t) at (0.75, 1, 1);
			%alpha: 
			\coordinate (alpha) at (0.5, 0.5, 0.5);
			\coordinate (aP) at (0.5, \yy, 1);
			\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
			\coordinate (aL) at (0.5, 0, 1);
			\coordinate (aR1) at (0.25, 1, 1);
			\coordinate (aR2) at (0.5, 1, 1);
			\coordinate (aR3) at (0.75, 1, 1);
			% top vertices: 
			\coordinate (aPt) at (0.5, \yy, 2);
			\coordinate (aRt) at (0.375, 0.5 + \yy/2, 2);
			\coordinate (aLt) at (0.5, 0, 2);
			\coordinate (aR1t) at (0.25, 1, 2);
			\coordinate (aR2t) at (0.5, 1, 2);
			\coordinate (aR3t) at (0.75, 1, 2);
			%alpha: 
			\coordinate (aalpha) at (0.5, 0.5, 1.5);
			%
			%T-line: 
			%\draw[string=green!30!black, ultra thick] (alpha) -- (Rt);
			% A-planes: 
			\fill [green!50,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
			\fill [green!50,opacity=0.545] (Pt) -- (R1t) -- (R1) -- (R) -- (alpha);
			\fill [pattern=north west lines, opacity=0.4] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
			\fill [green!50,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
			\fill [green!50,opacity=0.545] (P) -- (R) -- (alpha);
			\fill[color=green!30!black] (0.5,0.82,0.3) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			\fill[color=blue!60!black] (0.5,0.55,0.19) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\draw[string=green!30!black, ultra thick] (alpha) -- (R);
			\fill [green!50,opacity=0.545] (Rt) -- (R3t) -- (R3) -- (P) -- (alpha);
			%
			% T-lines: 
			\draw[string=green!30!black, ultra thick] (P) -- (alpha);
			\fill [green!50,opacity=0.545] (aRt) -- (aR1t) -- (aR1) -- (aP) -- (aalpha);
			%%%%%%%%%%%%%%
			\fill[color=blue!60!black] (0.5,0.55,0.84) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill [green!50,opacity=0.545] (aP) -- (aalpha) -- (aR) -- (alpha);
			%%%%%%%%%%%%%%%
			%
			% labels: 
			\fill[color=green!30!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha'$} };
			% A labels: 
			\fill[color=blue!60!black] (0.5,0.2,0.15) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,0.89,0.0) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			% T labels: 
			\fill[color=green!30!black] (0.5,0.35,0.24) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			\fill[color=green!30!black] (0.5,0.4,0.71) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			%
			%
			%
			% A-planes: 
			\fill [green!50,opacity=0.545] (aL) -- (aP) -- (aalpha) -- (aPt) -- (aLt);
			\fill [green!50,opacity=0.545] (aPt) -- (aRt) -- (aalpha);
			\fill[color=blue!60!black] (0.5,0.58,1.95) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill [pattern=north west lines, opacity=0.4] (aRt) -- (aR2t) -- (aR2) -- (aR) -- (aalpha);
			\fill [green!50,opacity=0.545] (aRt) -- (aR2t) -- (aR2) -- (aR) -- (aalpha);
			%T-line: 
			\draw[string=green!30!black, ultra thick] (aRt) -- (aalpha);
			\fill [green!50,opacity=0.545] (aPt) -- (aR3t) -- (aR3) -- (aR) -- (aalpha);
			%
			% T-lines: 
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .37 with {\arrow[draw=green!30!black]{>}}}] (alpha) -- (aP) -- (aalpha); 
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .55 with {\arrow[draw=green!30!black]{>}}}] (aalpha) -- (aR) -- (alpha); 
			%\draw[string=green!30!black, ultra thick] (aR) -- (aalpha);
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!30!black]{>}}}] (aalpha) -- (aPt);
			%
			% labels: 
			\fill[color=green!30!black] (aalpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\bar\alpha'$} };
			\fill[color=green!30!black] (0.5,0.73,1.07) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			%
			% black boundaries: 
			\draw [black,opacity=1, very thin] (P) -- (L) -- (aLt) -- (aPt);
			\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (R);
			\draw [black,opacity=1, very thin] (aRt) -- (aR2t) -- (R2) -- (R);
			\draw [black,opacity=1, very thin] (P) -- (R3) -- (aR3t) -- (aPt);
			\draw [black,opacity=1, very thin] (P) -- (R);
			%
			% black auxiliary boundaries: 
			\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (R1t);
			\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (R3t);
			\draw [black,opacity=0.4141, densely dotted, semithick] (R2t) -- (0.625, 0.5 + \yy/2, 1);
			\end{tikzpicture}}%%popende
		%%%%%%%%%%%%%%%%%%%%%% 
		= 
		%%%%%%%%%%%%%%%%%%%%%% 
		\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=1.2cm, >=stealth, 
			style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
			%: where to put leftmost T-line: 
			\pgfmathsetmacro{\yy}{0.2}
			\coordinate (P) at (0.5, \yy, 0);
			\coordinate (R) at (0.375, 0.5 + \yy/2, 0);
			\coordinate (L) at (0.5, 0, 0);
			\coordinate (R1) at (0.25, 1, 0);
			\coordinate (R2) at (0.5, 1, 0);
			\coordinate (R3) at (0.75, 1, 0);
			% top vertices: 
			\coordinate (Pt) at (0.5, \yy, 1);
			\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
			\coordinate (Lt) at (0.5, 0, 1);
			\coordinate (R1t) at (0.25, 1, 1);
			\coordinate (R2t) at (0.5, 1, 1);
			\coordinate (R3t) at (0.75, 1, 1);
			\coordinate (aP) at (0.5, \yy, 1);
			\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
			\coordinate (aL) at (0.5, 0, 1);
			\coordinate (aR1) at (0.25, 1, 1);
			\coordinate (aR2) at (0.5, 1, 1);
			\coordinate (aR3) at (0.75, 1, 1);
			% top vertices: 
			\coordinate (aPt) at (0.5, \yy, 2);
			\coordinate (aRt) at (0.375, 0.5 + \yy/2, 2);
			\coordinate (aLt) at (0.5, 0, 2);
			\coordinate (aR1t) at (0.25, 1, 2);
			\coordinate (aR2t) at (0.5, 1, 2);
			\coordinate (aR3t) at (0.75, 1, 2);
			\fill [green!50,opacity=0.545] (P) -- (aPt) -- (aLt) -- (L);
			\fill [green!50,opacity=0.545] (P) -- (aPt) -- (aR1t) -- (R1);
			\fill [pattern=north west lines, opacity=0.4] (R) -- (aRt) -- (aR2t) -- (R2);
			\fill [green!50,opacity=0.545] (R) -- (aRt) -- (aR2t) -- (R2);
			\fill[color=green!30!black] (0.375, 0.5 + \yy/2, 1) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!30!black]{>}}}] (aRt) -- (R);
			\fill[color=blue!60!black] (0.5,0.56,0.2) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill [green!50,opacity=0.545] (P) -- (aPt) -- (aR3t) -- (R3);
			\draw[string=green!30!black, ultra thick] (P) -- (aPt);
			\fill[color=green!30!black] (0.5, \yy, 1) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			\fill[color=blue!60!black] (0.5,0.2,0.15) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,0.89,0.0) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			%
			% black boundaries: 
			\draw [black,opacity=1, very thin] (L) -- (aLt) -- (aPt) -- (aR3t) -- (R3) -- (P) -- cycle;
			\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (P);
			\draw [black,opacity=1, very thin] (R) -- (R2) -- (aR2t) -- (aRt);
			%
			% black auxiliary boundaries: 
			\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (R1t);
			\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (R3t);
			\draw [black,opacity=0.4141, densely dotted, semithick] (R2t) -- (0.375, 0.5 + \yy/2, 1);
			\end{tikzpicture}}%%popende
		%%%%%%%%%%%%%%%%%%%%%% 
		\ee
	\end{subfigure}%\hspace{-2em}\raisebox{8.35em}{(O4)}
	\hspace{-15pt}
	\begin{subfigure}[b]{0.53\textwidth}
		\centering
		\be 
		\tag{O5}
		\label{eq:O5}
		%%%%%%%%%%%%%%%%%%%%%% 
		\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=1.2cm, >=stealth, 
			style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
			%: where to put leftmost T-line: 
			\pgfmathsetmacro{\yy}{0.2}
			\coordinate (P) at (0.5, \yy, 0);
			\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
			\coordinate (L) at (0.5, 0, 0);
			\coordinate (R1) at (0.25, 1, 0);
			\coordinate (R2) at (0.5, 1, 0);
			\coordinate (R3) at (0.75, 1, 0);
			% top vertices: 
			\coordinate (Pt) at (0.5, \yy, 1);
			\coordinate (Rt) at (0.375, 0.5 + \yy/2, 1);
			\coordinate (Lt) at (0.5, 0, 1);
			\coordinate (R1t) at (0.25, 1, 1);
			\coordinate (R2t) at (0.5, 1, 1);
			\coordinate (R3t) at (0.75, 1, 1);
			%alpha: 
			\coordinate (alpha) at (0.5, 0.5, 0.5);
			\coordinate (aP) at (0.5, \yy, 1);
			\coordinate (aR) at (0.375, 0.5 + \yy/2, 1);
			\coordinate (aL) at (0.5, 0, 1);
			\coordinate (aR1) at (0.25, 1, 1);
			\coordinate (aR2) at (0.5, 1, 1);
			\coordinate (aR3) at (0.75, 1, 1);
			% top vertices: 
			\coordinate (aPt) at (0.5, \yy, 2);
			\coordinate (aRt) at (0.625, 0.5 + \yy/2, 2);
			\coordinate (aLt) at (0.5, 0, 2);
			\coordinate (aR1t) at (0.25, 1, 2);
			\coordinate (aR2t) at (0.5, 1, 2);
			\coordinate (aR3t) at (0.75, 1, 2);
			%alpha: 
			\coordinate (aalpha) at (0.5, 0.5, 1.5);
			\coordinate (psi) at (0.5, 0.75, 1.5);
			%
			% A-planes: 
			\fill [green!50,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
			\fill [green!50,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
			\fill [green!50,opacity=0.545, pattern=north west lines] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
			\fill [green!50,opacity=0.545] (Rt) -- (R1t) -- (R1) -- (P) -- (alpha);
			\fill [green!50,opacity=0.545] (P) -- (R) -- (alpha);
			\fill[color=blue!60!black] (0.5,0.55,0.19) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill [green!50,opacity=0.545] (Pt) -- (R3t) -- (R3) -- (R) -- (alpha);
			\draw[string=green!30!black, ultra thick] (alpha) -- (R);
			%
			% T-lines: 
			\draw[string=green!30!black, ultra thick] (P) -- (alpha);
			%\draw[string=green!30!black, ultra thick] (alpha) -- (Pt);
			%
			% labels: 
			\fill[color=green!30!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\bar\alpha'$} };
			% A labels: 
			\fill[color=blue!60!black] (0.5,0.2,0.15) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,0.89,0.0) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			% T labels: 
			\fill[color=green!30!black] (0.5,0.35,0.24) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			\fill[color=green!30!black] (0.5,0.4,0.71) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			%
			% A-planes: 
			\fill [green!50,opacity=0.545] (aL) -- (aP) -- (aalpha) -- (aPt) -- (aLt);
			\fill [green!50,opacity=0.545] (aPt) -- (aRt) -- (aalpha);
			\fill [green!50,opacity=0.545] (aPt) -- (aR1t) -- (aR1) -- (aR) -- (aalpha);
			%\fill[color=blue!60!black] (0.5,0.58,1.95) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			% A-label (back): 
			\fill[color=blue!60!black] (0.5,0.53,1.88) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill [green!50,opacity=0.545, pattern=north west lines] (aRt) -- (aR2t) -- (aR2) -- (aR) -- (aalpha);
			\fill [green!50,opacity=0.545] (aRt) -- (aR2t) -- (aR2) -- (aR) -- (aalpha);
			\fill [green!50,opacity=0.545] (aPt) -- (aR3t) -- (aR3) -- (aP) -- (aalpha);
			% A-plane 
			%%%%%%%%%%%%%%
			\fill[color=blue!60!black] (0.5,0.55,0.84) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill [green!50,opacity=0.545] (Pt) -- (aalpha) -- (Rt) -- (alpha);
			%%%%%%%%%%%%%%%
			%T-line: 
			\draw[string=green!30!black, ultra thick] (aRt) -- (aalpha);
			% T-lines: 
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .33 with {\arrow[draw=green!30!black]{<}}}] (alpha) -- (Rt) -- (aalpha); 
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .37 with {\arrow[draw=green!30!black]{>}}}] (alpha) -- (aP) -- (aalpha); 
			%\draw[string=green!30!black, ultra thick] (aR) -- (aalpha);
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!30!black]{>}}}] (aalpha) -- (aPt);
			%
			% labels: 
			\fill[color=green!30!black] (aalpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha'$} };
			\fill[color=green!30!black] (0.5,0.79,0.82) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			\fill[color=green!30!black] (0.5,0.72,0.3) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			\fill[color=green!30!black] (0.5,0.72,1.75) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			\fill[color=green!30!black] (0.5,0.38,1.72) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			%
			% black boundaries: 
			\draw [black,opacity=1, very thin] (aPt) -- (aLt) -- (L) -- (P);
			\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (P);
			\draw [black,opacity=1, very thin] (aRt) -- (aR2t) -- (R2) -- (R);
			\draw [black,opacity=1, very thin] (P) -- (R3) -- (aR3t) -- (aPt);
			\draw [black,opacity=1, very thin] (P) -- (R);
			%
			% black auxiliary boundaries: 
			\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (R3t);
			\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (0.375, 0.5 + \yy/2, 1) -- (R1t);
			\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (R2t);
			\end{tikzpicture}}%%popende
		%%%%%%%%%%%%%%%%%%%%% 
		= 
		%%%%%%%%%%%%%%%%%%%%%% 
		\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=1.2cm, >=stealth, 
			style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
			%: where to put leftmost T-line: 
			\pgfmathsetmacro{\yy}{0.2}
			\coordinate (P) at (0.5, \yy, 0);
			\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
			\coordinate (L) at (0.5, 0, 0);
			\coordinate (R1) at (0.25, 1, 0);
			\coordinate (R2) at (0.5, 1, 0);
			\coordinate (R3) at (0.75, 1, 0);
			% top vertices: 
			\coordinate (Pt) at (0.5, \yy, 1);
			\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
			\coordinate (Lt) at (0.5, 0, 1);
			\coordinate (R1t) at (0.25, 1, 1);
			\coordinate (R2t) at (0.5, 1, 1);
			\coordinate (R3t) at (0.75, 1, 1);
			\coordinate (aP) at (0.5, \yy, 1);
			\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
			\coordinate (aL) at (0.5, 0, 1);
			\coordinate (aR1) at (0.25, 1, 1);
			\coordinate (aR2) at (0.5, 1, 1);
			\coordinate (aR3) at (0.75, 1, 1);
			% top vertices: 
			\coordinate (aPt) at (0.5, \yy, 2);
			\coordinate (aRt) at (0.625, 0.5 + \yy/2, 2);
			\coordinate (aLt) at (0.5, 0, 2);
			\coordinate (aR1t) at (0.25, 1, 2);
			\coordinate (aR2t) at (0.5, 1, 2);
			\coordinate (aR3t) at (0.75, 1, 2);
			\fill [green!50,opacity=0.545] (P) -- (aPt) -- (aLt) -- (L);
			\fill [green!50,opacity=0.545] (P) -- (aPt) -- (aR1t) -- (R1);
			\fill [green!50,opacity=0.545,pattern=north west lines] (R) -- (aRt) -- (aR2t) -- (R2);
			\fill [green!50,opacity=0.545] (R) -- (aRt) -- (aR2t) -- (R2);
			\fill[color=blue!60!black] (0.5,0.5,0.18) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill [green!50,opacity=0.545] (P) -- (aPt) -- (aR3t) -- (R3);
			\fill[color=blue!60!black] (0.5,0.2,0.15) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,0.89,0.0) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\draw[string=green!30!black, ultra thick] (P) -- (aPt);
			\fill[color=green!30!black] (0.5, 0.45 + \yy/2, 0.95) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			\fill[color=green!30!black] (0.5, \yy, 1) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!30!black]{<}}}] (R) -- (aRt);
			%
			% black boundaries: 
			\draw [black,opacity=1, very thin] (L) -- (aLt) -- (aPt) -- (aR3t) -- (R3) -- (P) -- cycle;
			\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (P);
			\draw [black,opacity=1, very thin] (R) -- (R2) -- (aR2t) -- (aRt);
			%
			% black auxiliary boundaries: 
			\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (R1t);
			\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (R3t);
			\draw [black,opacity=0.4141, densely dotted, semithick] (R2t) -- (0.625, 0.5 + \yy/2, 1);
			\end{tikzpicture}}%%popende
		%%%%%%%%%%%%%%%%%%%%%% 
		\ee
	\end{subfigure}%\hfill\raisebox{8.35em}{(O5)}
	\\
	\vspace{-5pt}
	\hspace{-60pt}
	\begin{subfigure}[b]{0.53\textwidth}
		\centering
		\be 
		\tag{O6}
		\label{eq:O6}
		%%%%%%%%%%%%%%%%%%%%%% 
		\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=1.2cm, >=stealth, 
			style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
			%: where to put leftmost T-line: 
			\pgfmathsetmacro{\yy}{0.2}
			\coordinate (P) at (0.5, \yy, 0);
			\coordinate (R) at (0.375, 0.5 + \yy/2, 0);
			\coordinate (L) at (0.5, 0, 0);
			\coordinate (R1) at (0.25, 1, 0);
			\coordinate (R2) at (0.5, 1, 0);
			\coordinate (R3) at (0.5 + 2/12, \yy + -2*0.45/3, 0);
			% top vertices: 
			\coordinate (Pt) at (0.5, \yy, 1);
			\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
			\coordinate (Lt) at (0.5, 0, 1);
			\coordinate (R1t) at (0.25, 1, 1);
			\coordinate (R2t) at (0.5, 1, 1);
			\coordinate (R3t) at (0.5 + 2/12, \yy + -2*0.45/3, 1);
			%alpha: 
			\coordinate (alpha) at (0.5, 0.5, 0.5);
			\coordinate (aP) at (0.5, \yy, 1);
			\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
			\coordinate (aL) at (0.5, 0, 1);
			\coordinate (aR1) at (0.25, 1, 1);
			\coordinate (aR2) at (0.5, 1, 1);
			\coordinate (aR3) at (0.5 + 2/12, \yy + -2*0.45/3, 1);
			% top vertices: 
			\coordinate (aPt) at (0.5, \yy, 2);
			\coordinate (aRt) at (0.375, 0.5 + \yy/2, 2);
			\coordinate (aLt) at (0.5, 0, 2);
			\coordinate (aR1t) at (0.25, 1, 2);
			\coordinate (aR2t) at (0.5, 1, 2);
			\coordinate (aR3t) at (0.5 + 2/12, \yy + -2*0.45/3, 2);
			%alpha: 
			\coordinate (aalpha) at (0.5, 0.5, 1.5);
			%
			% A-planes: 
			\fill [green!50,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (aalpha) -- (aPt) -- (aLt);
			\fill [green!50,opacity=0.545] (R1) -- (R) -- (alpha) -- (Pt) -- (aalpha) -- (aRt) -- (aR1t);
			%%%%%%%%%%%%%%
			\fill [green!50,opacity=0.545] (aP) -- (aalpha) -- (aR) -- (alpha);
			\fill[color=blue!60!black] (0.5,0.55,0.84) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			%%%%%%%%%%%%%%%
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .37 with {\arrow[draw=green!30!black]{>}}}] (alpha) -- (aP) -- (aalpha); 
			\fill [green!50,opacity=0.545] (R3) -- (P) -- (alpha) -- (Rt) -- (aalpha) -- (aPt) -- (aR3t);
			\fill [green!50,opacity=0.545] (P) -- (alpha) -- (R);
			\fill [green!50,opacity=0.545] (aPt) -- (aalpha) -- (aRt);
			\fill [green!50,opacity=0.545] (R2) -- (R) -- (alpha) -- (Rt) -- (aalpha) -- (aRt) -- (aR2t);
			\fill[color=green!30!black] (0.5,0.82,0.3) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			\fill[color=blue!60!black] (0.5,0.55,0.19) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\draw[string=green!30!black, ultra thick] (R) -- (alpha);
			%
			% T-lines: 
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!30!black]{<}}}] (P) -- (alpha);
			%
			% labels: 
			\fill[color=green!30!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha''$} };
			% A labels: 
			\fill[color=blue!60!black] (0.5,0.2,0.15) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.6, -0.06, 0.08) circle (0pt) node (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,0.58,1.95) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			% T labels: 
			\fill[color=green!30!black] (0.5,0.35,0.24) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			\fill[color=green!30!black] (0.5,0.4,0.71) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			%
			%
			%T-line: 
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!30!black]{>}}}] (aalpha) -- (aRt);
			%
			% T-lines: 
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .57 with {\arrow[draw=green!30!black]{<}}}] (alpha) -- (aR) -- (aalpha); 
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!30!black]{<}}}] (aalpha) -- (aPt);
			%
			% labels: 
			\fill[color=green!30!black] (aalpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\bar\alpha''$} }; 
			\fill[color=green!30!black] (0.5,0.73,1.07) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			%
			% black boundaries: 
			\draw [black,opacity=1, very thin] (aPt) -- (aLt) -- (L) -- (P);
			\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (R);
			\draw [black,opacity=1, very thin] (aRt) -- (aR2t) -- (R2) -- (R);
			\draw [black,opacity=1, very thin] (P) -- (R3) -- (aR3t) -- (aPt);
			\draw [black,opacity=1, very thin] (P) -- (R);
			%
			% black auxiliary boundaries: 
			\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt);
			\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (0.375, 0.5 + \yy/2, 1) -- (R1t);
			\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (R2t);
			\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (R3t);
			\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (Pt);
			\end{tikzpicture}}%%popende
		%%%%%%%%%%%%%%%%%%%%%% 
		= 
		%%%%%%%%%%%%%%%%%%%%%% 
		\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=1.2cm, >=stealth, 
			style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
			%: where to put leftmost T-line: 
			\pgfmathsetmacro{\yy}{0.2}
			\coordinate (P) at (0.5, \yy, 0);
			\coordinate (R) at (0.375, 0.5 + \yy/2, 0);
			\coordinate (L) at (0.5, 0, 0);
			\coordinate (R1) at (0.25, 1, 0);
			\coordinate (R2) at (0.5, 1, 0);
			\coordinate (R3) at (0.5 + 2/12, \yy + -2*0.45/3, 0); %(0.75, -0.25, 0);
			% top vertices: 
			\coordinate (Pt) at (0.5, \yy, 1);
			\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
			\coordinate (Lt) at (0.5, 0, 1);
			\coordinate (R1t) at (0.25, 1, 1);
			\coordinate (R2t) at (0.5, 1, 1);
			\coordinate (R3t) at (0.5 + 2/12, \yy + -2*0.45/3, 1);
			\coordinate (aP) at (0.5, \yy, 1);
			\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
			\coordinate (aL) at (0.5, 0, 1);
			\coordinate (aR1) at (0.25, 1, 1);
			\coordinate (aR2) at (0.5, 1, 1);
			\coordinate (aR3) at (0.5 + 2/12, \yy + -2*0.45/3, 1);
			% top vertices: 
			\coordinate (aPt) at (0.5, \yy, 2);
			\coordinate (aRt) at (0.375, 0.5 + \yy/2, 2);
			\coordinate (aLt) at (0.5, 0, 2);
			\coordinate (aR1t) at (0.25, 1, 2);
			\coordinate (aR2t) at (0.5, 1, 2);
			\coordinate (aR3t) at (0.5 + 2/12, \yy + -2*0.45/3, 2);
			\fill [green!50,opacity=0.545] (P) -- (aPt) -- (aLt) -- (L);
			\fill [green!50,opacity=0.545] (P) -- (aPt) -- (aR1t) -- (R1);
			\fill [green!50,opacity=0.545] (R) -- (aRt) -- (aR2t) -- (R2);
			\fill[color=green!30!black] (0.375, 0.5 + \yy/2, 1) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!30!black]{>}}}] (R) -- (aRt);
			\fill[color=blue!60!black] (0.5,0.56,0.2) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill [green!50,opacity=0.545] (P) -- (aPt) -- (aR3t) -- (R3);
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!30!black]{<}}}] (P) -- (aPt);
			\fill[color=green!30!black] (0.5, \yy, 1) circle (0pt) node[right] (0up) { {\scriptsize$\mu$} };
			\fill[color=blue!60!black] (0.5,0.2,0.15) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.6, -0.06, 0.08) circle (0pt) node (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			%
			% black boundaries: 
			\draw [black,opacity=1, very thin] (L) -- (aLt) -- (aPt) -- (aR3t) -- (R3) -- (P) -- cycle;
			\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (P);
			\draw [black,opacity=1, very thin] (R) -- (R2) -- (aR2t) -- (aRt);
			%
			% black auxiliary boundaries: 
			\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (R1t);
			\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (R3t);
			\draw [black,opacity=0.4141, densely dotted, semithick] (R2t) -- (0.375, 0.5 + \yy/2, 1);
			\end{tikzpicture}}%%popende
		%%%%%%%%%%%%%%%%%%%%%% 
		\ee	
	\end{subfigure}%\hspace{-1.5em}\raisebox{8.35em}{(O6)}
	\hspace{-15pt}
	\begin{subfigure}[b]{0.53\textwidth}
		\centering
		\be
		\tag{O7}
		\label{eq:O7}
		%%%%%%%%%%%%%%%%%%%%%% 
		\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=1.2cm, >=stealth, 
			style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
			%: where to put leftmost T-line: 
			\pgfmathsetmacro{\yy}{0.2}
			\coordinate (P) at (0.5, \yy, 0);
			\coordinate (R) at (0.375, 0.5 + \yy/2, 0);
			\coordinate (Rd) at (0.625, 0.5 + \yy/2, 0);
			\coordinate (L) at (0.5, 0, 0);
			\coordinate (R1) at (0.25, 1, 0);
			\coordinate (R2) at (0.5, 1, 0);
			\coordinate (R3) at (0.5 + 2/12, \yy + -2*0.45/3, 0);
			% top vertices: 
			\coordinate (Pt) at (0.5, \yy, 1);
			\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
			\coordinate (Lt) at (0.5, 0, 1);
			\coordinate (R1t) at (0.25, 1, 1);
			\coordinate (R2t) at (0.5, 1, 1);
			\coordinate (R3t) at (0.5 + 2/12, \yy + -2*0.45/3, 1);
			%alpha: 
			\coordinate (alpha) at (0.5, 0.5, 0.5);
			\coordinate (aP) at (0.5, \yy, 1);
			\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
			\coordinate (aQ) at (0.375, 0.5 + \yy/2, 1);
			\coordinate (aL) at (0.5, 0, 1);
			\coordinate (aR1) at (0.25, 1, 1);
			\coordinate (aR2) at (0.5, 1, 1);
			\coordinate (aR3) at (0.5 + 2/12, \yy + -2*0.45/3, 1);
			% top vertices: 
			\coordinate (aPt) at (0.5, \yy, 2);
			\coordinate (aRt) at (0.375, 0.5 + \yy/2, 2);
			\coordinate (aRd) at (0.625, 0.5 + \yy/2, 2);
			\coordinate (aLt) at (0.5, 0, 2);
			\coordinate (aR1t) at (0.25, 1, 2);
			\coordinate (aR2t) at (0.5, 1, 2);
			\coordinate (aR3t) at (0.5 + 2/12, \yy + -2*0.45/3, 2);
			%alpha: 
			\coordinate (aalpha) at (0.5, 0.5, 1.5);
			%
			% A-planes: 
			\fill [green!50,opacity=0.545] (aPt) -- (aLt) -- (Lt) -- (L) -- (P) -- (alpha) -- (Pt) -- (aalpha);
			\fill [green!50,opacity=0.545] (aPt) -- (aR1t) -- (aR1) -- (R1) -- (P) -- (alpha) -- (aQ) -- (aalpha);
			\fill [green!50,opacity=0.545] (aPt) -- (aRd) -- (aalpha); 
			\fill [green!50,opacity=0.545] (alpha) -- (Pt) -- (aalpha) -- (aQ); 
			\fill [green!50,opacity=0.545] (P) -- (Rd) -- (alpha); 
			\fill[color=green!30!black] (0.5,0.35,1.74) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			\fill[color=blue!60!black] (0.5,0.53,0.19) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,0.2,0.15) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,0.55,1.87) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			%
			% left T-lines: 
			\draw[string=green!30!black, ultra thick] (P) -- (alpha);
			\draw[string=green!30!black, ultra thick] (aalpha) -- (aPt);
			%
			% more A-planes: 
			\fill [green!50,opacity=0.545] (aRd) -- (aR3t) -- (R3) -- (Rd) -- (alpha) -- (Pt) -- (aalpha); 
			\fill [green!50,opacity=0.545] (aRd) -- (aR2t) -- (R2) -- (Rd) -- (alpha) -- (aQ) -- (aalpha); 
			%
			% more T-lines: 
			\draw[string=green!30!black, ultra thick] (alpha) -- (Rd);
			\draw[string=green!30!black, ultra thick] (aRd) -- (aalpha);
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .37 with {\arrow[draw=green!30!black]{<}}}] (alpha) -- (Pt) -- (aalpha); 
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .37 with {\arrow[draw=green!30!black]{>}}}] (alpha) -- (aQ) -- (aalpha); 
			\fill[color=blue!60!black] (0.5,0.57,1.05) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=green!30!black] (0.5,0.73,0.26) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			\fill[color=blue!60!black] (0.6, -0.06, 0.08) circle (0pt) node (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=green!30!black] (0.5,0.35,0.24) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			\fill[color=green!30!black] (0.5,0.4,0.71) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			\fill[color=green!30!black] (aalpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha''$} };
			\fill[color=green!30!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\bar\alpha''$} };
			\fill[color=green!30!black] (0.5,0.81,0.87) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			\fill[color=green!30!black] (0.5,0.73,1.75) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			%
			% black boundaries: 
			\draw [black,opacity=1, very thin] (aPt) -- (aLt) -- (L) -- (P);
			\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (aR1) -- (R1) -- (P);
			\draw [black,opacity=1, very thin] (aPt) -- (aRd);
			\draw [black,opacity=1, very thin] (P) -- (Rd);
			\draw [black,opacity=1, very thin] (aRd) -- (aR3t) -- (R3) -- (Rd);
			\draw [black,opacity=1, very thin] (aRd) -- (aR2t) -- (R2) -- (Rd) ;
			\draw [black,opacity=1, very thin] ;
			%
			% black auxiliary boundaries: 
			% black auxiliary boundaries: 
			\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (R1t);
			\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (R3t);
			\draw [black,opacity=0.4141, densely dotted, semithick] (R2t) -- (0.375, 0.5 + \yy/2, 1);
			\end{tikzpicture}}%%popende
		%%%%%%%%%%%%%%%%%%%%%% 
		= 
		%%%%%%%%%%%%%%%%%%%%%% 
		\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=1.2cm, >=stealth, 
			style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
			%: where to put leftmost T-line: 
			\pgfmathsetmacro{\yy}{0.2}
			\coordinate (P) at (0.5, \yy, 0);
			\coordinate (R) at (0.375, 0.5 + \yy/2, 0);
			\coordinate (Rd) at (0.625, 0.5 + \yy/2, 0);
			\coordinate (L) at (0.5, 0, 0);
			\coordinate (R1) at (0.25, 1, 0);
			\coordinate (R2) at (0.5, 1, 0);
			\coordinate (R3) at (0.5 + 2/12, \yy + -2*0.45/3, 0); %(0.75, -0.25, 0);
			% top vertices: 
			\coordinate (Pt) at (0.5, \yy, 1);
			\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
			\coordinate (Lt) at (0.5, 0, 1);
			\coordinate (R1t) at (0.25, 1, 1);
			\coordinate (R2t) at (0.5, 1, 1);
			\coordinate (R3t) at (0.5 + 2/12, \yy + -2*0.45/3, 1);
			\coordinate (aP) at (0.5, \yy, 1);
			\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
			\coordinate (aL) at (0.5, 0, 1);
			\coordinate (aR1) at (0.25, 1, 1);
			\coordinate (aR2) at (0.5, 1, 1);
			\coordinate (aR3) at (0.5 + 2/12, \yy + -2*0.45/3, 1);
			% top vertices: 
			\coordinate (aPt) at (0.5, \yy, 2);
			\coordinate (aRt) at (0.375, 0.5 + \yy/2, 2);
			\coordinate (aRtd) at (0.625, 0.5 + \yy/2, 2);
			\coordinate (aLt) at (0.5, 0, 2);
			\coordinate (aR1t) at (0.25, 1, 2);
			\coordinate (aR2t) at (0.5, 1, 2);
			\coordinate (aR3t) at (0.5 + 2/12, \yy + -2*0.45/3, 2);
			\fill [green!50,opacity=0.545] (L) -- (P) -- (aPt) -- (aLt);
			\fill [green!50,opacity=0.545] (aPt) -- (aR1t) -- (R1) -- (P);
			\fill [green!50,opacity=0.545] (aPt) -- (aRtd) -- (Rd) -- (P);
			\fill[color=green!30!black] (0.5, \yy, 1) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!30!black]{<}}}] (aPt) -- (P);
			\fill[color=blue!60!black] (0.5,0.2,0.15) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,0.47,0.2) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill [green!50,opacity=0.545] (aRtd) -- (aR2t) -- (R2) -- (Rd);
			\fill [green!50,opacity=0.545] (aRtd) -- (aR3t) -- (R3) -- (Rd);
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!30!black]{>}}}] (aRtd) -- (Rd);
			\fill[color=green!30!black] (0.45, 0.62 + \yy/2, 1) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			\fill[color=blue!60!black] (0.6, -0.06, 0.08) circle (0pt) node (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			%
			% black boundaries: 
			\draw [black,opacity=1, very thin] (aPt) -- (aLt) -- (L) -- (P);
			\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (P);
			\draw [black,opacity=1, very thin] (aPt) -- (aRtd); 
			\draw [black,opacity=1, very thin] (Rd) -- (P);
			\draw [black,opacity=1, very thin] (aRtd) -- (aR2t) -- (R2) -- (Rd);
			\draw [black,opacity=1, very thin] (aRtd) -- (aR3t) -- (R3) -- (Rd);
			%
			% black auxiliary boundaries: 
			\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt);
			\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (0.375, 0.5 + \yy/2, 1) -- (R1t);
			\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (R2t);
			\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (R3t);
			\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (Pt);
			\end{tikzpicture}}%%popende
		%%%%%%%%%%%%%%%%%%%%%% 
		\ee
		%		\caption{}
	\end{subfigure}%\hfill\raisebox{8.35em}{(O7)}
	\\
	\vspace{-5pt}
	%	\hspace{-60pt}
	\begin{subfigure}[b]{1.0\textwidth}
		\centering
		\be
		\tag{O8}
		\label{eq:O8}
		%%%%%%%%%%%%%%%%%%%%%% 
		\tikzzbox{\begin{tikzpicture}[thick,scale=1.961,color=blue!50!black, baseline=0.8cm, >=stealth, 
			style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
			\coordinate (Lb) at (0, 0, 0);
			\coordinate (Rb) at (0, 1.5, 0);
			\coordinate (Rt) at (0, 1.5, 1);
			\coordinate (Lt) at (0, 0, 1);
			\coordinate (d) at (0, 0.45, 0.5);
			\coordinate (b) at (0, 1.05, 0.5);
			\fill [green!50,opacity=0.545] (Lb) -- (Rb) -- (Rt) -- (Lt);
			\fill[color=green!30!black] (d) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			\fill[inner color=green!30!white,outer color=green!55!white, very thick, rounded corners=0.5mm] (d) .. controls +(0,0,0.4) and +(0,0,0.4) .. (b) -- (b) .. controls +(0,0,-0.4) and +(0,0,-0.4) .. (d);
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!30!black]{>}}}] (d) .. controls +(0,0,0.4) and +(0,0,0.4) .. (b);
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .53 with {\arrow[draw=green!30!black]{<}}}] (d) .. controls +(0,0,-0.4) and +(0,0,-0.4) .. (b);
			\fill[color=blue!60!black] (0, 1.35, 0.15) circle (0pt) node (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0, 0.85, 0.4) circle (0pt) node (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black, opacity=0.2] (0, 0.65, 0.6) circle (0pt) node (0up) { {\scriptsize$A$} };
			\end{tikzpicture}}%%popende
		%%%%%%%%%%%%%%%%%%%%%% 
		\; 
		=
		\:
		%%%%%%%%%%%%%%%%%%%%%% 
		\tikzzbox{\begin{tikzpicture}[thick,scale=1.961,color=blue!50!black, baseline=0.8cm, >=stealth, 
			style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
			\coordinate (Lb) at (0, 0, 0);
			\coordinate (Rb) at (0, 1.5, 0);
			\coordinate (Rt) at (0, 1.5, 1);
			\coordinate (Lt) at (0, 0, 1);
			\coordinate (d) at (0, 0.45, 0.5);
			\coordinate (b) at (0, 1.05, 0.5);
			\fill [green!50,opacity=0.545] (Lb) -- (Rb) -- (Rt) -- (Lt);
			\fill[color=green!30!black] (b) circle (0pt) node[right] (0up) { {\scriptsize$\mu$} };
			\fill[inner color=green!30!white,outer color=green!55!white, very thick, rounded corners=0.5mm] (d) .. controls +(0,0,0.4) and +(0,0,0.4) .. (b) -- (b) .. controls +(0,0,-0.4) and +(0,0,-0.4) .. (d);
			\fill[pattern=north west lines, opacity=0.1, very thick, rounded corners=0.5mm] (d) .. controls +(0,0,0.4) and +(0,0,0.4) .. (b) -- (b) .. controls +(0,0,-0.4) and +(0,0,-0.4) .. (d);
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!30!black]{<}}}] (d) .. controls +(0,0,0.4) and +(0,0,0.4) .. (b);
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .53 with {\arrow[draw=green!30!black]{>}}}] (d) .. controls +(0,0,-0.4) and +(0,0,-0.4) .. (b);
			\fill[color=blue!60!black] (0, 1.35, 0.15) circle (0pt) node (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0, 0.85, 0.4) circle (0pt) node (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black, opacity=0.2] (0, 0.65, 0.6) circle (0pt) node (0up) { {\scriptsize$A$} };
			\end{tikzpicture}}%%popende
		%%%%%%%%%%%%%%%%%%%%%% 
		\; 
		= 
		\; 
		%%%%%%%%%%%%%%%%%%%%%% 
		\tikzzbox{\begin{tikzpicture}[thick,scale=1.961,color=blue!50!black, baseline=0.8cm, >=stealth, 
			style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
			\coordinate (Lb) at (0, 0, 0);
			\coordinate (Rb) at (0, 1.5, 0);
			\coordinate (Rt) at (0, 1.5, 1);
			\coordinate (Lt) at (0, 0, 1);
			\coordinate (d) at (0, 0.45, 0.5);
			\coordinate (b) at (0, 1.05, 0.5);
			\fill [green!50,opacity=0.545] (Lb) -- (Rb) -- (Rt) -- (Lt);
			\fill[color=green!30!black] (b) circle (0pt) node[right] (0up) { {\scriptsize$\mu$} };
			\fill[inner color=green!30!white,outer color=green!55!white, very thick, rounded corners=0.5mm] (d) .. controls +(0,0,0.4) and +(0,0,0.4) .. (b) -- (b) .. controls +(0,0,-0.4) and +(0,0,-0.4) .. (d);
			\fill[pattern=north west lines, opacity=0.4, very thick, rounded corners=0.5mm] (d) .. controls +(0,0,0.4) and +(0,0,0.4) .. (b) -- (b) .. controls +(0,0,-0.4) and +(0,0,-0.4) .. (d);
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!30!black]{<}}}] (d) .. controls +(0,0,0.4) and +(0,0,0.4) .. (b);
			\draw[color=green!30!black, ultra thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .53 with {\arrow[draw=green!30!black]{>}}}] (d) .. controls +(0,0,-0.4) and +(0,0,-0.4) .. (b);
			\fill[color=blue!60!black] (0, 1.35, 0.15) circle (0pt) node (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] (0, 0.85, 0.4) circle (0pt) node (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black, opacity=0.2] (0, 0.65, 0.6) circle (0pt) node (0up) { {\scriptsize$A$} };
			\end{tikzpicture}}%%popende
		%%%%%%%%%%%%%%%%%%%%%% 
		\; 
		= 
		\; 
		%%%%%%%%%%%%%%%%%%%%%% 
		\tikzzbox{\begin{tikzpicture}[thick,scale=1.961,color=blue!50!black, baseline=0.8cm, >=stealth, 
			style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
			\coordinate (Lb) at (0, 0, 0);
			\coordinate (Rb) at (0, 1.5, 0);
			\coordinate (Rt) at (0, 1.5, 1);
			\coordinate (Lt) at (0, 0, 1);
			\coordinate (d) at (0, 0.45, 0.5);
			\coordinate (b) at (0, 1.05, 0.5);
			\fill [green!50,opacity=0.545] (Lb) -- (Rb) -- (Rt) -- (Lt);
			\fill[color=blue!60!black] (0, 1.35, 0.15) circle (0pt) node (0up) { {\scriptsize$A$} };
			\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[ultra thick,scale=2.5,color=blue!50!black, baseline=0.3cm, >=stealth, 
			style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
			%: where to put leftmost T-line: 
			\pgfmathsetmacro{\yy}{0.2}
			\coordinate (P) at (0.5, \yy, 0);
			\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
			\coordinate (L) at (0.5, 0, 0);
			\coordinate (R1) at (0.25, 1, 0);
			\coordinate (R2) at (0.5, 1, 0);
			\coordinate (R3) at (0.75, 1, 0);
			% top vertices: 
			\coordinate (Pt) at (0.5, \yy, 1);
			\coordinate (Rt) at (0.375, 0.5 + \yy/2, 1);
			\coordinate (Lt) at (0.5, 0, 1);
			\coordinate (R1t) at (0.25, 1, 1);
			\coordinate (R2t) at (0.5, 1, 1);
			\coordinate (R3t) at (0.75, 1, 1);
			%alpha: 
			\coordinate (alpha) at (0.5, 0.5, 0.5);
			%
			%T-line: 
			%
			% A-planes: 
			\fill [orange!80,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
			\fill [orange!80,opacity=0.545] (Pt) -- (Rt) -- (alpha);
			\fill [orange!80,opacity=0.545] (Rt) -- (R1t) -- (R1) -- (P) -- (alpha);
			% F-line START %%%%%%%%%%%%%%%%%%%%%%
			\draw[color=blue!50!black] 
			($(P)+0.5*(L)-0.5*(P)$) .. controls +(0,0,0.4) and +(0,0,-1) .. ($(Rt)+0.8*(R1t)-0.8*(Rt)$);
			% F-line END %%%%%%%%%%%%%%%%%%%%%%
			\fill [green!50,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
			%
			%
			%T-line: 
			\draw[string=red!80!black, ultra thick] (alpha) -- (Rt);
			% A-label (back): 
			% T-label (back):
			\fill[color=red!80!black] (0.5,0.88,0.77) circle (0pt) node[left] (0up) { {\scriptsize$\triangleright_{M'}$} };
			\fill [green!50,opacity=0.545] (Pt) -- (R3t) -- (R3) -- (R) -- (alpha);
			% A-plane (front)
			\fill [green!50,opacity=0.545] (P) -- (R) -- (alpha);
			%
			% T-lines: 
			\draw[red!80!black, ultra thick] (P) -- (alpha);
			\draw[string=green!30!black, ultra thick] (R) -- (alpha);
			\draw[string=red!80!black, ultra thick] (alpha) -- (Pt);
			%
			% labels: 
			\fill[color=red!80!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha^{\textrm{r}}_{M'}$} };
			% A labels: 
			% T labels: 
			\fill[color=green!30!black] (0.5,0.72,0.21) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			\fill[color=red!80!black] (0.5,0.4,0.71) circle (0pt) node[left] (0up) { {\scriptsize$\triangleright_{M'}$} };
			\fill[color=black] ($(P)+0.5*(alpha)-0.5*(P)$) circle (1.2pt) node[left] (0up) {};
			\fill[color=black] ($(P)+0.5*(alpha)-0.5*(P)+(0,0,0.04)$) circle (0pt) node[left] (0up) { {\scriptsize$\triangleright_F$} };
			\fill[color=blue!60!black] ($(P)+0.5*(L)-0.5*(P)$) circle (0pt) node[below] (0up) { {\scriptsize$F$} };
			%
			% black boundaries: 
			\draw [black,opacity=1, very thin] (Pt) -- (Lt) -- (L) -- (P);
			\draw [black,opacity=1, very thin] (Pt) -- (Rt);
			\draw [black,opacity=1, very thin] (Rt) -- (R1t) -- (R1) -- (P);
			\draw [black,opacity=1, very thin] (Rt) -- (R2t) -- (R2) -- (R);
			\draw [black,opacity=1, very thin] (Pt) -- (R3t) -- (R3) -- (R);
			\draw [black,opacity=1, very thin] (P) -- (R);
			\end{tikzpicture}}%%popende
		%%%%%%%%%%%%%%%%%%%%%%
		= 
		%%%%%%%%%%%%%%%%%%%%%% 
		\tikzzbox{\begin{tikzpicture}[ultra thick,scale=2.5,color=blue!50!black, baseline=0.3cm, >=stealth, 
			style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
			%: where to put leftmost T-line: 
			\pgfmathsetmacro{\yy}{0.2}
			\coordinate (P) at (0.5, \yy, 0);
			\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
			\coordinate (L) at (0.5, 0, 0);
			\coordinate (R1) at (0.25, 1, 0);
			\coordinate (R2) at (0.5, 1, 0);
			\coordinate (R3) at (0.75, 1, 0);
			% top vertices: 
			\coordinate (Pt) at (0.5, \yy, 1);
			\coordinate (Rt) at (0.375, 0.5 + \yy/2, 1);
			\coordinate (Lt) at (0.5, 0, 1);
			\coordinate (R1t) at (0.25, 1, 1);
			\coordinate (R2t) at (0.5, 1, 1);
			\coordinate (R3t) at (0.75, 1, 1);
			%alpha: 
			\coordinate (alpha) at (0.5, 0.5, 0.5);
			%
			%T-line: 
			%
			% A-planes: 
			\fill [orange!80,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
			\fill [orange!80,opacity=0.545] (Pt) -- (Rt) -- (alpha);
			\fill [orange!80,opacity=0.545] (Rt) -- (R1t) -- (R1) -- (P) -- (alpha);
			% F-line START %%%%%%%%%%%%%%%%%%%%%%
			\draw[color=blue!50!black] 
			($(P)+0.5*(L)-0.5*(P)$) .. controls +(0,0,1) and +(0,0,-0.4) .. ($(Rt)+0.8*(R1t)-0.8*(Rt)$);
			% F-line END %%%%%%%%%%%%%%%%%%%%%%
			\fill [green!50,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
			%
			%T-line: 
			\draw[red!80!black, ultra thick] (alpha) -- (Rt);
			\fill[color=black] ($(Rt)+0.49*(alpha)-0.49*(Rt)$) circle (1.2pt) node[right] (0up) {}; 
			\fill[color=black] ($(Rt)+0.49*(alpha)-0.49*(Rt)+(0,0,-0.05)$) circle (0pt) node[right] (0up) { {\scriptsize$\triangleright_F$} };
			\fill [green!50,opacity=0.545] (Pt) -- (R3t) -- (R3) -- (R) -- (alpha);
			% A-plane (front)
			\fill [green!50,opacity=0.545] (P) -- (R) -- (alpha);
			%
			% T-lines: 
			\draw[string=red!80!black, ultra thick] (P) -- (alpha);
			\draw[string=green!30!black, ultra thick] (R) -- (alpha);
			\draw[red!80!black, ultra thick] (alpha) -- (Pt);
			%
			% labels: 
			\fill[color=red!80!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha^{\textrm{r}}_{M}$} };
			% A labels: 
			% T labels: 
			\fill[color=green!30!black] (0.5,0.72,0.21) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			\fill[color=red!80!black] (0.5,0.37,0.27) circle (0pt) node[left] (0up) { {\scriptsize$\triangleright_M$} };
			\fill[color=black] ($(Pt)+0.63*(alpha)-0.63*(Pt)$) circle (1.2pt) node[left] (0up) {};
			\fill[color=black] ($(Pt)+0.63*(alpha)-0.63*(Pt)$) circle (0pt) node[left] (0up) { {\scriptsize$\triangleright_F$} };
			\fill[color=blue!60!black] ($(P)+0.5*(L)-0.5*(P)$) circle (0pt) node[below] (0up) { {\scriptsize$F$} };
			%
			% black boundaries: 
			\draw [black,opacity=1, very thin] (Pt) -- (Lt) -- (L) -- (P);
			\draw [black,opacity=1, very thin] (Pt) -- (Rt);
			\draw [black,opacity=1, very thin] (Rt) -- (R1t) -- (R1) -- (P);
			\draw [black,opacity=1, very thin] (Rt) -- (R2t) -- (R2) -- (R);
			\draw [black,opacity=1, very thin] (Pt) -- (R3t) -- (R3) -- (R);
			\draw [black,opacity=1, very thin] (P) -- (R);
			\end{tikzpicture}}%%popende
		%%%%%%%%%%%%%%%%%%%%%%
		\ee	
	\end{subfigure}%\hspace{-1.5em}\raisebox{8.35em}{(O6)}
	\hspace{-15pt}
	\begin{subfigure}[b]{0.5\textwidth}
		\centering
		\be
		\tag{T2}
		\label{eq:T2}
		%%%%%%%%%%%%%%%%%%%%%% 
		\tikzzbox{\begin{tikzpicture}[ultra thick,scale=2.5,color=blue!50!black, baseline=0.3cm, >=stealth, 
			style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
			%: where to put leftmost T-line: 
			\pgfmathsetmacro{\yy}{0.2}
			\coordinate (P) at (0.5, \yy, 0);
			\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
			\coordinate (L) at (0.5, 0, 0);
			\coordinate (R1) at (0.25, 1, 0);
			\coordinate (R2) at (0.5, 1, 0);
			\coordinate (R3) at (0.75, 1, 0);
			% top vertices: 
			\coordinate (Pt) at (0.5, \yy, 1);
			\coordinate (Rt) at (0.375, 0.5 + \yy/2, 1);
			\coordinate (Lt) at (0.5, 0, 1);
			\coordinate (R1t) at (0.25, 1, 1);
			\coordinate (R2t) at (0.5, 1, 1);
			\coordinate (R3t) at (0.75, 1, 1);
			%alpha: 
			\coordinate (alpha) at (0.5, 0.5, 0.5);
			%
			%T-line: 
			%
			% A-planes: 
			\fill [orange!80,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
			\fill [orange!80,opacity=0.545] (Pt) -- (Rt) -- (alpha);
			\fill [green!50,opacity=0.545] (Rt) -- (R1t) -- (R1) -- (P) -- (alpha);
			\fill [orange!80,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
			\fill [orange!80,opacity=0.545] (P) -- (R) -- (alpha);
			% F-line START %%%%%%%%%%%%%%%%%%%%%%
			\draw[color=blue!50!black] 
			($(P)+0.5*(L)-0.5*(P)$) .. controls +(0,0,0.3) and +(0,0,-1) .. ($(Rt)+0.8*(R2t)-0.8*(Rt)$);
			% F-line END %%%%%%%%%%%%%%%%%%%%%%%
			%T-line: 
			\draw[string=red!80!black, ultra thick] (alpha) -- (Rt);
			% A-label (back): 
			% T-label (back):
			\fill[color=red!80!black] (0.5,0.85,0.77) circle (0pt) node[left] (0up) { {\scriptsize$\triangleleft_M$} };
			\fill [green!50,opacity=0.545] (Pt) -- (R3t) -- (R3) -- (R) -- (alpha);
			%
			% T-lines: 
			\draw[red!80!black, ultra thick] (P) -- (alpha);
			\draw[red!80!black, ultra thick] (R) -- (alpha);
			\draw[string=red!80!black, ultra thick] (alpha) -- (Pt);
			%
			% labels: 
			\fill[color=red!80!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha^{\textrm{m}}_{M'}$} };
			% T labels: 
			\fill[color=red!80!black] (0.5,0.4,0.71) circle (0pt) node[left] (0up) { {\scriptsize$\triangleright_M$} };
			\fill[color=black] ($(P)+0.33*(alpha)-0.33*(P)$) circle (1.2pt) node[left] (0up) {};
			\fill[color=black] ($(P)+0.33*(alpha)-0.33*(P)+(0,0.05,0.09)$) circle (0pt) node[left] (0up) { {\scriptsize$\triangleleft_F$} };
			\fill[color=black] ($(R)+0.54*(alpha)-0.54*(R)$) circle (1.2pt) node[left] (0up) {};
			\fill[color=black] ($(R)+0.54*(alpha)-0.54*(R)+(0,0,-0.04)$) circle (0pt) node[right] (0up) { {\scriptsize$\triangleright_F$} };
			\fill[color=blue!60!black] ($(P)+0.5*(L)-0.5*(P)$) circle (0pt) node[below] (0up) { {\scriptsize$F$} };
			%
			% black boundaries: 
			\draw [black,opacity=1, very thin] (Pt) -- (Lt) -- (L) -- (P);
			\draw [black,opacity=1, very thin] (Pt) -- (Rt);
			\draw [black,opacity=1, very thin] (Rt) -- (R1t) -- (R1) -- (P);
			\draw [black,opacity=1, very thin] (Rt) -- (R2t) -- (R2) -- (R);
			\draw [black,opacity=1, very thin] (Pt) -- (R3t) -- (R3) -- (R);
			\draw [black,opacity=1, very thin] (P) -- (R);
			\end{tikzpicture}}%%popende
		%%%%%%%%%%%%%%%%%%%%%%
		=
		%%%%%%%%%%%%%%%%%%%%%% 
		\tikzzbox{\begin{tikzpicture}[ultra thick,scale=2.5,color=blue!50!black, baseline=0.3cm, >=stealth, 
			style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
			%: where to put leftmost T-line: 
			\pgfmathsetmacro{\yy}{0.2}
			\coordinate (P) at (0.5, \yy, 0);
			\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
			\coordinate (L) at (0.5, 0, 0);
			\coordinate (R1) at (0.25, 1, 0);
			\coordinate (R2) at (0.5, 1, 0);
			\coordinate (R3) at (0.75, 1, 0);
			% top vertices: 
			\coordinate (Pt) at (0.5, \yy, 1);
			\coordinate (Rt) at (0.375, 0.5 + \yy/2, 1);
			\coordinate (Lt) at (0.5, 0, 1);
			\coordinate (R1t) at (0.25, 1, 1);
			\coordinate (R2t) at (0.5, 1, 1);
			\coordinate (R3t) at (0.75, 1, 1);
			%alpha: 
			\coordinate (alpha) at (0.5, 0.5, 0.5);
			%
			%T-line: 
			%
			% A-planes: 
			\fill [orange!80,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
			\fill [orange!80,opacity=0.545] (Pt) -- (Rt) -- (alpha);
			\fill [green!50,opacity=0.545] (Rt) -- (R1t) -- (R1) -- (P) -- (alpha);
			\fill [orange!80,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
			\fill [orange!80,opacity=0.545] (P) -- (R) -- (alpha);
			% F-line START %%%%%%%%%%%%%%%%%%%%%%
			\draw[color=blue!50!black] 
			($(P)+0.5*(L)-0.5*(P)$) .. controls +(0,0,1) and +(0,0,-0.4) .. ($(Rt)+0.8*(R2t)-0.8*(Rt)$);
			% F-line END %%%%%%%%%%%%%%%%%%%%%%
			%T-line: 
			\draw[red!80!black, ultra thick] (alpha) -- (Rt);
			\fill[color=black] ($(Rt)+0.55*(alpha)-0.55*(Rt)$) circle (1.2pt) node[right] (0up) {}; 
			\fill[color=black] ($(Rt)+0.55*(alpha)-0.55*(Rt)+(0,0,-0.06)$) circle (0pt) node[right] (0up) { {\scriptsize$\triangleleft_F$} };
			\fill [green!50,opacity=0.545] (Pt) -- (R3t) -- (R3) -- (R) -- (alpha);
			%
			% T-lines: 
			\draw[string=red!80!black, ultra thick] (P) -- (alpha);
			\draw[string=red!80!black, ultra thick] (R) -- (alpha);
			\draw[red!80!black, ultra thick] (alpha) -- (Pt);
			%
			% labels: 
			\fill[color=red!80!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha^{\textrm{m}}_M$} };
			% A labels: 
			% T labels: 
			\fill[color=red!80!black] (0.5,0.35,0.25) circle (0pt) node[left] (0up) { {\scriptsize$\triangleleft_M$} };
			\fill[color=red!80!black] (0.5,0.8,0.21) circle (0pt) node[left] (0up) { {\scriptsize$\triangleright_M$} };
			\fill[color=black] ($(Pt)+0.65*(alpha)-0.65*(Pt)$) circle (1.2pt) node[left] (0up) {};
			\fill[color=black] ($(Pt)+0.63*(alpha)-0.63*(Pt)$) circle (0pt) node[left] (0up) { {\scriptsize$\triangleright_F$} };
			\fill[color=blue!60!black] ($(P)+0.5*(L)-0.5*(P)$) circle (0pt) node[below] (0up) { {\scriptsize$F$} };
			%
			% black boundaries: 
			\draw [black,opacity=1, very thin] (Pt) -- (Lt) -- (L) -- (P);
			\draw [black,opacity=1, very thin] (Pt) -- (Rt);
			\draw [black,opacity=1, very thin] (Rt) -- (R1t) -- (R1) -- (P);
			\draw [black,opacity=1, very thin] (Rt) -- (R2t) -- (R2) -- (R);
			\draw [black,opacity=1, very thin] (Pt) -- (R3t) -- (R3) -- (R);
			\draw [black,opacity=1, very thin] (P) -- (R);
			\end{tikzpicture}}%%popende
		%%%%%%%%%%%%%%%%%%%%%%
		\ee
	\end{subfigure}%\hfill\raisebox{8.35em}{(O7)}
	\hspace{-5pt}
	\\
	\begin{subfigure}[b]{1.0\textwidth}
		\centering
		\be
		\tag{T3}
		\label{eq:T3}
		%%%%%%%%%%%%%%%%%%%%%% 
		\tikzzbox{\begin{tikzpicture}[ultra thick,scale=2.5,color=blue!50!black, baseline=0.3cm, >=stealth, 
			style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
			%: where to put leftmost T-line: 
			\pgfmathsetmacro{\yy}{0.2}
			\coordinate (P) at (0.5, \yy, 0);
			\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
			\coordinate (L) at (0.5, 0, 0);
			\coordinate (R1) at (0.25, 1, 0);
			\coordinate (R2) at (0.5, 1, 0);
			\coordinate (R3) at (0.75, 1, 0);
			% top vertices: 
			\coordinate (Pt) at (0.5, \yy, 1);
			\coordinate (Rt) at (0.375, 0.5 + \yy/2, 1);
			\coordinate (Lt) at (0.5, 0, 1);
			\coordinate (R1t) at (0.25, 1, 1);
			\coordinate (R2t) at (0.5, 1, 1);
			\coordinate (R3t) at (0.75, 1, 1);
			%alpha: 
			\coordinate (alpha) at (0.5, 0.5, 0.5);
			%
			%T-line: 
			%
			% A-planes: 
			\fill [orange!80,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
			\fill [green!50,opacity=0.545] (Pt) -- (Rt) -- (alpha);
			\fill [green!50,opacity=0.545] (Rt) -- (R1t) -- (R1) -- (P) -- (alpha);
			\fill [green!50,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
			%T-line: 
			\draw[string=green!30!black, ultra thick] (alpha) -- (Rt);
			% A-label (back): 
			% T-label (back):
			\fill[color=green!30!black] (0.5,0.77,0.77) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			\fill [orange!80,opacity=0.545] (Pt) -- (R3t) -- (R3) -- (R) -- (alpha);
			% A-plane (front)
			\fill [orange!80,opacity=0.545] (P) -- (R) -- (alpha);
			%
			% F-line START %%%%%%%%%%%%%%%%%%%%%%
			\draw[color=blue!50!black] 
			($(P)+0.5*(L)-0.5*(P)$) .. controls +(0,0,0.3) and +(0,0,-0.9) .. ($(Lt)+0.9*(R3t)-0.9*(Lt)$);
			% F-line END %%%%%%%%%%%%%%%%%%%%%%%
			%
			% T-lines: 
			\draw[red!80!black, ultra thick] (P) -- (alpha);
			\draw[red!80!black, ultra thick] (R) -- (alpha);
			\draw[string=red!80!black, ultra thick] (alpha) -- (Pt);
			%
			% labels: 
			\fill[color=red!80!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha^{\textrm{l}}_{M'}$} };
			\fill[color=red!80!black] (0.5,0.4,0.71) circle (0pt) node[left] (0up) { {\scriptsize$\triangleleft_M$} };
			\fill[color=black] ($(P)+0.33*(alpha)-0.33*(P)$) circle (1.2pt) node[left] (0up) {};
			\fill[color=black] ($(P)+0.33*(alpha)-0.33*(P)+(0,0.05,0.09)$) circle (0pt) node[left] (0up) { {\scriptsize$\triangleleft_F$} };
			\fill[color=black] ($(R)+0.55*(alpha)-0.55*(R)$) circle (1.2pt) node[left] (0up) {};
			\fill[color=black] ($(R)+0.55*(alpha)-0.55*(R)+(0,0,-0.04)$) circle (0pt) node[right] (0up) { {\scriptsize$\triangleleft_F$} };
			\fill[color=blue!60!black] ($(P)+0.5*(L)-0.5*(P)$) circle (0pt) node[below] (0up) { {\scriptsize$F$} };
			%
			% black boundaries: 
			\draw [black,opacity=1, very thin] (Pt) -- (Lt) -- (L) -- (P);
			\draw [black,opacity=1, very thin] (Pt) -- (Rt);
			\draw [black,opacity=1, very thin] (Rt) -- (R1t) -- (R1) -- (P);
			\draw [black,opacity=1, very thin] (Rt) -- (R2t) -- (R2) -- (R);
			\draw [black,opacity=1, very thin] (Pt) -- (R3t) -- (R3) -- (R);
			\draw [black,opacity=1, very thin] (P) -- (R);
			\end{tikzpicture}}%%popende
		%%%%%%%%%%%%%%%%%%%%%%
		=
		%%%%%%%%%%%%%%%%%%%%%% 
		\tikzzbox{\begin{tikzpicture}[ultra thick,scale=2.5,color=blue!50!black, baseline=0.3cm, >=stealth, 
			style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
			%: where to put leftmost T-line: 
			\pgfmathsetmacro{\yy}{0.2}
			\coordinate (P) at (0.5, \yy, 0);
			\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
			\coordinate (L) at (0.5, 0, 0);
			\coordinate (R1) at (0.25, 1, 0);
			\coordinate (R2) at (0.5, 1, 0);
			\coordinate (R3) at (0.75, 1, 0);
			% top vertices: 
			\coordinate (Pt) at (0.5, \yy, 1);
			\coordinate (Rt) at (0.375, 0.5 + \yy/2, 1);
			\coordinate (Lt) at (0.5, 0, 1);
			\coordinate (R1t) at (0.25, 1, 1);
			\coordinate (R2t) at (0.5, 1, 1);
			\coordinate (R3t) at (0.75, 1, 1);
			%alpha: 
			\coordinate (alpha) at (0.5, 0.5, 0.5);
			%
			%T-line: 
			%
			% A-planes: 
			\fill [orange!80,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
			\fill [green!50,opacity=0.545] (Pt) -- (Rt) -- (alpha);
			\fill [green!50,opacity=0.545] (Rt) -- (R1t) -- (R1) -- (P) -- (alpha);
			\fill [green!50,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
			%
			%T-line: 
			\draw[string=green!30!black, ultra thick] (alpha) -- (Rt);
			% A-label (back): 
			% T-label (back):
			\fill[color=green!30!black] (0.5,0.77,0.77) circle (0pt) node[left] (0up) { {\scriptsize$\mu$} };
			\fill [orange!80,opacity=0.545] (Pt) -- (R3t) -- (R3) -- (R) -- (alpha);
			% A-plane (front)
			\fill [orange!80,opacity=0.545] (P) -- (R) -- (alpha);
			%
			% F-line START %%%%%%%%%%%%%%%%%%%%%%
			\draw[color=blue!50!black] 
			($(P)+0.5*(L)-0.5*(P)$) .. controls +(0,0,0.9) and +(0,0,-0.4) .. ($(Pt)+0.9*(R3t)-0.9*(Pt)$);
			% F-line END %%%%%%%%%%%%%%%%%%%%%%
			%
			% T-lines: 
			\draw[string=red!80!black, ultra thick] (P) -- (alpha);
			\draw[string=red!80!black, ultra thick] (R) -- (alpha);
			\draw[red!80!black, ultra thick] (alpha) -- (Pt);
			%
			% labels: 
			\fill[color=red!80!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha^{\textrm{l}}_M$} };
			% A labels: 
			% T labels: 
			\fill[color=red!80!black] (0.5,0.35,0.25) circle (0pt) node[left] (0up) { {\scriptsize$\triangleleft_M$} };
			\fill[color=red!80!black] (0.5,0.8,0.21) circle (0pt) node[left] (0up) { {\scriptsize$\triangleleft_M$} };
			\fill[color=black] ($(Pt)+0.77*(alpha)-0.77*(Pt)$) circle (1.2pt) node[left] (0up) {};
			\fill[color=black] ($(Pt)+0.77*(alpha)-0.77*(Pt)+(0,0,0.05)$) circle (0pt) node[left] (0up) { {\scriptsize$\triangleleft_F$} };
			\fill[color=blue!60!black] ($(P)+0.5*(L)-0.5*(P)$) circle (0pt) node[below] (0up) { {\scriptsize$F$} };
			%
			% black boundaries: 
			\draw [black,opacity=1, very thin] (Pt) -- (Lt) -- (L) -- (P);
			\draw [black,opacity=1, very thin] (Pt) -- (Rt);
			\draw [black,opacity=1, very thin] (Rt) -- (R1t) -- (R1) -- (P);
			\draw [black,opacity=1, very thin] (Rt) -- (R2t) -- (R2) -- (R);
			\draw [black,opacity=1, very thin] (Pt) -- (R3t) -- (R3) -- (R);
			\draw [black,opacity=1, very thin] (P) -- (R);
			\end{tikzpicture}}%%popende
		%%%%%%%%%%%%%%%%%%%%%%
		\ee
	\end{subfigure}%\hfill\raisebox{8.35em}{(O7)}
	\\
	\vspace{-5pt}
	%	\hspace{-60pt}
	\begin{subfigure}[b]{1.0\textwidth}
		\centering
		\be
		\tag{T4}
		\label{eq:T4}
		%%%%%%%%%%%%%%%%%%%%%% 
		\tikzzbox{\begin{tikzpicture}[ultra thick,scale=2.5,color=blue!50!black, baseline=1.4cm, >=stealth, 
			style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
			%: where to put leftmost T-line: 
			\pgfmathsetmacro{\yy}{0.2}
			\coordinate (T) at (0.5, 0.4, 0);
			\coordinate (L) at (0.5, 0, 0);
			\coordinate (R1) at (0.3, 1, 0);
			\coordinate (R2) at (0.7, 1, 0);
			% top vertices: 
			\coordinate (1T) at (0.5, 0.4, 1);
			\coordinate (1L) at (0.5, 0, 1);
			\coordinate (1R1) at (0.3, 1, );
			\coordinate (1R2) at (0.7, 1, );
			%
			% Poincare dual triangle: 
			\coordinate (p3) at (0.1, 0.1, 0.5);
			\coordinate (p2) at (0.5, 0.95, 0.5);
			\coordinate (p1) at (0.9, 0.1, 0.5);
			%
			% A-plane (front)
			\fill [orange!80,opacity=0.545] (L) -- (T) -- (1T) -- (1L);
			\fill [orange!80,opacity=0.545] (R1) -- (T) -- (1T) -- (1R1);
			%
			% F-line START %%%%%%%%%%%%%%%%%%%%%%
			\draw[color=blue!50!black] 
			($(T)+0.8*(R1)-0.8*(T)+(0,0,1)$) .. controls +(0,0,-0.5) and +(0,0,0.67) .. ($(T)+0.8*(L)-0.8*(T)+(0,0,0)$);
			% F-line END %%%%%%%%%%%%%%%%%%%%%%
			%
			\fill [green!50,opacity=0.6] (R2) -- (T) -- (1T) -- (1R2);
			%
			%T-line: 
			\draw[color=red!80!black] (T) -- (1T);
			%
			%
			%%% upper part: 
			% A-plane (front)
			\fill [orange!80,opacity=0.545] ($(L)+(0,0,1)$) -- ($(T)+(0,0,1)$) -- ($(1T)+(0,0,1)$) -- ($(1L)+(0,0,1)$);
			\fill [orange!80,opacity=0.545] ($(R1)+(0,0,1)$) -- ($(T)+(0,0,1)$) -- ($(1T)+(0,0,1)$) -- ($(1R1)+(0,0,1)$);
			%
			% F-line START %%%%%%%%%%%%%%%%%%%%%%
			\draw[color=blue!50!black] 
			($(T)+0.8*(R1)-0.8*(T)+(0,0,1)$) .. controls +(0,0,0.5) and +(0,0,-0.67) .. ($(T)+0.8*(L)-0.8*(T)+(0,0,2)$);
			% F-line END %%%%%%%%%%%%%%%%%%%%%%
			%
			\fill [green!50,opacity=0.6] ($(R2)+(0,0,1)$) -- ($(T)+(0,0,1)$) -- ($(1T)+(0,0,1)$) -- ($(1R2)+(0,0,1)$);
			%
			%T-line: 
			\draw[color=red!80!black] ($(T)+(0,0,1)$) -- ($(1T)+(0,0,1)$);
			%
			%labels: 
			\fill[color=black] ($(0.3,0.5,1.02)+(0,0,1)$) circle (0pt) node[left] (0up) { {\scriptsize$b$} };
			\fill[red!80!black] ($(0.5, 0.38, 0.8)+(0,0,1)$) circle (0pt) node[right] (0up) {{\scriptsize$\triangleright_{M}$}};
			\fill[color=red!80!black] ($(0.3,0.2,0.05)+(0,0,0.8)$) circle (0pt) node[left] (0up) { {\scriptsize$M'$} };
			\fill[color=red!80!black] ($(0.6, 0.3, 0.97)+(0,0,1)$) circle (0pt) node (0up) { {\scriptsize$M$} };
			\fill[color=blue!60!black] ($(T)+0.8*(L)-0.8*(T)+(0,0,1)+(0,0,1)$) circle (0pt) node[above] (0up) { {\scriptsize$F$} };
			\fill[color=black] ($(T)+0.53*(1T)-0.53*(T)+(0,0,1)$) circle (1pt) node[left] (0up) { };
			\fill[color=black] ($(T)+0.53*(1T)-0.53*(T)+(0,0,-0.05)+(0,0,1)$) circle (0pt) node[left] (0up) { {\scriptsize$\triangleright_F^{-1}$} };
			\fill[color=black] (0.5,1.17,0.04) circle (0pt) node[left] (0up) { {\scriptsize$a$} };
			\fill[color=black] (0.7,0.5,0.05) circle (0pt) node[left] (0up) { {\scriptsize$a$} };
			\fill[red!80!black] (0.5, 0.38, 0.08) circle (0pt) node[right] (0up) {{\scriptsize$\triangleright_{M}$}};
			\fill[red!80!black] (0.5, 0.38, 1) circle (0pt) node[right] (0up) {{\scriptsize$\triangleright_{M'}$}};
			\fill[color=red!80!black] (0.3,0.25,0.05) circle (0pt) node[left] (0up) { {\scriptsize$M$} };
			\fill[color=red!80!black] (0.15,0.93,0.03) circle (0pt) node[left] (0up) { {\scriptsize$M$} };
			\fill[color=green!50!black] (0.55,0.95,0.05) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] ($(T)+0.8*(L)-0.8*(T)+(0,0,0)$) circle (0pt) node[below] (0up) { {\scriptsize$F$} };
			\fill[color=black] ($(T)+0.53*(1T)-0.53*(T)$) circle (1pt) node[left] (0up) { };
			\fill[color=black] ($(T)+0.53*(1T)-0.53*(T)+(0,0,-0.05)$) circle (0pt) node[right] (0up) { {\scriptsize$\triangleright_F$} };
			%
			% black boundaries: 
			\draw [black,opacity=1, very thin] (1L) -- (L) -- (T);
			\draw [black,opacity=1, very thin] (1R1) -- (R1) -- (T);
			\draw [black,opacity=1, very thin] (1R2) -- (R2) -- (T);
			\draw [black,opacity=1, very thin] ($(1T)+(0,0,1)$) -- ($(1L)+(0,0,1)$) -- ($(L)+(0,0,1)$);
			\draw [black,opacity=1, very thin] ($(1T)+(0,0,1)$) -- ($(1R1)+(0,0,1)$) -- ($(R1)+(0,0,1)$);
			\draw [black,opacity=1, very thin] ($(1T)+(0,0,1)$) -- ($(1R2)+(0,0,1)$) -- ($(R2)+(0,0,1)$);
			\end{tikzpicture}}%%popende
		%%%%%%%%%%%%%%%%%%%%%% 
		=
		%%%%%%%%%%%%%%%%%%%%%% 
		\tikzzbox{\begin{tikzpicture}[ultra thick,scale=2.5,color=blue!50!black, baseline=-0.6cm, >=stealth, 
			style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
			%: where to put leftmost T-line: 
			\pgfmathsetmacro{\yy}{0.2}
			\coordinate (T) at (0.5, 0.4, 0);
			\coordinate (L) at (0.5, 0, 0);
			\coordinate (R1) at (0.3, 1, 0);
			\coordinate (R2) at (0.7, 1, 0);
			% top vertices: 
			\coordinate (1T) at (0.5, 0.4, 1);
			\coordinate (1L) at (0.5, 0, 1);
			\coordinate (1R1) at (0.3, 1, );
			\coordinate (1R2) at (0.7, 1, );
			%
			% Poincare dual triangle: 
			\coordinate (p3) at (0.1, 0.1, 0.5);
			\coordinate (p2) at (0.5, 0.95, 0.5);
			\coordinate (p1) at (0.9, 0.1, 0.5);
			%
			% A-plane (front)
			\fill [orange!80,opacity=0.545] (L) -- (T) -- (1T) -- (1L);
			\fill [orange!80,opacity=0.545] (R1) -- (T) -- (1T) -- (1R1);
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%%% lower part: 
			% A-plane (front)
			\fill [orange!80,opacity=0.545] ($(L)+(0,0,-1)$) -- ($(T)+(0,0,-1)$) -- ($(1T)+(0,0,-1)$) -- ($(1L)+(0,0,-1)$);
			\fill [orange!80,opacity=0.545] ($(R1)+(0,0,-1)$) -- ($(T)+(0,0,-1)$) -- ($(1T)+(0,0,-1)$) -- ($(1R1)+(0,0,-1)$);
			%
			% F-line START %%%%%%%%%%%%%%%%%%%%%%
			\draw ($(T)+0.5*(L)-0.5*(T)+(0,0,1)$) -- ($(T)+0.5*(L)-0.5*(T)+(0,0,-1)$);
			% F-line END %%%%%%%%%%%%%%%%%%%%%%
			%
			\fill [green!50,opacity=0.6] ($(R2)+(0,0,-1)$) -- ($(T)+(0,0,-1)$) -- ($(1T)$) -- ($(1R2)$);
			%´
			%T-line: 
			\draw[color=red!80!black] ($(T)+(0,0,-1)$) -- ($(1T)$);
			%
			%labels: 
			\fill[color=black] (0.3,0.5,1.02) circle (0pt) node[left] (0up) { {\scriptsize$b$} };
			\fill[color=black] ($(0.5,1.14,0.04)+(0,0,-1)$) circle (0pt) node[left] (0up) { {\scriptsize$a$} };
			\fill[color=black] ($(0.7,0.6,0)+(0,0,-1)$) circle (0pt) node[left] (0up) { {\scriptsize$a$} };
			\fill[red!80!black] ($(0.5, 0.38, 0)$) circle (0pt) node[right] (0up) {{\scriptsize$\triangleright_{M}$}};
			\fill[color=red!80!black] ($(0.3,0.3,0.05)+(0,0,-1)$) circle (0pt) node[left] (0up) { {\scriptsize$M$} };
			\fill[color=red!80!black] ($(0.15,0.95,0.05)+(0,0,-1)$) circle (0pt) node[left] (0up) { {\scriptsize$M$} };
			\fill[color=green!50!black] ($(0.55,0.95,0.05)+(0,0,-1)$) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=red!80!black] ($(0.6, 0.15, 0.97)+(0,0,-1.8)$) circle (0pt) node (0up) { {\scriptsize$M'$} };
			\fill[color=blue!60!black] ($(T)+0.5*(L)-0.5*(T)+(0,0,-1)$) circle (0pt) node[below] (0up) { {\scriptsize$F$} };
			\fill[color=blue!60!black] ($(T)+0.5*(L)-0.5*(T)+(0,0,1)$) circle (0pt) node[above] (0up) { {\scriptsize$F$} };
			%
			% black boundaries: 
			\draw [black,opacity=1, very thin] (1T) -- (1L) -- (L);
			\draw [black,opacity=1, very thin] (1T) -- (1R1) -- (R1);
			\draw [black,opacity=1, very thin] (1T) -- (1R2) -- (R2);
			\draw [black,opacity=1, very thin] ($(1L)+(0,0,-1)$) -- ($(L)+(0,0,-1)$) -- ($(T)+(0,0,-1)$);
			\draw [black,opacity=1, very thin] ($(1R1)+(0,0,-1)$) -- ($(R1)+(0,0,-1)$) -- ($(T)+(0,0,-1)$);
			\draw [black,opacity=1, very thin] ($(1R2)+(0,0,-1)$) -- ($(R2)+(0,0,-1)$) -- ($(T)+(0,0,-1)$);
			\end{tikzpicture}}%%popende
		%%%%%%%%%%%%%%%%%%%%%% 
		\, , \quad 
		%%%%%%%%%%%%%%%%%%%%%% 
		\tikzzbox{\begin{tikzpicture}[ultra thick,scale=2.5,color=blue!50!black, baseline=-0.6cm, >=stealth, 
			style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
			%: where to put leftmost T-line: 
			\pgfmathsetmacro{\yy}{0.2}
			\coordinate (T) at (0.5, 0.4, 0);
			\coordinate (L) at (0.5, 0, 0);
			\coordinate (R1) at (0.3, 1, 0);
			\coordinate (R2) at (0.7, 1, 0);
			% top vertices: 
			\coordinate (1T) at (0.5, 0.4, 1);
			\coordinate (1L) at (0.5, 0, 1);
			\coordinate (1R1) at (0.3, 1, );
			\coordinate (1R2) at (0.7, 1, );
			%
			% Poincare dual triangle: 
			\coordinate (p3) at (0.1, 0.1, 0.5);
			\coordinate (p2) at (0.5, 0.95, 0.5);
			\coordinate (p1) at (0.9, 0.1, 0.5);
			%
			% A-plane (front)
			\fill [orange!80,opacity=0.545] (L) -- (T) -- (1T) -- (1L);
			\fill [green!50,opacity=0.6] (R1) -- (T) -- (1T) -- (1R1);
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%%% lower part: 
			% A-plane (front)
			\fill [orange!80,opacity=0.545] ($(L)+(0,0,-1)$) -- ($(T)+(0,0,-1)$) -- ($(1T)+(0,0,-1)$) -- ($(1L)+(0,0,-1)$);
			\fill [green!50,opacity=0.6] ($(R1)+(0,0,-1)$) -- ($(T)+(0,0,-1)$) -- ($(1T)+(0,0,-1)$) -- ($(1R1)+(0,0,-1)$);
			\fill [orange!80,opacity=0.545] ($(R2)+(0,0,-1)$) -- ($(T)+(0,0,-1)$) -- ($(1T)$) -- ($(1R2)$);
			%
			% F-line START %%%%%%%%%%%%%%%%%%%%%%
			\draw[color=blue!50!black] 
			($(T)+0.5*(R1)-0.5*(T)+(0,0,0)$) .. controls +(0,0,-0.5) and +(0,0,0.67) .. ($(T)+0.8*(L)-0.8*(T)+(0,0,-1)$);
			\draw[color=blue!50!black] 
			($(T)+0.5*(R1)-0.5*(T)+(0,0,0)$) .. controls +(0,0,0.5) and +(0,0,-0.67) .. ($(T)+0.8*(L)-0.8*(T)+(0,0,1)$);
			% F-line END %%%%%%%%%%%%%%%%%%%%%%
			%´
			%T-line: 
			\draw[color=red!80!black] ($(T)+(0,0,-1)$) -- ($(1T)$);
			%
			%labels: 
			\fill[color=black] (0.3,0.5,1.02) circle (0pt) node[left] (0up) { {\scriptsize$b$} };
			\fill[color=black] ($(0.5,1.14,0.04)+(0,0,-1)$) circle (0pt) node[left] (0up) { {\scriptsize$b$} };
			\fill[color=black] ($(0.7,0.6,0)+(0,0,-1)$) circle (0pt) node[left] (0up) { {\scriptsize$a$} };
			\fill[color=green!50!black] ($(0.15,0.95,0.05)+(0,0,-1)$) circle (0pt) node[left] (0up) { {\scriptsize$B$} };
			\fill[color=red!80!black] ($(0.55,0.95,0.05)+(0,0,-1)$) circle (0pt) node[left] (0up) { {\scriptsize$M$} };
			\fill[color=blue!60!black] ($(T)+0.8*(L)-0.8*(T)+(0,0,-1)$) circle (0pt) node[below] (0up) { {\scriptsize$F$} };
			\fill[color=blue!60!black] ($(T)+0.8*(L)-0.8*(T)+(0,0,1)$) circle (0pt) node[above] (0up) { {\scriptsize$F$} };
			\fill[red!80!black] ($(0.5, 0.38, 0.8)+(0,0,0)$) circle (0pt) node[right] (0up) {{\scriptsize$\triangleleft_{M}$}};
			\fill[color=black] ($(T)+0.53*(1T)-0.53*(T)+(0,0,-0.055)$) circle (1pt) node[left] (0up) { };
			\fill[color=black] ($(T)+0.53*(1T)-0.53*(T)+(0,0,-0.05)+(0,0,-0.05)$) circle (0pt) node[left] (0up) { {\scriptsize$\triangleleft_F^{-1}$} };
			\fill[red!80!black] ($(0.5, 0.38, 0.08)+(0,0,-1)$) circle (0pt) node[right] (0up) {{\scriptsize$\triangleleft_{M}$}};
			\fill[red!80!black] ($(0.5, 0.38, 1)+(0,0,-1)$) circle (0pt) node[right] (0up) {{\scriptsize$\triangleleft_{M'}$}};
			\fill[color=black] ($(T)+0.53*(1T)-0.53*(T)+(0,0,-0.96)$) circle (1pt) node[right] (0up) {};
			\fill[color=black] ($(T)+0.53*(1T)-0.53*(T)+(0,0,-0.99)$) circle (0pt) node[right] (0up) { {\scriptsize$\triangleleft_F$} };
			\fill[color=red!80!black] ($(0.3,0.2,0.05)+(0,0,-0.2)$) circle (0pt) node[left] (0up) { {\scriptsize$M'$} };
			\fill[color=red!80!black] ($(0.6, 0.3, 0.97)+(0,0,0)$) circle (0pt) node (0up) { {\scriptsize$M$} };
			\fill[color=red!80!black] ($(0.3,0.25,0.05)+(0,0,-1)$) circle (0pt) node[left] (0up) { {\scriptsize$M$} };
			%
			% black boundaries: 
			\draw [black,opacity=1, very thin] (1T) -- (1L) -- (L);
			\draw [black,opacity=1, very thin] (1T) -- (1R1) -- (R1);
			\draw [black,opacity=1, very thin] (1T) -- (1R2) -- (R2);
			\draw [black,opacity=1, very thin] ($(1L)+(0,0,-1)$) -- ($(L)+(0,0,-1)$) -- ($(T)+(0,0,-1)$);
			\draw [black,opacity=1, very thin] ($(1R1)+(0,0,-1)$) -- ($(R1)+(0,0,-1)$) -- ($(T)+(0,0,-1)$);
			\draw [black,opacity=1, very thin] ($(1R2)+(0,0,-1)$) -- ($(R2)+(0,0,-1)$) -- ($(T)+(0,0,-1)$);
			\end{tikzpicture}}%%popende
		%%%%%%%%%%%%%%%%%%%%%%  
		= 
		%%%%%%%%%%%%%%%%%%%%%% 
		\tikzzbox{\begin{tikzpicture}[ultra thick,scale=2.5,color=blue!50!black, baseline=-0.6cm, >=stealth, 
			style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
			%: where to put leftmost T-line: 
			\pgfmathsetmacro{\yy}{0.2}
			\coordinate (T) at (0.5, 0.4, 0);
			\coordinate (L) at (0.5, 0, 0);
			\coordinate (R1) at (0.3, 1, 0);
			\coordinate (R2) at (0.7, 1, 0);
			% top vertices: 
			\coordinate (1T) at (0.5, 0.4, 1);
			\coordinate (1L) at (0.5, 0, 1);
			\coordinate (1R1) at (0.3, 1, );
			\coordinate (1R2) at (0.7, 1, );
			%
			% Poincare dual triangle: 
			\coordinate (p3) at (0.1, 0.1, 0.5);
			\coordinate (p2) at (0.5, 0.95, 0.5);
			\coordinate (p1) at (0.9, 0.1, 0.5);
			%
			% A-plane (front)
			\fill [orange!80,opacity=0.545] (L) -- (T) -- (1T) -- (1L);
			\fill [green!50,opacity=0.6] (R1) -- (T) -- (1T) -- (1R1);
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%%% lower part: 
			% A-plane (front)
			\fill [orange!80,opacity=0.545] ($(L)+(0,0,-1)$) -- ($(T)+(0,0,-1)$) -- ($(1T)+(0,0,-1)$) -- ($(1L)+(0,0,-1)$);
			\fill [green!50,opacity=0.6] ($(R1)+(0,0,-1)$) -- ($(T)+(0,0,-1)$) -- ($(1T)+(0,0,-1)$) -- ($(1R1)+(0,0,-1)$);
			%
			% F-line START %%%%%%%%%%%%%%%%%%%%%%
			\draw ($(T)+0.5*(L)-0.5*(T)+(0,0,1)$) -- ($(T)+0.5*(L)-0.5*(T)+(0,0,-1)$);
			% F-line END %%%%%%%%%%%%%%%%%%%%%%
			%
			\fill [orange!80,opacity=0.545] ($(R2)+(0,0,-1)$) -- ($(T)+(0,0,-1)$) -- ($(1T)$) -- ($(1R2)$);
			%´
			%T-line: 
			\draw[color=red!80!black] ($(T)+(0,0,-1)$) -- ($(1T)$);
			%
			%labels: 
			\fill[color=black] (0.3,0.5,1.02) circle (0pt) node[left] (0up) { {\scriptsize$b$} };
			\fill[color=black] ($(0.5,1.14,0.04)+(0,0,-1)$) circle (0pt) node[left] (0up) { {\scriptsize$b$} };
			\fill[color=black] ($(0.7,0.6,0)+(0,0,-1)$) circle (0pt) node[left] (0up) { {\scriptsize$a$} };
			\fill[red!80!black] ($(0.5, 0.38, 0)$) circle (0pt) node[right] (0up) {{\scriptsize$\triangleleft_{M}$}};
			\fill[color=red!80!black] ($(0.3,0.3,0.05)+(0,0,-1)$) circle (0pt) node[left] (0up) { {\scriptsize$M$} };
			\fill[color=green!50!black] ($(0.15,0.95,0.05)+(0,0,-1)$) circle (0pt) node[left] (0up) { {\scriptsize$B$} };
			\fill[color=red!80!black] ($(0.55,0.95,0.05)+(0,0,-1)$) circle (0pt) node[left] (0up) { {\scriptsize$M$} };
			\fill[color=red!80!black] ($(0.6, 0.15, 0.97)+(0,0,-1.8)$) circle (0pt) node (0up) { {\scriptsize$M'$} };
			\fill[color=blue!60!black] ($(T)+0.5*(L)-0.5*(T)+(0,0,-1)$) circle (0pt) node[below] (0up) { {\scriptsize$F$} };
			\fill[color=blue!60!black] ($(T)+0.5*(L)-0.5*(T)+(0,0,1)$) circle (0pt) node[above] (0up) { {\scriptsize$F$} };
			%
			% black boundaries: 
			\draw [black,opacity=1, very thin] (1T) -- (1L) -- (L);
			\draw [black,opacity=1, very thin] (1T) -- (1R1) -- (R1);
			\draw [black,opacity=1, very thin] (1T) -- (1R2) -- (R2);
			\draw [black,opacity=1, very thin] ($(1L)+(0,0,-1)$) -- ($(L)+(0,0,-1)$) -- ($(T)+(0,0,-1)$);
			\draw [black,opacity=1, very thin] ($(1R1)+(0,0,-1)$) -- ($(R1)+(0,0,-1)$) -- ($(T)+(0,0,-1)$);
			\draw [black,opacity=1, very thin] ($(1R2)+(0,0,-1)$) -- ($(R2)+(0,0,-1)$) -- ($(T)+(0,0,-1)$);
			\end{tikzpicture}}%%popende
		%%%%%%%%%%%%%%%%%%%%%%  
		\ee
	\end{subfigure}%\hfill\raisebox{0em}{(O8)}
	\\
	\vspace{-5pt}
	%	\hspace{-60pt}
	\begin{subfigure}[b]{1.0\textwidth}
		\centering
		\be
		\tag{T5}
		\label{eq:T5}
		%%%%%%%%%%%%%%%%%%%%%% 
		\tikzzbox{\begin{tikzpicture}[ultra thick,scale=2.5,color=blue!50!black, baseline=-0.6cm, >=stealth, 
			style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
			%: where to put leftmost T-line: 
			\pgfmathsetmacro{\yy}{0.2}
			\coordinate (T) at (0.5, 0.4, 0);
			\coordinate (L) at (0.5, 0, 0);
			\coordinate (R1) at (0.3, 1, 0);
			\coordinate (R2) at (0.7, 1, 0);
			% top vertices: 
			\coordinate (1T) at (0.5, 0.4, 1);
			\coordinate (1L) at (0.5, 0, 1);
			\coordinate (1R1) at (0.3, 1, );
			\coordinate (1R2) at (0.7, 1, );
			%
			% Poincare dual triangle: 
			\coordinate (p3) at (0.1, 0.1, 0.5);
			\coordinate (p2) at (0.5, 0.95, 0.5);
			\coordinate (p1) at (0.9, 0.1, 0.5);
			%
			% A-plane (front)
			\fill [orange!80,opacity=0.545] (L) -- (T) -- (1T) -- (1L);
			\fill [orange!80,opacity=0.545] (R1) -- (T) -- (1T) -- (1R1);
			%
			% F-line START %%%%%%%%%%%%%%%%%%%%%%
			\draw[color=blue!50!black] 
			($(T)+0.8*(R1)-0.8*(T)+(0,0,1)$) .. controls +(0,0,-0.5) and +(0,0,0.67) .. ($(T)+0.8*(L)-0.8*(T)+(0,0,0)$);
			% F-line END %%%%%%%%%%%%%%%%%%%%%%
			%
			%
			%
			%%% lower part: 
			% A-plane (front)
			\fill [orange!80,opacity=0.545] ($(L)+(0,0,-1)$) -- ($(T)+(0,0,-1)$) -- ($(1T)+(0,0,-1)$) -- ($(1L)+(0,0,-1)$);
			\fill [orange!80,opacity=0.545] ($(R1)+(0,0,-1)$) -- ($(T)+(0,0,-1)$) -- ($(1T)+(0,0,-1)$) -- ($(1R1)+(0,0,-1)$);
			%
			% F-line START %%%%%%%%%%%%%%%%%%%%%%
			\draw[color=blue!50!black] 
			($(T)+0.8*(R1)-0.8*(T)+(0,0,-1)$) .. controls +(0,0,0.5) and +(0,0,-0.67) .. ($(T)+0.8*(L)-0.8*(T)+(0,0,0)$);
			% F-line END %%%%%%%%%%%%%%%%%%%%%%
			%
			\fill [green!50,opacity=0.6] ($(R2)+(0,0,-1)$) -- ($(T)+(0,0,-1)$) -- ($(1T)+(0,0,-1)$) -- ($(1R2)+(0,0,-1)$);
			\fill [green!50,opacity=0.6] (R2) -- (T) -- (1T) -- (1R2);
			% 
			%T-line: 
			\draw[color=red!80!black] ($(T)+(0,0,-1)$) -- ($(1T)+(0,0,-1)$);
			\draw[color=red!80!black] (T) -- (1T);
			%
			%labels: 
			\fill[color=black] ($(0.3,0.5,1.02)+(0,0,0)$) circle (0pt) node[left] (0up) { {\scriptsize$b$} };
			\fill[color=red!80!black] ($(0.6, 0.3, 0.97)+(0,0,-0.9)$) circle (0pt) node (0up) { {\scriptsize$M$} };
			\fill[color=blue!60!black] ($(T)+0.8*(R1)-0.8*(T)+(0,0,1)$) circle (0pt) node[above] (0up) { {\scriptsize$F$} };
			\fill[color=black] ($(T)+0.53*(1T)-0.53*(T)+(0,0,-0.05)+(0,0,-1)$) circle (0pt) node[left] (0up) { {\scriptsize$\triangleright_F^{-1}$} };
			\fill[color=black] ($(0.5,1.17,0.04)+(0,0,-1)$) circle (0pt) node[left] (0up) { {\scriptsize$a$} };
			\fill[color=black] ($(0.7,0.5,0.05)+(0,0,-1)$) circle (0pt) node[left] (0up) { {\scriptsize$a$} };
			\fill[red!80!black] ($(0.5, 0.38, 0.08)+(0,0,-1)$) circle (0pt) node[right] (0up) {{\scriptsize$\triangleright_{M'}$}};
			\fill[red!80!black] ($(0.5, 0.38, 0.08)+(0,0,0.75)$) circle (0pt) node[right] (0up) {{\scriptsize$\triangleright_{M'}$}};
			\fill[red!80!black] ($(0.5, 0.38, 1)+(0,0,-1)$) circle (0pt) node[right] (0up) {{\scriptsize$\triangleright_{M}$}};
			\fill[color=red!80!black] ($(0.3,0.15,0.05)+(0,0,-1)$) circle (0pt) node[left] (0up) { {\scriptsize$M'$} };
			\fill[color=red!80!black] ($(0.15,0.93,0.03)+(0,0,-0.1)$) circle (0pt) node[left] (0up) { {\scriptsize$M$} };
			\fill[color=green!50!black] ($(0.55,0.95,0.05)+(0,0,-1)$) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=blue!60!black] ($(T)+0.8*(R1)-0.8*(T)+(0,0,-1)$) circle (0pt) node[below] (0up) { {\scriptsize$F$} };
			\fill[color=black] ($(T)+0.53*(1T)-0.53*(T)+(0,0,-1)$) circle (1pt) node[left] (0up) { };
			\fill[color=black] ($(T)+0.53*(1T)-0.53*(T)+(0,0,-0.05)+(0,0,0)$) circle (0pt) node[right] (0up) { {\scriptsize$\triangleright_F$} };
			\fill[color=black] ($(T)+0.53*(1T)-0.53*(T)+(0,0,0)$) circle (1pt) node[left] (0up) { };
			%
			% black boundaries: 
			\draw [black,opacity=1, very thin] (1T) -- (1L) -- (L);
			\draw [black,opacity=1, very thin] (1T) -- (1R1) -- (R1);
			\draw [black,opacity=1, very thin] (1T) -- (1R2) -- (R2);
			\draw [black,opacity=1, very thin] ($(1L)+(0,0,-1)$) -- ($(L)+(0,0,-1)$) -- ($(T)+(0,0,-1)$);
			\draw [black,opacity=1, very thin] ($(1R1)+(0,0,-1)$) -- ($(R1)+(0,0,-1)$) -- ($(T)+(0,0,-1)$);
			\draw [black,opacity=1, very thin] ($(1R2)+(0,0,-1)$) -- ($(R2)+(0,0,-1)$) -- ($(T)+(0,0,-1)$);
			\end{tikzpicture}}%%popende
		%%%%%%%%%%%%%%%%%%%%%%  
		= 
		%%%%%%%%%%%%%%%%%%%%%% 
		\tikzzbox{\begin{tikzpicture}[ultra thick,scale=2.5,color=blue!50!black, baseline=-0.6cm, >=stealth, 
			style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
			%: where to put leftmost T-line: 
			\pgfmathsetmacro{\yy}{0.2}
			\coordinate (T) at (0.5, 0.4, 0);
			\coordinate (L) at (0.5, 0, 0);
			\coordinate (R1) at (0.3, 1, 0);
			\coordinate (R2) at (0.7, 1, 0);
			% top vertices: 
			\coordinate (1T) at (0.5, 0.4, 1);
			\coordinate (1L) at (0.5, 0, 1);
			\coordinate (1R1) at (0.3, 1, );
			\coordinate (1R2) at (0.7, 1, );
			%
			% Poincare dual triangle: 
			\coordinate (p3) at (0.1, 0.1, 0.5);
			\coordinate (p2) at (0.5, 0.95, 0.5);
			\coordinate (p1) at (0.9, 0.1, 0.5);
			%
			% A-plane (front)
			\fill [orange!80,opacity=0.545] (L) -- (T) -- (1T) -- (1L);
			\fill [orange!80,opacity=0.545] (R1) -- (T) -- (1T) -- (1R1);
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%%% lower part: 
			% A-plane (front)
			\fill [orange!80,opacity=0.545] ($(L)+(0,0,-1)$) -- ($(T)+(0,0,-1)$) -- ($(1T)+(0,0,-1)$) -- ($(1L)+(0,0,-1)$);
			\fill [orange!80,opacity=0.545] ($(R1)+(0,0,-1)$) -- ($(T)+(0,0,-1)$) -- ($(1T)+(0,0,-1)$) -- ($(1R1)+(0,0,-1)$);
			%
			% F-line START %%%%%%%%%%%%%%%%%%%%%%
			\draw ($(T)+0.5*(R1)-0.5*(T)+(0,0,1)$) -- ($(T)+0.5*(R1)-0.5*(T)+(0,0,-1)$);
			% F-line END %%%%%%%%%%%%%%%%%%%%%%
			%
			\fill [green!50,opacity=0.6] ($(R2)+(0,0,-1)$) -- ($(T)+(0,0,-1)$) -- ($(1T)$) -- ($(1R2)$);
			%´
			%T-line: 
			\draw[color=red!80!black] ($(T)+(0,0,-1)$) -- ($(1T)$);
			%
			%labels: 
			\fill[color=black] (0.3,0.5,1.02) circle (0pt) node[left] (0up) { {\scriptsize$b$} };
			\fill[color=black] ($(0.5,1.14,0.04)+(0,0,-1)$) circle (0pt) node[left] (0up) { {\scriptsize$a$} };
			\fill[color=black] ($(0.7,0.6,0)+(0,0,-1)$) circle (0pt) node[left] (0up) { {\scriptsize$a$} };
			\fill[red!80!black] ($(0.5, 0.14, 0)$) circle (0pt) node[right] (0up) {{\scriptsize$\triangleright_{M'}$}};
			\fill[color=red!80!black] ($(0.3,0.6,0.07)+(0,0,-1)$) circle (0pt) node[left] (0up) { {\scriptsize$M'$} };
			\fill[color=red!80!black] ($(0.15,0.95,0.05)+(0,0,-1)$) circle (0pt) node[left] (0up) { {\scriptsize$M$} };
			\fill[color=green!50!black] ($(0.55,0.95,0.05)+(0,0,-1)$) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=red!80!black] ($(0.6, 0.15, 0.97)+(0,0,-1.8)$) circle (0pt) node (0up) { {\scriptsize$M'$} };
			\fill[color=blue!60!black] ($(T)+0.5*(R1)-0.5*(T)+(0,0,1)$) circle (0pt) node[above] (0up) { {\scriptsize$F$} };
			%
			% black boundaries: 
			\draw [black,opacity=1, very thin] (1T) -- (1L) -- (L);
			\draw [black,opacity=1, very thin] (1T) -- (1R1) -- (R1);
			\draw [black,opacity=1, very thin] (1T) -- (1R2) -- (R2);
			\draw [black,opacity=1, very thin] ($(1L)+(0,0,-1)$) -- ($(L)+(0,0,-1)$) -- ($(T)+(0,0,-1)$);
			\draw [black,opacity=1, very thin] ($(1R1)+(0,0,-1)$) -- ($(R1)+(0,0,-1)$) -- ($(T)+(0,0,-1)$);
			\draw [black,opacity=1, very thin] ($(1R2)+(0,0,-1)$) -- ($(R2)+(0,0,-1)$) -- ($(T)+(0,0,-1)$);
			\end{tikzpicture}}%%popende
		%%%%%%%%%%%%%%%%%%%%%%  
		\, , \quad 
		%%%%%%%%%%%%%%%%%%%%%% 
		\tikzzbox{\begin{tikzpicture}[ultra thick,scale=2.5,color=blue!50!black, baseline=-0.6cm, >=stealth, 
			style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
			%: where to put leftmost T-line: 
			\pgfmathsetmacro{\yy}{0.2}
			\coordinate (T) at (0.5, 0.4, 0);
			\coordinate (L) at (0.5, 0, 0);
			\coordinate (R1) at (0.3, 1, 0);
			\coordinate (R2) at (0.7, 1, 0);
			% top vertices: 
			\coordinate (1T) at (0.5, 0.4, 1);
			\coordinate (1L) at (0.5, 0, 1);
			\coordinate (1R1) at (0.3, 1, );
			\coordinate (1R2) at (0.7, 1, );
			%
			% Poincare dual triangle: 
			\coordinate (p3) at (0.1, 0.1, 0.5);
			\coordinate (p2) at (0.5, 0.95, 0.5);
			\coordinate (p1) at (0.9, 0.1, 0.5);
			%
			% A-plane (front)
			\fill [orange!80,opacity=0.545] (L) -- (T) -- (1T) -- (1L);
			\fill [green!50,opacity=0.6] (R1) -- (T) -- (1T) -- (1R1);%
			%
			%
			%%% lower part: 
			% A-plane (front)
			\fill [orange!80,opacity=0.545] ($(L)+(0,0,-1)$) -- ($(T)+(0,0,-1)$) -- ($(1T)+(0,0,-1)$) -- ($(1L)+(0,0,-1)$);
			\fill [green!50,opacity=0.6] ($(R1)+(0,0,-1)$) -- ($(T)+(0,0,-1)$) -- ($(1T)+(0,0,-1)$) -- ($(1R1)+(0,0,-1)$);
			\fill [orange!80,opacity=0.545] ($(R2)+(0,0,-1)$) -- ($(T)+(0,0,-1)$) -- ($(1T)+(0,0,-1)$) -- ($(1R2)+(0,0,-1)$);
			\fill [orange!80,opacity=0.545] (R2) -- (T) -- (1T) -- (1R2);
			% 
			%T-line: 
			\draw[color=red!80!black] ($(T)+(0,0,-1)$) -- ($(1T)+(0,0,-1)$);
			\draw[color=red!80!black] (T) -- (1T);
			%
			% F-line START %%%%%%%%%%%%%%%%%%%%%%
			\draw[color=blue!50!black] 
			($(T)+0.6*(R2)-0.6*(T)+(0,0,1)$) .. controls +(0,0,-0.55) and +(0,0,0.7) .. ($(T)+0.8*(L)-0.8*(T)+(0,0,0)$);
			\draw[color=blue!50!black] 
			($(T)+0.6*(R2)-0.6*(T)+(0,0,-1)$) .. controls +(0,0,0.92) and +(0,0,-0.7) .. ($(T)+0.8*(L)-0.8*(T)+(0,0,0)$);
			% F-line END %%%%%%%%%%%%%%%%%%%%%%
			%
			%labels: 
			\fill[color=black] ($(0.3,0.5,1.02)+(0,0,0)$) circle (0pt) node[left] (0up) { {\scriptsize$b$} };
			\fill[color=red!80!black] ($(0.6, 0.3, 0.97)+(0,0,-0.9)$) circle (0pt) node (0up) { {\scriptsize$M$} };
			\fill[color=blue!60!black] ($(T)+0.6*(R2)-0.6*(T)+(0,0,1)$) circle (0pt) node[above] (0up) { {\scriptsize$F$} };
			\fill[color=black] ($(T)+0.53*(1T)-0.53*(T)+(0,0,-0.05)+(0,0,-1)$) circle (0pt) node[left] (0up) { {\scriptsize$\triangleleft_F^{-1}$} };
			\fill[color=black] ($(0.5,1.17,0.04)+(0,0,-1)$) circle (0pt) node[left] (0up) { {\scriptsize$b$} };
			\fill[color=black] ($(0.7,0.5,0.05)+(0,0,-1)$) circle (0pt) node[left] (0up) { {\scriptsize$a$} };
			\fill[red!80!black] ($(0.5, 0.38, 0.08)+(0,0,-1)$) circle (0pt) node[right] (0up) {{\scriptsize$\triangleleft_{M'}$}};
			\fill[red!80!black] ($(0.5, 0.38, 0.08)+(0,0,0.75)$) circle (0pt) node[right] (0up) {{\scriptsize$\triangleleft_{M'}$}};
			\fill[red!80!black] ($(0.5, 0.38, 1)+(0,0,-1)$) circle (0pt) node[right] (0up) {{\scriptsize$\triangleleft_{M}$}};
			\fill[color=red!80!black] ($(0.3,0.15,0.05)+(0,0,-1)$) circle (0pt) node[left] (0up) { {\scriptsize$M'$} };
			\fill[color=red!80!black] ($(0.55,0.95,0.05)+(0,0,-1)$) circle (0pt) node[left] (0up) { {\scriptsize$M$} };
			\fill[color=blue!60!black] ($(T)+0.6*(R2)-0.6*(T)+(0,0,-1)$) circle (0pt) node[below] (0up) { {\scriptsize$F$} };
			\fill[color=black] ($(T)+0.53*(1T)-0.53*(T)+(0,0,-1)$) circle (1pt) node[left] (0up) { };
			\fill[color=black] ($(T)+0.53*(1T)-0.53*(T)+(0,0,-0.05)+(0,0,0)$) circle (0pt) node[right] (0up) { {\scriptsize$\triangleleft_F$} };
			\fill[color=black] ($(T)+0.53*(1T)-0.53*(T)+(0,0,0)$) circle (1pt) node[left] (0up) { };
			\fill[color=green!50!black] ($(0.15,0.95,0.05)+(0,0,-1)$) circle (0pt) node[left] (0up) { {\scriptsize$B$} };
			%
			% black boundaries: 
			\draw [black,opacity=1, very thin] (1T) -- (1L) -- (L);
			\draw [black,opacity=1, very thin] (1T) -- (1R1) -- (R1);
			\draw [black,opacity=1, very thin] (1T) -- (1R2) -- (R2);
			\draw [black,opacity=1, very thin] ($(1L)+(0,0,-1)$) -- ($(L)+(0,0,-1)$) -- ($(T)+(0,0,-1)$);
			\draw [black,opacity=1, very thin] ($(1R1)+(0,0,-1)$) -- ($(R1)+(0,0,-1)$) -- ($(T)+(0,0,-1)$);
			\draw [black,opacity=1, very thin] ($(1R2)+(0,0,-1)$) -- ($(R2)+(0,0,-1)$) -- ($(T)+(0,0,-1)$);
			\end{tikzpicture}}%%popende
		%%%%%%%%%%%%%%%%%%%%%%  
		= 
		%%%%%%%%%%%%%%%%%%%%%% 
		\tikzzbox{\begin{tikzpicture}[ultra thick,scale=2.5,color=blue!50!black, baseline=-0.6cm, >=stealth, 
			style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
			%: where to put leftmost T-line: 
			\pgfmathsetmacro{\yy}{0.2}
			\coordinate (T) at (0.5, 0.4, 0);
			\coordinate (L) at (0.5, 0, 0);
			\coordinate (R1) at (0.3, 1, 0);
			\coordinate (R2) at (0.7, 1, 0);
			% top vertices: 
			\coordinate (1T) at (0.5, 0.4, 1);
			\coordinate (1L) at (0.5, 0, 1);
			\coordinate (1R1) at (0.3, 1, );
			\coordinate (1R2) at (0.7, 1, );
			%
			% Poincare dual triangle: 
			\coordinate (p3) at (0.1, 0.1, 0.5);
			\coordinate (p2) at (0.5, 0.95, 0.5);
			\coordinate (p1) at (0.9, 0.1, 0.5);
			%
			% A-plane (front)
			\fill [orange!80,opacity=0.545] (L) -- (T) -- (1T) -- (1L);
			\fill [green!50,opacity=0.6] (R1) -- (T) -- (1T) -- (1R1);
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%%% lower part: 
			% A-plane (front)
			\fill [orange!80,opacity=0.545] ($(L)+(0,0,-1)$) -- ($(T)+(0,0,-1)$) -- ($(1T)+(0,0,-1)$) -- ($(1L)+(0,0,-1)$);
			\fill [green!50,opacity=0.6] ($(R1)+(0,0,-1)$) -- ($(T)+(0,0,-1)$) -- ($(1T)+(0,0,-1)$) -- ($(1R1)+(0,0,-1)$);
			\fill [orange!80,opacity=0.545] ($(R2)+(0,0,-1)$) -- ($(T)+(0,0,-1)$) -- ($(1T)$) -- ($(1R2)$);
			%
			% F-line START %%%%%%%%%%%%%%%%%%%%%%
			\draw ($(T)+0.5*(R2)-0.5*(T)+(0,0,1)$) -- ($(T)+0.5*(R2)-0.5*(T)+(0,0,-1)$);
			% F-line END %%%%%%%%%%%%%%%%%%%%%%
			%´
			%T-line: 
			\draw[color=red!80!black] ($(T)+(0,0,-1)$) -- ($(1T)$);
			%
			%labels: 
			\fill[color=black] (0.3,0.5,1.02) circle (0pt) node[left] (0up) { {\scriptsize$b$} };
			\fill[color=black] ($(0.5,1.14,0.04)+(0,0,-1)$) circle (0pt) node[left] (0up) { {\scriptsize$b$} };
			\fill[color=black] ($(0.7,0.6,0)+(0,0,-1)$) circle (0pt) node[left] (0up) { {\scriptsize$a$} };
			\fill[red!80!black] ($(0.5, 0.12, 0)$) circle (0pt) node[right] (0up) {{\scriptsize$\triangleleft_{M'}$}};
			\fill[color=red!80!black] ($(0.3,0.55,0.07)+(0,0,-1)$) circle (0pt) node[left] (0up) { {\scriptsize$M'$} };
			\fill[color=green!50!black] ($(0.15,0.95,0.05)+(0,0,-1)$) circle (0pt) node[left] (0up) { {\scriptsize$B$} };
			\fill[color=red!80!black] ($(0.6, 0.15, 0.97)+(0,0,-1.8)$) circle (0pt) node (0up) { {\scriptsize$M'$} };
			\fill[color=blue!60!black] ($(T)+0.5*(R2)-0.5*(T)+(0,0,-1)$) circle (0pt) node[below] (0up) { {\scriptsize$F$} };
			\fill[color=red!80!black] ($(0.55,0.95,0.05)+(0,0,-1)$) circle (0pt) node[left] (0up) { {\scriptsize$M$} };
			%
			% black boundaries: 
			\draw [black,opacity=1, very thin] (1T) -- (1L) -- (L);
			\draw [black,opacity=1, very thin] (1T) -- (1R1) -- (R1);
			\draw [black,opacity=1, very thin] (1T) -- (1R2) -- (R2);
			\draw [black,opacity=1, very thin] ($(1L)+(0,0,-1)$) -- ($(L)+(0,0,-1)$) -- ($(T)+(0,0,-1)$);
			\draw [black,opacity=1, very thin] ($(1R1)+(0,0,-1)$) -- ($(R1)+(0,0,-1)$) -- ($(T)+(0,0,-1)$);
			\draw [black,opacity=1, very thin] ($(1R2)+(0,0,-1)$) -- ($(R2)+(0,0,-1)$) -- ($(T)+(0,0,-1)$);
			\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[ultra thick,scale=2.5,color=blue!50!black, baseline=-0.6cm, >=stealth, 
			style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
			%: where to put leftmost T-line: 
			\pgfmathsetmacro{\yy}{0.2}
			\coordinate (T) at (0.5, 0.4, 0);
			\coordinate (L) at (0.5, 0, 0);
			\coordinate (R1) at (0.3, 1, 0);
			\coordinate (R2) at (0.7, 1, 0);
			% top vertices: 
			\coordinate (1T) at (0.5, 0.4, 1);
			\coordinate (1L) at (0.5, 0, 1);
			\coordinate (1R1) at (0.3, 1, );
			\coordinate (1R2) at (0.7, 1, );
			%
			% Poincare dual triangle: 
			\coordinate (p3) at (0.1, 0.1, 0.5);
			\coordinate (p2) at (0.5, 0.95, 0.5);
			\coordinate (p1) at (0.9, 0.1, 0.5);
			%
			% A-plane (front)
			\fill [orange!80,opacity=0.545] (L) -- (T) -- (1T) -- (1L);
			\fill [orange!80,opacity=0.545] (R1) -- (T) -- (1T) -- (1R1);
			%
			% F-line START %%%%%%%%%%%%%%%%%%%%%%
			\draw[postaction={decorate}, decoration={markings,mark=at position 0.5 with {\arrow[draw=blue!50!black]{>}}}] ($(T)+0.8*(L)-0.8*(T)+(0,0,1)$) -- ($(T)+0.8*(L)-0.8*(T)+(0,0,0.3)$);
			\draw[color=blue!50!black] 
			($(T)+0.8*(L)-0.8*(T)+(0,0,0.3)$) .. controls +(0,0,-0.2) and +(0,0,-0.2) .. ($(T)+0.2*(L)-0.2*(T)+(0,0,0.3)$);
			\draw[color=blue!50!black] 
			($(T)+0.2*(R1)-0.2*(T)+(0,0,0.7)$) .. controls +(0,0,-0.2) and +(0,0,0.2) .. ($(T)+0.2*(L)-0.2*(T)+(0,0,0.3)$);
			\draw[color=blue!50!black] 
			($(T)+0.2*(R1)-0.2*(T)+(0,0,0.7)$) .. controls +(0,0,0.2) and +(0,0,0.2) .. ($(T)+0.8*(R1)-0.8*(T)+(0,0,0.7)$);
			\draw[postaction={decorate}, decoration={markings,mark=at position 1 with {\arrow[draw=blue!50!black]{>}}}] ($(T)+0.8*(R1)-0.8*(T)+(0,0,0.7)$) -- ($(T)+0.8*(R1)-0.8*(T)+(0,0,0)$);
			% F-line END %%%%%%%%%%%%%%%%%%%%%%
			%
			%labels: 
			\fill[color=black] (0.3,0.5,1.02) circle (0pt) node[left] (0up) { {\scriptsize$b$} };
			\fill[red!80!black] (0.5, 0.38, 0.8) circle (0pt) node[right] (0up) {\hspace{-0.6cm}{\scriptsize$\triangleright_{M'}$}};
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%%% lower part: 
			% A-plane (front)
			\fill [orange!80,opacity=0.545] ($(L)+(0,0,-1)$) -- ($(T)+(0,0,-1)$) -- ($(1T)+(0,0,-1)$) -- ($(1L)+(0,0,-1)$);
			\fill [orange!80,opacity=0.545] ($(R1)+(0,0,-1)$) -- ($(T)+(0,0,-1)$) -- ($(1T)+(0,0,-1)$) -- ($(1R1)+(0,0,-1)$);
			%
			% F-line START %%%%%%%%%%%%%%%%%%%%%%
			\draw[postaction={decorate}, decoration={markings,mark=at position 0.5 with {\arrow[draw=blue!50!black]{<}}}] ($(T)+0.8*(L)-0.8*(T)+(0,0,-1)$) -- ($(T)+0.8*(L)-0.8*(T)+(0,0,0.7)+(0,0,-1)$);
			\draw[color=blue!50!black] 
			($(T)+0.8*(L)-0.8*(T)+(0,0,0.7)+(0,0,-1)$) .. controls +(0,0,0.2) and +(0,0,0.2) .. ($(T)+0.2*(L)-0.2*(T)+(0,0,0.7)+(0,0,-1)$);
			\draw[color=blue!50!black] 
			($(T)+0.2*(R1)-0.2*(T)+(0,0,0.3)+(0,0,-1)$) .. controls +(0,0,0.2) and +(0,0,-0.2) .. ($(T)+0.2*(L)-0.2*(T)+(0,0,0.7)+(0,0,-1)$);
			\draw[color=blue!50!black] 
			($(T)+0.2*(R1)-0.2*(T)+(0,0,0.3)+(0,0,-1)$) .. controls +(0,0,-0.2) and +(0,0,-0.2) .. ($(T)+0.8*(R1)-0.8*(T)+(0,0,0.3)+(0,0,-1)$);
			\draw ($(T)+0.8*(R1)-0.8*(T)+(0,0,0.3)+(0,0,-1)$) -- ($(T)+0.8*(R1)-0.8*(T)+(0,0,1)+(0,0,-1)$);
			% F-line END %%%%%%%%%%%%%%%%%%%%%%
			%
			\fill [green!50,opacity=0.6] ($(R2)+(0,0,-1)$) -- ($(T)+(0,0,-1)$) -- ($(1T)$) -- ($(1R2)$);
			%´
			%T-line: 
			\draw[color=red!80!black] ($(T)+(0,0,-1)$) -- ($(1T)$);
			%
			%labels: 
			\fill[color=black] ($(0.5,1.14,0.04)+(0,0,-1)$) circle (0pt) node[left] (0up) { {\scriptsize$a$} };
			\fill[color=black] ($(0.7,0.5,0.05)+(0,0,-1)$) circle (0pt) node[left] (0up) { {\scriptsize$a$} };
			\fill[red!80!black] ($(0.5, 0.38, 0.08)+(0,0,-1)$) circle (0pt) node[right] (0up) {{\scriptsize$\triangleright_{M'}$}};
			\fill[red!80!black] ($(0.5, 0.38, 0.8)+(0,0,-0.8)$) circle (0pt) node[right] (0up) {{\scriptsize$\triangleright_{M}$}};
			\fill[color=red!80!black] ($(0.3,0.25,0.07)+(0,0,-1)$) circle (0pt) node[left] (0up) { {\scriptsize$M'$} };
			\fill[color=red!80!black] ($(0.15,0.95,0.05)+(0,0,-1)$) circle (0pt) node[left] (0up) { {\scriptsize$M'$} };
			\fill[color=green!50!black] ($(0.55,0.95,0.05)+(0,0,-1)$) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=red!80!black] ($(0.6, 0.15, 0.97)+(0,0,-0.93)$) circle (0pt) node (0up) { {\scriptsize$M$} };
			\fill[color=blue!60!black] ($(T)+0.8*(L)-0.8*(T)+(0,0,-1)$) circle (0pt) node[below] (0up) { {\scriptsize$F^\vee$} };
			\fill[color=black] ($(T)+0.53*(1T)-0.53*(T)+(0,0,-1)$) circle (1pt) node[left] (0up) { {\scriptsize$\triangleright_F^{-1}$} };
			\fill[color=blue!60!black] ($(T)+0.8*(L)-0.8*(T)+(0,0,1)$) circle (0pt) node[above] (0up) { {\scriptsize$F^\vee$} };
			\fill[color=black] ($(T)+0.47*(1T)-0.47*(T)$) circle (1pt) node[left] (0up) { {\scriptsize$\triangleright_F$} };
			%
			% black boundaries: 
			\draw [black,opacity=1, very thin] (1T) -- (1L) -- (L);
			\draw [black,opacity=1, very thin] (1T) -- (1R1) -- (R1);
			\draw [black,opacity=1, very thin] (1T) -- (1R2) -- (R2);
			\draw [black,opacity=1, very thin] ($(1L)+(0,0,-1)$) -- ($(L)+(0,0,-1)$) -- ($(T)+(0,0,-1)$);
			\draw [black,opacity=1, very thin] ($(1R1)+(0,0,-1)$) -- ($(R1)+(0,0,-1)$) -- ($(T)+(0,0,-1)$);
			\draw [black,opacity=1, very thin] ($(1R2)+(0,0,-1)$) -- ($(R2)+(0,0,-1)$) -- ($(T)+(0,0,-1)$);
			\end{tikzpicture}}%%popende
		%%%%%%%%%%%%%%%%%%%%%% 
		=
		%%%%%%%%%%%%%%%%%%%%%% 
		\tikzzbox{\begin{tikzpicture}[ultra thick,scale=2.5,color=blue!50!black, baseline=-0.6cm, >=stealth, 
			style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
			%: where to put leftmost T-line: 
			\pgfmathsetmacro{\yy}{0.2}
			\coordinate (T) at (0.5, 0.4, 0);
			\coordinate (L) at (0.5, 0, 0);
			\coordinate (R1) at (0.3, 1, 0);
			\coordinate (R2) at (0.7, 1, 0);
			% top vertices: 
			\coordinate (1T) at (0.5, 0.4, 1);
			\coordinate (1L) at (0.5, 0, 1);
			\coordinate (1R1) at (0.3, 1, );
			\coordinate (1R2) at (0.7, 1, );
			%
			% Poincare dual triangle: 
			\coordinate (p3) at (0.1, 0.1, 0.5);
			\coordinate (p2) at (0.5, 0.95, 0.5);
			\coordinate (p1) at (0.9, 0.1, 0.5);
			%
			% A-plane (front)
			\fill [orange!80,opacity=0.545] (L) -- (T) -- (1T) -- (1L);
			\fill [orange!80,opacity=0.545] (R1) -- (T) -- (1T) -- (1R1);
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%%% lower part: 
			% A-plane (front)
			\fill [orange!80,opacity=0.545] ($(L)+(0,0,-1)$) -- ($(T)+(0,0,-1)$) -- ($(1T)+(0,0,-1)$) -- ($(1L)+(0,0,-1)$);
			\fill [orange!80,opacity=0.545] ($(R1)+(0,0,-1)$) -- ($(T)+(0,0,-1)$) -- ($(1T)+(0,0,-1)$) -- ($(1R1)+(0,0,-1)$);
			%
			% F-line START %%%%%%%%%%%%%%%%%%%%%%
			\draw[postaction={decorate}, decoration={markings,mark=at position 0.5 with {\arrow[draw=blue!50!black]{>}}}] ($(T)+0.5*(L)-0.5*(T)+(0,0,1)$) -- ($(T)+0.5*(L)-0.5*(T)+(0,0,-1)$);
			% F-line END %%%%%%%%%%%%%%%%%%%%%%
			%
			\fill [green!50,opacity=0.6] ($(R2)+(0,0,-1)$) -- ($(T)+(0,0,-1)$) -- ($(1T)$) -- ($(1R2)$);
			%´
			%T-line: 
			\draw[color=red!80!black] ($(T)+(0,0,-1)$) -- ($(1T)$);
			%
			%labels: 
			\fill[color=black] (0.3,0.5,1.02) circle (0pt) node[left] (0up) { {\scriptsize$b$} };
			\fill[color=black] ($(0.5,1.14,0.04)+(0,0,-1)$) circle (0pt) node[left] (0up) { {\scriptsize$a$} };
			\fill[color=black] ($(0.7,0.6,0)+(0,0,-1)$) circle (0pt) node[left] (0up) { {\scriptsize$a$} };
			\fill[red!80!black] ($(0.5, 0.38, 0)$) circle (0pt) node[right] (0up) {{\scriptsize$\triangleright_{M'}$}};
			%	\fill[red!80!black] ($(0.5, 0.38, 0.8)+(0,0,-0.8)$) circle (0pt) node[right] (0up) {{\scriptsize$\triangleright_{M}$}};
			\fill[color=red!80!black] ($(0.3,0.32,0.07)+(0,0,-1)$) circle (0pt) node[left] (0up) { {\scriptsize$M'$} };
			\fill[color=red!80!black] ($(0.15,0.95,0.05)+(0,0,-1)$) circle (0pt) node[left] (0up) { {\scriptsize$M'$} };
			\fill[color=green!50!black] ($(0.55,0.95,0.05)+(0,0,-1)$) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=red!80!black] ($(0.6, 0.15, 0.97)+(0,0,-1.8)$) circle (0pt) node (0up) { {\scriptsize$M$} };
			\fill[color=blue!60!black] ($(T)+0.5*(L)-0.5*(T)+(0,0,-1)$) circle (0pt) node[below] (0up) { {\scriptsize$F^\vee$} };
			\fill[color=blue!60!black] ($(T)+0.5*(L)-0.5*(T)+(0,0,1)$) circle (0pt) node[above] (0up) { {\scriptsize$F^\vee$} };
			%
			% black boundaries: 
			\draw [black,opacity=1, very thin] (1T) -- (1L) -- (L);
			\draw [black,opacity=1, very thin] (1T) -- (1R1) -- (R1);
			\draw [black,opacity=1, very thin] (1T) -- (1R2) -- (R2);
			\draw [black,opacity=1, very thin] ($(1L)+(0,0,-1)$) -- ($(L)+(0,0,-1)$) -- ($(T)+(0,0,-1)$);
			\draw [black,opacity=1, very thin] ($(1R1)+(0,0,-1)$) -- ($(R1)+(0,0,-1)$) -- ($(T)+(0,0,-1)$);
			\draw [black,opacity=1, very thin] ($(1R2)+(0,0,-1)$) -- ($(R2)+(0,0,-1)$) -- ($(T)+(0,0,-1)$);
			\end{tikzpicture}}%%popende
		%%%%%%%%%%%%%%%%%%%%%% 
		\, , \quad 
		%%%%%%%%%%%%%%%%%%%%%% 
		\tikzzbox{\begin{tikzpicture}[ultra thick,scale=2.5,color=blue!50!black, baseline=-0.6cm, >=stealth, 
			style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
			%: where to put leftmost T-line: 
			\pgfmathsetmacro{\yy}{0.2}
			\coordinate (T) at (0.5, 0.4, 0);
			\coordinate (L) at (0.5, 0, 0);
			\coordinate (R1) at (0.3, 1, 0);
			\coordinate (R2) at (0.7, 1, 0);
			% top vertices: 
			\coordinate (1T) at (0.5, 0.4, 1);
			\coordinate (1L) at (0.5, 0, 1);
			\coordinate (1R1) at (0.3, 1, );
			\coordinate (1R2) at (0.7, 1, );
			%
			% Poincare dual triangle: 
			\coordinate (p3) at (0.1, 0.1, 0.5);
			\coordinate (p2) at (0.5, 0.95, 0.5);
			\coordinate (p1) at (0.9, 0.1, 0.5);
			%
			% A-plane (front)
			\fill [orange!80,opacity=0.545] (L) -- (T) -- (1T) -- (1L);
			\fill [green!50,opacity=0.545] (R1) -- (T) -- (1T) -- (1R1);
			%
			%labels: 
			\fill[color=red!80!black] ($(0.3,0.25,0.55)$) circle (0pt) node[left] (0up) { {\scriptsize$M'$} };
			\fill[color=black] (0.3,0.5,1.02) circle (0pt) node[left] (0up) { {\scriptsize$b$} };
			\fill[red!80!black] (0.5, 0.38, 0.9) circle (0pt) node[right] (0up) {\hspace{-0.6cm}{\scriptsize$\triangleleft_{M'}$}};
			\fill[color=black] ($(T)+0.8*(L)-0.8*(T)+(0,0,1)$) circle (0pt) node[above] (0up) { {\scriptsize$F^\vee$} };
			%
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%%% lower part: 
			% A-plane (front)
			\fill [green!50,opacity=0.545] ($(R1)+(0,0,-1)$) -- ($(T)+(0,0,-1)$) -- ($(1T)+(0,0,-1)$) -- ($(1R1)+(0,0,-1)$);
			\fill [orange!80,opacity=0.545] (R2) -- (T) -- (1T) -- (1R2);
			\fill [orange!80,opacity=0.545] ($(R2)+(0,0,-1)$) -- ($(T)+(0,0,-1)$) -- ($(1T)+(0,0,-1)$) -- ($(1R2)+(0,0,-1)$);
			\fill [orange!80,opacity=0.545] ($(L)+(0,0,-1)$) -- ($(T)+(0,0,-1)$) -- ($(1T)+(0,0,-1)$) -- ($(1L)+(0,0,-1)$);
			%
			% F-line START %%%%%%%%%%%%%%%%%%%%%%
			\draw[postaction={decorate}, decoration={markings,mark=at position 0.5 with {\arrow[draw=blue!50!black]{>}}}] ($(T)+0.8*(L)-0.8*(T)+(0,0,1)$) -- ($(T)+0.8*(L)-0.8*(T)+(0,0,0.3)$);
			\draw[color=blue!50!black] 
			($(T)+0.8*(L)-0.8*(T)+(0,0,0.3)$) .. controls +(0,0,-0.2) and +(0,0,-0.2) .. ($(T)+0.2*(L)-0.2*(T)+(0,0,0.3)$);
			\draw[color=blue!50!black] 
			($(T)+0.2*(R2)-0.2*(T)+(0,0,0.7)$) .. controls +(0,0,-0.2) and +(0,0,0.2) .. ($(T)+0.2*(L)-0.2*(T)+(0,0,0.3)$);
			\draw[color=blue!50!black] 
			($(T)+0.2*(R2)-0.2*(T)+(0,0,0.7)$) .. controls +(0,0,0.2) and +(0,0,0.2) .. ($(T)+0.8*(R2)-0.8*(T)+(0,0,0.7)$);
			\draw[postaction={decorate}, decoration={markings,mark=at position 1 with {\arrow[draw=blue!50!black]{>}}}] ($(T)+0.8*(R2)-0.8*(T)+(0,0,0.7)$) -- ($(T)+0.8*(R2)-0.8*(T)+(0,0,0)$);
			\draw[postaction={decorate}, decoration={markings,mark=at position 0.5 with {\arrow[draw=blue!50!black]{<}}}] ($(T)+0.8*(L)-0.8*(T)+(0,0,-1)$) -- ($(T)+0.8*(L)-0.8*(T)+(0,0,0.7)+(0,0,-1)$);
			\draw[color=blue!50!black] 
			($(T)+0.8*(L)-0.8*(T)+(0,0,0.7)+(0,0,-1)$) .. controls +(0,0,0.2) and +(0,0,0.2) .. ($(T)+0.2*(L)-0.2*(T)+(0,0,0.7)+(0,0,-1)$);
			\draw[color=blue!50!black] 
			($(T)+0.2*(R2)-0.2*(T)+(0,0,0.3)+(0,0,-1)$) .. controls +(0,0,0.2) and +(0,0,-0.2) .. ($(T)+0.2*(L)-0.2*(T)+(0,0,0.7)+(0,0,-1)$);
			\draw[color=blue!50!black] 
			($(T)+0.2*(R2)-0.2*(T)+(0,0,0.3)+(0,0,-1)$) .. controls +(0,0,-0.2) and +(0,0,-0.2) .. ($(T)+0.8*(R2)-0.8*(T)+(0,0,0.3)+(0,0,-1)$);
			\draw[postaction={decorate}] ($(T)+0.8*(R2)-0.8*(T)+(0,0,0.3)+(0,0,-1)$) -- ($(T)+0.8*(R2)-0.8*(T)+(0,0,1)+(0,0,-1)$);
			% F-line END %%%%%%%%%%%%%%%%%%%%%%
			%
			%
			%T-line: 
			\draw[color=red!80!black] ($(T)+(0,0,-1)$) -- (1T);
			%
			%labels: 
			\fill[red!80!black] (0.5, 0.38, 0) circle (0pt) node[right] (0up) {\hspace{-0.55cm}{\scriptsize$\triangleleft_{M}$}};
			\fill[color=black] ($(0.5,1.14,0.04)+(0,0,-1)$) circle (0pt) node[left] (0up) { {\scriptsize$b$} };
			\fill[color=black] ($(0.7,0.5,0.05)+(0,0,-1)$) circle (0pt) node[left] (0up) { {\scriptsize$a$} };
			\fill[red!80!black] ($(0.5, 0.38, 0.1)+(0,0,-1)$) circle (0pt) node[right] (0up) {\hspace{-0.6cm}{\scriptsize$\triangleleft_{M'}$}};
			\fill[color=red!80!black] ($(0.3,0.25,0.2)+(0,0,-1)$) circle (0pt) node[left] (0up) { {\scriptsize$M'$} };
			\fill[color=green!50!black] ($(0.15,0.95,0.03)+(0,0,-1)$) circle (0pt) node[left] (0up) { {\scriptsize$B$} };
			\fill[color=red!80!black] ($(0.55,0.95,0.05)+(0,0,-1)$) circle (0pt) node[left] (0up) { {\scriptsize$M'$} };
			\fill[color=red!80!black] ($(0.55,0.8,0.7)+(0,-0.05,-0.6)$) circle (0pt) node[left] (0up) { {\scriptsize$M$} };
			\fill[color=red!80!black] ($(0.6, 0.15, 0.97)+(0,0,-0.93)$) circle (0pt) node (0up) { {\scriptsize$M$} };
			\fill[color=blue!60!black] ($(T)+0.8*(L)-0.8*(T)+(0,0,-1)$) circle (0pt) node[below] (0up) { {\scriptsize$F^\vee$} };
			\fill[color=black] ($(T)+0.5*(1T)-0.5*(T)+(0,0,-1)$) circle (1pt) node[left] (0up) { {\scriptsize$\triangleleft_F^{-1}$} };
			\fill[color=black] ($(T)+0.47*(1T)-0.47*(T)$) circle (1pt) node[left] (0up) { {\scriptsize$\triangleleft_F$} };
			%
			% black boundaries: 
			\draw [black,opacity=1, very thin] (1T) -- (1L) -- (L);
			\draw [black,opacity=1, very thin] (1T) -- (1R1) -- (R1);
			\draw [black,opacity=1, very thin] (1T) -- (1R2) -- (R2);
			\draw [black,opacity=1, very thin] ($(1L)+(0,0,-1)$) -- ($(L)+(0,0,-1)$) -- ($(T)+(0,0,-1)$);
			\draw [black,opacity=1, very thin] ($(1R1)+(0,0,-1)$) -- ($(R1)+(0,0,-1)$) -- ($(T)+(0,0,-1)$);
			\draw [black,opacity=1, very thin] ($(1R2)+(0,0,-1)$) -- ($(R2)+(0,0,-1)$) -- ($(T)+(0,0,-1)$);
			\end{tikzpicture}}%%popende
		%%%%%%%%%%%%%%%%%%%%%%
		=
		%%%%%%%%%%%%%%%%%%%%%% 
		\tikzzbox{\begin{tikzpicture}[ultra thick,scale=2.5,color=blue!50!black, baseline=-0.6cm, >=stealth, 
			style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
			%: where to put leftmost T-line: 
			\pgfmathsetmacro{\yy}{0.2}
			\coordinate (T) at (0.5, 0.4, 0);
			\coordinate (L) at (0.5, 0, 0);
			\coordinate (R1) at (0.3, 1, 0);
			\coordinate (R2) at (0.7, 1, 0);
			% top vertices: 
			\coordinate (1T) at (0.5, 0.4, 1);
			\coordinate (1L) at (0.5, 0, 1);
			\coordinate (1R1) at (0.3, 1, );
			\coordinate (1R2) at (0.7, 1, );
			%
			% Poincare dual triangle: 
			\coordinate (p3) at (0.1, 0.1, 0.5);
			\coordinate (p2) at (0.5, 0.95, 0.5);
			\coordinate (p1) at (0.9, 0.1, 0.5);
			%
			% A-plane (front)
			\fill [orange!80,opacity=0.545] (L) -- (T) -- (1T) -- (1L);
			\fill [green!50,opacity=0.6] (R1) -- (T) -- (1T) -- (1R1);
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%%% lower part: 
			% A-plane (front)
			\fill [orange!80,opacity=0.545] ($(L)+(0,0,-1)$) -- ($(T)+(0,0,-1)$) -- ($(1T)+(0,0,-1)$) -- ($(1L)+(0,0,-1)$);
			\fill [green!50,opacity=0.6] ($(R1)+(0,0,-1)$) -- ($(T)+(0,0,-1)$) -- ($(1T)+(0,0,-1)$) -- ($(1R1)+(0,0,-1)$);
			%
			% F-line START %%%%%%%%%%%%%%%%%%%%%%
			\draw[postaction={decorate}, decoration={markings,mark=at position 0.5 with {\arrow[draw=blue!50!black]{>}}}] ($(T)+0.5*(L)-0.5*(T)+(0,0,1)$) -- ($(T)+0.5*(L)-0.5*(T)+(0,0,-1)$);
			% F-line END %%%%%%%%%%%%%%%%%%%%%%
			%
			\fill [orange!80,opacity=0.545] ($(R2)+(0,0,-1)$) -- ($(T)+(0,0,-1)$) -- ($(1T)$) -- ($(1R2)$);
			%´
			%T-line: 
			\draw[color=red!80!black] ($(T)+(0,0,-1)$) -- ($(1T)$);
			%
			%labels: 
			\fill[color=black] (0.3,0.5,1.02) circle (0pt) node[left] (0up) { {\scriptsize$b$} };
			\fill[color=black] ($(0.5,1.14,0.04)+(0,0,-1)$) circle (0pt) node[left] (0up) { {\scriptsize$b$} };
			\fill[color=black] ($(0.7,0.6,0)+(0,0,-1)$) circle (0pt) node[left] (0up) { {\scriptsize$a$} };
			\fill[red!80!black] ($(0.5, 0.38, 0)$) circle (0pt) node[right] (0up) {{\scriptsize$\triangleleft_{M'}$}};
			%	\fill[red!80!black] ($(0.5, 0.38, 0.8)+(0,0,-0.8)$) circle (0pt) node[right] (0up) {{\scriptsize$\triangleright_{M}$}};
			\fill[color=red!80!black] ($(0.3,0.32,0.07)+(0,0,-1)$) circle (0pt) node[left] (0up) { {\scriptsize$M'$} };
			\fill[color=green!50!black] ($(0.15,0.95,0.05)+(0,0,-1)$) circle (0pt) node[left] (0up) { {\scriptsize$B$} };
			\fill[color=red!80!black] ($(0.55,0.95,0.05)+(0,0,-1)$) circle (0pt) node[left] (0up) { {\scriptsize$M'$} };
			\fill[color=red!80!black] ($(0.6, 0.15, 0.97)+(0,0,-1.8)$) circle (0pt) node (0up) { {\scriptsize$M$} };
			\fill[color=blue!60!black] ($(T)+0.5*(L)-0.5*(T)+(0,0,-1)$) circle (0pt) node[below] (0up) { {\scriptsize$F^\vee$} };
			\fill[color=blue!60!black] ($(T)+0.5*(L)-0.5*(T)+(0,0,1)$) circle (0pt) node[above] (0up) { {\scriptsize$F^\vee$} };
			%
			% black boundaries: 
			\draw [black,opacity=1, very thin] (1T) -- (1L) -- (L);
			\draw [black,opacity=1, very thin] (1T) -- (1R1) -- (R1);
			\draw [black,opacity=1, very thin] (1T) -- (1R2) -- (R2);
			\draw [black,opacity=1, very thin] ($(1L)+(0,0,-1)$) -- ($(L)+(0,0,-1)$) -- ($(T)+(0,0,-1)$);
			\draw [black,opacity=1, very thin] ($(1R1)+(0,0,-1)$) -- ($(R1)+(0,0,-1)$) -- ($(T)+(0,0,-1)$);
			\draw [black,opacity=1, very thin] ($(1R2)+(0,0,-1)$) -- ($(R2)+(0,0,-1)$) -- ($(T)+(0,0,-1)$);
			\end{tikzpicture}}%%popende
		%%%%%%%%%%%%%%%%%%%%%% 
		\ee
	\end{subfigure}%\hfill\raisebox{0em}{(O8)}
	\\
	\begin{subfigure}[b]{1.0\textwidth}
		\centering
		\be
		\tag{T7}
		\label{eq:T7}
		%%%%%%%%%%%%%%%%%%%%%% 
		\tikzzbox{\begin{tikzpicture}[ultra thick,scale=2.5,color=blue!50!black, baseline=1.4cm, >=stealth, 
			style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
			%: where to put leftmost T-line: 
			\pgfmathsetmacro{\yy}{0.2}
			\coordinate (T) at (0.5, 0.4, 0);
			\coordinate (L) at (0.5, 0, 0);
			\coordinate (R1) at (0.3, 1, 0);
			\coordinate (R2) at (0.7, 1, 0);
			% top vertices: 
			\coordinate (1T) at (0.5, 0.4, 1);
			\coordinate (1L) at (0.5, 0, 1);
			\coordinate (1R1) at (0.3, 1, );
			\coordinate (1R2) at (0.7, 1, );
			%
			% Poincare dual triangle: 
			\coordinate (p3) at (0.1, 0.1, 0.5);
			\coordinate (p2) at (0.5, 0.95, 0.5);
			\coordinate (p1) at (0.9, 0.1, 0.5);
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%%% upper part: 
			% A-plane (front)
			\fill [orange!80,opacity=0.545] ($(L)+(0,0,1)$) -- ($(T)+(0,0,1)$) -- ($(1T)+(0,0,1)$) -- ($(1L)+(0,0,1)$);
			\fill [orange!80,opacity=0.545] ($(R1)+(0,0,1)$) -- ($(T)+(0,0,1)$) -- ($(1T)+(0,0,1)$) -- ($(1R1)+(0,0,1)$);
			%
			%
			% A-plane (front)
			\fill [orange!80,opacity=0.545] (L) -- (T) -- (1T) -- (1L);
			\fill [orange!80,opacity=0.545] (R1) -- (T) -- (1T) -- (1R1);
			%
			% F-line START %%%%%%%%%%%%%%%%%%%%%%
			\draw[postaction={decorate}, decoration={markings,mark=at position 0 with {\arrow[draw=blue!50!black]{<}}}] ($(T)+0.8*(L)-0.8*(T)+(0,0,1)$) -- ($(T)+0.8*(L)-0.8*(T)+(0,0,0.7)+(0,0,1)$);
			\draw[color=blue!50!black] 
			($(T)+0.8*(L)-0.8*(T)+(0,0,0.7)+(0,0,1)$) .. controls +(0,0,0.2) and +(0,0,0.2) .. ($(T)+0.2*(L)-0.2*(T)+(0,0,0.7)+(0,0,1)$);
			\draw[color=blue!50!black] 
			($(T)+0.2*(R1)-0.2*(T)+(0,0,0.3)+(0,0,1)$) .. controls +(0,0,0.2) and +(0,0,-0.2) .. ($(T)+0.2*(L)-0.2*(T)+(0,0,0.7)+(0,0,1)$);
			\draw[color=blue!50!black] 
			($(T)+0.2*(R1)-0.2*(T)+(0,0,0.3)+(0,0,1)$) .. controls +(0,0,-0.2) and +(0,0,-0.2) .. ($(T)+0.8*(R1)-0.8*(T)+(0,0,0.3)+(0,0,1)$);
			\draw[postaction={decorate}, decoration={markings,mark=at position 0.5 with {\arrow[draw=blue!50!black]{<}}}] ($(T)+0.8*(R1)-0.8*(T)+(0,0,0.3)+(0,0,1)$) -- ($(T)+0.8*(R1)-0.8*(T)+(0,0,1)+(0,0,1)$);
			% F-line END %%%%%%%%%%%%%%%%%%%%%%
			%
			%
			% F-line START %%%%%%%%%%%%%%%%%%%%%%
			\draw ($(T)+0.8*(L)-0.8*(T)+(0,0,1)$) -- ($(T)+0.8*(L)-0.8*(T)+(0,0,0.3)$);
			\draw[color=blue!50!black] 
			($(T)+0.8*(L)-0.8*(T)+(0,0,0.3)$) .. controls +(0,0,-0.2) and +(0,0,-0.2) .. ($(T)+0.2*(L)-0.2*(T)+(0,0,0.3)$);
			\draw[color=blue!50!black] 
			($(T)+0.2*(R1)-0.2*(T)+(0,0,0.7)$) .. controls +(0,0,-0.2) and +(0,0,0.2) .. ($(T)+0.2*(L)-0.2*(T)+(0,0,0.3)$);
			\draw[color=blue!50!black] 
			($(T)+0.2*(R1)-0.2*(T)+(0,0,0.7)$) .. controls +(0,0,0.2) and +(0,0,0.2) .. ($(T)+0.8*(R1)-0.8*(T)+(0,0,0.7)$);
			\draw[postaction={decorate}, decoration={markings,mark=at position 0.5 with {\arrow[draw=blue!50!black]{>}}}] ($(T)+0.8*(R1)-0.8*(T)+(0,0,0.7)$) -- ($(T)+0.8*(R1)-0.8*(T)+(0,0,0)$);
			% F-line END %%%%%%%%%%%%%%%%%%%%%%
			%
			\fill [green!50,opacity=0.6] ($(R2)+(0,0,2)$) -- ($(T)+(0,0,2)$) -- ($(T)$) -- ($(R2)$);
			%
			%
			%T-line: 
			\draw[color=red!80!black] ($(1T)+(0,0,1)$) -- (T);
			%
			%labels: 
			\fill[color=black] (0.3,0.5,2.02) circle (0pt) node[left] (0up) { {\scriptsize$b$} };
			\fill[red!80!black] (0.5, 0.38, 1) circle (0pt) node[right] (0up) {\hspace{-0.6cm}{\scriptsize$\triangleright_{M'}$}};
			\fill[color=black] ($(0.5,1.18,0.04)+(0,0,0)$) circle (0pt) node[left] (0up) { {\scriptsize$a$} };
			\fill[color=black] ($(0.7,0.5,0.05)+(0,0,0)$) circle (0pt) node[left] (0up) { {\scriptsize$a$} };
			\fill[red!80!black] ($(0.5, 0.38, 0.08)+(0,0,1.7)$) circle (0pt) node[right] (0up) {{\scriptsize$\triangleright_{M}$}};
			\fill[red!80!black] ($(0.5, 0.38, 0.8)+(0,0,-0.7)$) circle (0pt) node[right] (0up) {{\scriptsize$\triangleright_{M}$}};
			\fill[color=red!80!black] ($(0.3,0.25,0.07)+(0,0,1.2)$) circle (0pt) node[left] (0up) { {\scriptsize$M'$} };
			\fill[color=red!80!black] ($(0.15,0.95,-0.05)+(0,0,1)$) circle (0pt) node[left] (0up) { {\scriptsize$M'$} };
			\fill[color=green!50!black] ($(0.55,0.95,0.05)+(0,0,0)$) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=red!80!black] ($(0.6, 0.15, 0.97)+(0,0,-0.85)$) circle (0pt) node (0up) { {\scriptsize$M$} };
			\fill[color=black] ($(T)+0.53*(1T)-0.53*(T)+(0,0,1)$) circle (1pt) node[left] (0up) { {\scriptsize$\triangleright_F^{-1}$} };
			\fill[color=black] ($(T)+0.47*(1T)-0.47*(T)$) circle (1pt) node[left] (0up) { {\scriptsize$\triangleright_F$} };
			\fill[color=blue!60!black] ($(T)+0.8*(R1)-0.8*(T)+(0,0,2)$) circle (0pt) node[above] (0up) { {\scriptsize$F^\vee$} };
			\fill[color=blue!60!black] ($(T)+0.8*(R1)-0.8*(T)+(0,0,0)$) circle (0pt) node[below] (0up) { {\scriptsize$F^\vee$} };
			%
			% 
			% black boundaries: 
			\draw [black,opacity=1, very thin] (1L) -- (L) -- (T);
			\draw [black,opacity=1, very thin] (1R1) -- (R1) -- (T);
			\draw [black,opacity=1, very thin] (1R2) -- (R2) -- (T);
			\draw [black,opacity=1, very thin] ($(1T)+(0,0,1)$) -- ($(1L)+(0,0,1)$) -- ($(L)+(0,0,1)$);
			\draw [black,opacity=1, very thin] ($(1T)+(0,0,1)$) -- ($(1R1)+(0,0,1)$) -- ($(R1)+(0,0,1)$);
			\draw [black,opacity=1, very thin] ($(1T)+(0,0,1)$) -- ($(1R2)+(0,0,1)$) -- ($(R2)+(0,0,1)$);
			\end{tikzpicture}}%%popende
		%%%%%%%%%%%%%%%%%%%%%% 
		= 
		%%%%%%%%%%%%%%%%%%%%%% 
		\tikzzbox{\begin{tikzpicture}[ultra thick,scale=2.5,color=blue!50!black, baseline=-0.6cm, >=stealth, 
			style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
			%: where to put leftmost T-line: 
			\pgfmathsetmacro{\yy}{0.2}
			\coordinate (T) at (0.5, 0.4, 0);
			\coordinate (L) at (0.5, 0, 0);
			\coordinate (R1) at (0.3, 1, 0);
			\coordinate (R2) at (0.7, 1, 0);
			% top vertices: 
			\coordinate (1T) at (0.5, 0.4, 1);
			\coordinate (1L) at (0.5, 0, 1);
			\coordinate (1R1) at (0.3, 1, );
			\coordinate (1R2) at (0.7, 1, );
			%
			% Poincare dual triangle: 
			\coordinate (p3) at (0.1, 0.1, 0.5);
			\coordinate (p2) at (0.5, 0.95, 0.5);
			\coordinate (p1) at (0.9, 0.1, 0.5);
			%
			% A-plane (front)
			\fill [orange!80,opacity=0.545] (L) -- (T) -- (1T) -- (1L);
			\fill [orange!80,opacity=0.545] (R1) -- (T) -- (1T) -- (1R1);
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%%% lower part: 
			% A-plane (front)
			\fill [orange!80,opacity=0.545] ($(L)+(0,0,-1)$) -- ($(T)+(0,0,-1)$) -- ($(1T)+(0,0,-1)$) -- ($(1L)+(0,0,-1)$);
			\fill [orange!80,opacity=0.545] ($(R1)+(0,0,-1)$) -- ($(T)+(0,0,-1)$) -- ($(1T)+(0,0,-1)$) -- ($(1R1)+(0,0,-1)$);
			%
			% F-line START %%%%%%%%%%%%%%%%%%%%%%
			\draw[postaction={decorate}, decoration={markings,mark=at position 0.5 with {\arrow[draw=blue!50!black]{>}}}] ($(T)+0.5*(R1)-0.5*(T)+(0,0,1)$) -- ($(T)+0.5*(R1)-0.5*(T)+(0,0,-1)$);
			% F-line END %%%%%%%%%%%%%%%%%%%%%%
			%
			\fill [green!50,opacity=0.6] ($(R2)+(0,0,-1)$) -- ($(T)+(0,0,-1)$) -- ($(1T)$) -- ($(1R2)$);
			%´
			%T-line: 
			\draw[color=red!80!black] ($(T)+(0,0,-1)$) -- ($(1T)$);
			%
			%labels: 
			\fill[color=black] (0.3,0.5,1.02) circle (0pt) node[left] (0up) { {\scriptsize$b$} };
			\fill[color=black] ($(0.5,1.14,0.04)+(0,0,-1)$) circle (0pt) node[left] (0up) { {\scriptsize$a$} };
			\fill[color=black] ($(0.7,0.6,0)+(0,0,-1)$) circle (0pt) node[left] (0up) { {\scriptsize$a$} };
			\fill[red!80!black] ($(0.5, 0.17, 0)$) circle (0pt) node[right] (0up) {{\scriptsize$\triangleright_{M}$}};
			\fill[color=red!80!black] ($(0.3,0.6,0.07)+(0,0,-1)$) circle (0pt) node[left] (0up) { {\scriptsize$M$} };
			\fill[color=red!80!black] ($(0.15,0.95,0.05)+(0,0,-1)$) circle (0pt) node[left] (0up) { {\scriptsize$M'$} };
			\fill[color=green!50!black] ($(0.55,0.95,0.05)+(0,0,-1)$) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
			\fill[color=red!80!black] ($(0.6, 0.15, 0.97)+(0,0,-1.8)$) circle (0pt) node (0up) { {\scriptsize$M$} };
			%	\fill[color=blue!60!black] ($(T)+0.5*(R1)-0.5*(T)+(0,0,-1)$) circle (0pt) node[below] (0up) { {\scriptsize$F^\vee$} };
			\fill[color=blue!60!black] ($(T)+0.5*(R1)-0.5*(T)+(0,0,1)$) circle (0pt) node[above] (0up) { {\scriptsize$F^\vee$} };
			%
			% black boundaries: 
			\draw [black,opacity=1, very thin] (1T) -- (1L) -- (L);
			\draw [black,opacity=1, very thin] (1T) -- (1R1) -- (R1);
			\draw [black,opacity=1, very thin] (1T) -- (1R2) -- (R2);
			\draw [black,opacity=1, very thin] ($(1L)+(0,0,-1)$) -- ($(L)+(0,0,-1)$) -- ($(T)+(0,0,-1)$);
			\draw [black,opacity=1, very thin] ($(1R1)+(0,0,-1)$) -- ($(R1)+(0,0,-1)$) -- ($(T)+(0,0,-1)$);
			\draw [black,opacity=1, very thin] ($(1R2)+(0,0,-1)$) -- ($(R2)+(0,0,-1)$) -- ($(T)+(0,0,-1)$);
			\end{tikzpicture}}%%popende
		%%%%%%%%%%%%%%%%%%%%%% 
		\, , \quad 
		%%%%%%%%%%%%%%%%%%%%%% 
		\tikzzbox{\begin{tikzpicture}[ultra thick,scale=2.5,color=blue!50!black, baseline=1.4cm, >=stealth, 
			style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
			%: where to put leftmost T-line: 
			\pgfmathsetmacro{\yy}{0.2}
			\coordinate (T) at (0.5, 0.4, 0);
			\coordinate (L) at (0.5, 0, 0);
			\coordinate (R1) at (0.3, 1, 0);
			\coordinate (R2) at (0.7, 1, 0);
			% top vertices: 
			\coordinate (1T) at (0.5, 0.4, 1);
			\coordinate (1L) at (0.5, 0, 1);
			\coordinate (1R1) at (0.3, 1, );
			\coordinate (1R2) at (0.7, 1, );
			%
			% Poincare dual triangle: 
			\coordinate (p3) at (0.1, 0.1, 0.5);
			\coordinate (p2) at (0.5, 0.95, 0.5);
			\coordinate (p1) at (0.9, 0.1, 0.5);
			%
			% A-plane (front)
			\fill [orange!80,opacity=0.545] (L) -- (T) -- (1T) -- (1L);
			\fill [green!50,opacity=0.545] (R1) -- (T) -- (1T) -- (1R1);
			%
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%%% upper part: 
			% A-plane (front)
			\fill [green!50,opacity=0.545] ($(R1)+(0,0,1)$) -- ($(T)+(0,0,1)$) -- ($(1T)+(0,0,1)$) -- ($(1R1)+(0,0,1)$);
			\fill [orange!80,opacity=0.545] (R2) -- (T) -- (1T) -- (1R2);
			\fill [orange!80,opacity=0.545] ($(R2)+(0,0,1)$) -- ($(T)+(0,0,1)$) -- ($(1T)+(0,0,1)$) -- ($(1R2)+(0,0,1)$);
			\fill [orange!80,opacity=0.545] ($(L)+(0,0,1)$) -- ($(T)+(0,0,1)$) -- ($(1T)+(0,0,1)$) -- ($(1L)+(0,0,1)$);
			%
			% F-line START %%%%%%%%%%%%%%%%%%%%%%
			\draw[postaction={decorate}, decoration={markings,mark=at position 0 with {\arrow[draw=blue!50!black]{>}}}] ($(T)+0.8*(L)-0.8*(T)+(0,0,1)$) -- ($(T)+0.8*(L)-0.8*(T)+(0,0,0.3)$);
			\draw[color=blue!50!black] 
			($(T)+0.8*(L)-0.8*(T)+(0,0,0.3)$) .. controls +(0,0,-0.2) and +(0,0,-0.2) .. ($(T)+0.2*(L)-0.2*(T)+(0,0,0.3)$);
			\draw[color=blue!50!black] 
			($(T)+0.2*(R2)-0.2*(T)+(0,0,0.7)$) .. controls +(0,0,-0.2) and +(0,0,0.2) .. ($(T)+0.2*(L)-0.2*(T)+(0,0,0.3)$);
			\draw[color=blue!50!black] 
			($(T)+0.2*(R2)-0.2*(T)+(0,0,0.7)$) .. controls +(0,0,0.2) and +(0,0,0.2) .. ($(T)+0.8*(R2)-0.8*(T)+(0,0,0.7)$);
			\draw[postaction={decorate}, decoration={markings,mark=at position 0.5 with {\arrow[draw=blue!50!black]{>}}}] ($(T)+0.8*(R2)-0.8*(T)+(0,0,0.7)$) -- ($(T)+0.8*(R2)-0.8*(T)+(0,0,0)$);
			\draw ($(T)+0.8*(L)-0.8*(T)+(0,0,1)$) -- ($(T)+0.8*(L)-0.8*(T)+(0,0,0.7)+(0,0,1)$);
			\draw[color=blue!50!black] 
			($(T)+0.8*(L)-0.8*(T)+(0,0,0.7)+(0,0,1)$) .. controls +(0,0,0.2) and +(0,0,0.2) .. ($(T)+0.2*(L)-0.2*(T)+(0,0,0.7)+(0,0,1)$);
			\draw[color=blue!50!black] 
			($(T)+0.2*(R2)-0.2*(T)+(0,0,0.3)+(0,0,1)$) .. controls +(0,0,0.2) and +(0,0,-0.2) .. ($(T)+0.2*(L)-0.2*(T)+(0,0,0.7)+(0,0,1)$);
			\draw[color=blue!50!black] 
			($(T)+0.2*(R2)-0.2*(T)+(0,0,0.3)+(0,0,1)$) .. controls +(0,0,-0.2) and +(0,0,-0.2) .. ($(T)+0.8*(R2)-0.8*(T)+(0,0,0.3)+(0,0,1)$);
			\draw[postaction={decorate}, decoration={markings,mark=at position 0.5 with {\arrow[draw=blue!50!black]{<}}}] ($(T)+0.8*(R2)-0.8*(T)+(0,0,0.3)+(0,0,1)$) -- ($(T)+0.8*(R2)-0.8*(T)+(0,0,1)+(0,0,1)$);
			% F-line END %%%%%%%%%%%%%%%%%%%%%%
			%
			%
			%T-line: 
			\draw[color=red!80!black] ($(1T)+(0,0,1)$) -- (T);
			%
			%labels: 
			\fill[color=red!80!black] ($(0.3,0.25,0.55)$) circle (0pt) node[left] (0up) { {\scriptsize$M'$} };
			\fill[color=black] (0.3,0.5,2.02) circle (0pt) node[left] (0up) { {\scriptsize$b$} };
			\fill[red!80!black] (0.5, 0.38, 0.9) circle (0pt) node[right] (0up) {\hspace{-0.6cm}{\scriptsize$\triangleleft_{M'}$}};
			\fill[red!80!black] (0.5, 0.39, 0.1) circle (0pt) node[right] (0up) {\hspace{-0.55cm}{\scriptsize$\triangleleft_{M}$}};
			\fill[red!80!black] (0.5, 0.39, 1.94) circle (0pt) node[right] (0up) {\hspace{-0.55cm}{\scriptsize$\triangleleft_{M}$}};
			\fill[color=black] ($(0.5,1.14,0.04)+(0,0,0)$) circle (0pt) node[left] (0up) { {\scriptsize$b$} };
			\fill[color=black] ($(0.7,0.5,0.05)+(0,0,0)$) circle (0pt) node[left] (0up) { {\scriptsize$a$} };
			\fill[color=green!50!black] ($(0.15,0.95,0.03)$) circle (0pt) node[left] (0up) { {\scriptsize$B$} };
			\fill[color=red!80!black] ($(0.55,0.95,0.05)+(0,0,1)$) circle (0pt) node[left] (0up) { {\scriptsize$M'$} };
			\fill[color=red!80!black] ($(0.55,0.8,0.7)+(0,-0.05,-0.3)$) circle (0pt) node[left] (0up) { {\scriptsize$M$} };
			\fill[color=red!80!black] ($(0.55,0.8,0.7)+(0,-0.05,1)$) circle (0pt) node[left] (0up) { {\scriptsize$M$} };
			\fill[color=red!80!black] ($(0.6, 0.15, 0.97)+(0,0,-0.83)$) circle (0pt) node (0up) { {\scriptsize$M$} };
			\fill[color=black] ($(T)+0.5*(1T)-0.5*(T)+(0,0,1)$) circle (1pt) node[left] (0up) { {\scriptsize$\triangleleft_F^{-1}$} };
			\fill[color=black] ($(T)+0.47*(1T)-0.47*(T)$) circle (1pt) node[left] (0up) { {\scriptsize$\triangleleft_F$} };
			\fill[color=blue!60!black] ($(T)+0.8*(R2)-0.8*(T)+(0,0,1)+(0,0,1)$) circle (0pt) node[above] (0up) { {\scriptsize$F^\vee$} };
			%
			% black boundaries: 
			\draw [black,opacity=1, very thin] (1L) -- (L) -- (T);
			\draw [black,opacity=1, very thin] (1R1) -- (R1) -- (T);
			\draw [black,opacity=1, very thin] (1R2) -- (R2) -- (T);
			\draw [black,opacity=1, very thin] ($(1T)+(0,0,1)$) -- ($(1L)+(0,0,1)$) -- ($(L)+(0,0,1)$);
			\draw [black,opacity=1, very thin] ($(1T)+(0,0,1)$) -- ($(1R1)+(0,0,1)$) -- ($(R1)+(0,0,1)$);
			\draw [black,opacity=1, very thin] ($(1T)+(0,0,1)$) -- ($(1R2)+(0,0,1)$) -- ($(R2)+(0,0,1)$);
			\end{tikzpicture}}%%popende
		%%%%%%%%%%%%%%%%%%%%%%
		=
		%%%%%%%%%%%%%%%%%%%%%% 
		\tikzzbox{\begin{tikzpicture}[ultra thick,scale=2.5,color=blue!50!black, baseline=1.4cm, >=stealth, 
			style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
			%: where to put leftmost T-line: 
			\pgfmathsetmacro{\yy}{0.2}
			\coordinate (T) at (0.5, 0.4, 0);
			\coordinate (L) at (0.5, 0, 0);
			\coordinate (R1) at (0.3, 1, 0);
			\coordinate (R2) at (0.7, 1, 0);
			% top vertices: 
			\coordinate (1T) at (0.5, 0.4, 1);
			\coordinate (1L) at (0.5, 0, 1);
			\coordinate (1R1) at (0.3, 1, );
			\coordinate (1R2) at (0.7, 1, );
			%
			% Poincare dual triangle: 
			\coordinate (p3) at (0.1, 0.1, 0.5);
			\coordinate (p2) at (0.5, 0.95, 0.5);
			\coordinate (p1) at (0.9, 0.1, 0.5);
			%
			% A-plane (front)
			\fill [orange!80,opacity=0.545] (L) -- (T) -- (1T) -- (1L);
			\fill [green!50,opacity=0.545] (R1) -- (T) -- (1T) -- (1R1);
			%
			%
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			%%% upper part: 
			% A-plane (front)
			\fill [green!50,opacity=0.545] ($(R1)+(0,0,1)$) -- ($(T)+(0,0,1)$) -- ($(1T)+(0,0,1)$) -- ($(1R1)+(0,0,1)$);
			\fill [orange!80,opacity=0.545] (R2) -- (T) -- (1T) -- (1R2);
			\fill [orange!80,opacity=0.545] ($(R2)+(0,0,1)$) -- ($(T)+(0,0,1)$) -- ($(1T)+(0,0,1)$) -- ($(1R2)+(0,0,1)$);
			\fill [orange!80,opacity=0.545] ($(L)+(0,0,1)$) -- ($(T)+(0,0,1)$) -- ($(1T)+(0,0,1)$) -- ($(1L)+(0,0,1)$);
			%
			% F-line START %%%%%%%%%%%%%%%%%%%%%%
			\draw[postaction={decorate}, decoration={markings,mark=at position 0.5 with {\arrow[draw=blue!50!black]{<}}}] ($(T)+0.5*(R2)-0.5*(T)+(0,0,1)+(0,0,-1)$) -- ($(T)+0.5*(R2)-0.5*(T)+(0,0,1)+(0,0,1)$);
			% F-line END %%%%%%%%%%%%%%%%%%%%%%
			%
			%
			%T-line: 
			\draw[color=red!80!black] ($(1T)+(0,0,1)$) -- (T);
			%
			%labels: 
			\fill[color=black] (0.3,0.5,2.02) circle (0pt) node[left] (0up) { {\scriptsize$b$} };
			\fill[red!80!black] (0.5, 0.39, 1) circle (0pt) node[right] (0up) {\hspace{-0.55cm}{\scriptsize$\triangleleft_{M}$}};
			\fill[color=black] ($(0.5,1.14,0.04)+(0,0,0)$) circle (0pt) node[left] (0up) { {\scriptsize$b$} };
			\fill[color=black] ($(0.7,0.5,0.05)+(0,0,0)$) circle (0pt) node[left] (0up) { {\scriptsize$a$} };
			\fill[color=green!50!black] ($(0.15,0.95,0.03)$) circle (0pt) node[left] (0up) { {\scriptsize$B$} };
			\fill[color=red!80!black] ($(0.55,0.95,0.05)+(0,0,0.35)$) circle (0pt) node[left] (0up) { {\scriptsize$M'$} };
			\fill[color=red!80!black] ($(0.55,0.72,0.7)+(0,-0.05,-0.3)$) circle (0pt) node[left] (0up) { {\scriptsize$M$} };
			\fill[color=blue!60!black] ($(T)+0.5*(R2)-0.5*(T)+(0,0,1)+(0,0,-1)$) circle (0pt) node[below] (0up) { {\scriptsize$F^\vee$} };
			%	\fill[color=blue!60!black] ($(T)+0.5*(R2)-0.5*(T)+(0,0,1)+(0,0,1)$) circle (0pt) node[above] (0up) { {\scriptsize$F^\vee$} };
			%
			% black boundaries: 
			\draw [black,opacity=1, very thin] (1L) -- (L) -- (T);
			\draw [black,opacity=1, very thin] (1R1) -- (R1) -- (T);
			\draw [black,opacity=1, very thin] (1R2) -- (R2) -- (T);
			\draw [black,opacity=1, very thin] ($(1T)+(0,0,1)$) -- ($(1L)+(0,0,1)$) -- ($(L)+(0,0,1)$);
			\draw [black,opacity=1, very thin] ($(1T)+(0,0,1)$) -- ($(1R1)+(0,0,1)$) -- ($(R1)+(0,0,1)$);
			\draw [black,opacity=1, very thin] ($(1T)+(0,0,1)$) -- ($(1R2)+(0,0,1)$) -- ($(R2)+(0,0,1)$);
			\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[ultra thick,scale=0.75, baseline=-0.1cm]
		\coordinate (r0) at (0,0);
		\coordinate (r1) at (0,0.5);
		\coordinate (r2) at (0,1);
		\coordinate (r3) at (0,1.5);
		\coordinate (r-1) at (0,-0.5);
		\coordinate (r-2) at (0,-1);
		\coordinate (r-3) at (0,-1.5);
		\coordinate (l3) at (-3,1.5);
		\coordinate (l-3) at (-3,-1.5);
		\coordinate (acm) at (-2.5,1.5);
		\coordinate (acn) at (-2.5,-1.5);
		\coordinate (md) at (-1.75,0);
		\coordinate (u) at (-1,0);
		%
		% lines: 
		\draw[color=orange!50,opacity=0.545] (l3) -- (r3);
		\draw[color=orange!50,opacity=0.545] (l-3) -- (r-3);
		\draw[color=green!70!black,opacity=0.545] (acm) -- (md);
		\draw[color=green!70!black,opacity=0.545] (acn) -- (md);
		\draw[color=green!70!black,opacity=0.545] (u) -- (md);
		%
		% vertices: 
		\fill[color=red!80!black] (acm) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {};
		\fill[color=red!80!black] (acn) circle (3pt) node[color=red!80!black, above, font=\footnotesize] {};
		\fill[color=green!30!black] (md) circle (3pt) node[color=green!30!black, below, font=\footnotesize] {};
		\fill[color=green!80!black] (u) circle (3pt) node[color=green!80!black, above, font=\footnotesize] {};
		%
		% extra: 
		\coordinate (Y) at (-1,-1.5);
		\draw[color=green!70!black,opacity=0.545] (r-2) -- (Y);
		\fill[color=red!80!black] (Y) circle (3pt) node[red!30!black] {};
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%%   
	\arrow{r}{\alpha_N^{\textrm{l}}}
	&
	%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75, baseline=-0.1cm]
		\coordinate (r0) at (0,0);
		\coordinate (r1) at (0,0.5);
		\coordinate (r2) at (0,1);
		\coordinate (r3) at (0,1.5);
		\coordinate (r-1) at (0,-0.5);
		\coordinate (r-2) at (0,-1);
		\coordinate (r-3) at (0,-1.5);
		\coordinate (l3) at (-3,1.5);
		\coordinate (l-3) at (-3,-1.5);
		\coordinate (acm) at (-2.5,1.5);
		\coordinate (acn) at (-2.5,-1.5);
		\coordinate (md) at (-1.75,0);
		\coordinate (u) at (-1,0);
		%
		% lines: 
		\draw[color=orange!50,opacity=0.545] (l3) -- (r3);
		\draw[color=orange!50,opacity=0.545] (l-3) -- (r-3);
		\draw[color=green!70!black,opacity=0.545] (acm) -- (md);
		\draw[color=green!70!black,opacity=0.545] (acn) -- (md);
		\draw[color=green!70!black,opacity=0.545] (u) -- (md);
		%
		% vertices: 
		\fill[color=red!80!black] (acm) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {};
		\fill[color=red!80!black] (acn) circle (3pt) node[color=red!80!black, above, font=\footnotesize] {};
		\fill[color=green!30!black] (md) circle (3pt) node[color=green!30!black, below, font=\footnotesize] {};
		\fill[color=green!80!black] (u) circle (3pt) node[color=green!80!black, above, font=\footnotesize] {};
		%
		% extra: 
		\coordinate (Y) at (-2.25,-1);
		\draw[color=green!70!black,opacity=0.545] (r-2) -- (Y);
		\fill[color=green!30!black] (Y) circle (3pt) node[red!30!black] {};
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%% 
	\arrow{r}{\textrm{Frobeniusator}}
	\arrow{r}[swap]{\textrm{\& unitality}}
	& 
	%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75, baseline=-0.1cm]
		\coordinate (r0) at (0,0);
		\coordinate (r1) at (0,0.5);
		\coordinate (r2) at (0,1);
		\coordinate (r3) at (0,1.5);
		\coordinate (r-1) at (0,-0.5);
		\coordinate (r-2) at (0,-1);
		\coordinate (r-3) at (0,-1.5);
		\coordinate (l3) at (-3,1.5);
		\coordinate (l-3) at (-3,-1.5);
		\coordinate (acm) at (-2.5,1.5);
		\coordinate (acn) at (-2.5,-1.5);
		\coordinate (md) at (-1.75,0);
		\coordinate (u) at (-1,0);
		%
		% lines: 
		\draw[color=orange!50,opacity=0.545] (l3) -- (r3);
		\draw[color=orange!50,opacity=0.545] (l-3) -- (r-3);
		\draw[color=green!70!black,opacity=0.545] (acm) -- (md);
		\draw[color=green!70!black,opacity=0.545] (acn) -- (md);
		\draw[color=green!70!black,opacity=0.545] (u) -- (md);
		%
		% vertices: 
		\fill[color=red!80!black] (acm) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {};
		\fill[color=red!80!black] (acn) circle (3pt) node[color=red!80!black, above, font=\footnotesize] {};
		\fill[color=green!30!black] (md) circle (3pt) node[color=green!30!black, below, font=\footnotesize] {};
		\fill[color=green!80!black] (u) circle (3pt) node[color=green!80!black, above, font=\footnotesize] {};
		%
		% extra: 
		\coordinate (Y) at (-2.25,1);
		\draw[color=green!70!black,opacity=0.545] (r2) -- (Y);
		\fill[color=green!30!black] (Y) circle (3pt) node[red!30!black] {};
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%%
	\arrow{r}{\alpha_M^{\textrm{r}}}
	&
	%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75, baseline=-0.1cm]
		\coordinate (r0) at (0,0);
		\coordinate (r1) at (0,0.5);
		\coordinate (r2) at (0,1);
		\coordinate (r3) at (0,1.5);
		\coordinate (r-1) at (0,-0.5);
		\coordinate (r-2) at (0,-1);
		\coordinate (r-3) at (0,-1.5);
		\coordinate (l3) at (-3,1.5);
		\coordinate (l-3) at (-3,-1.5);
		\coordinate (acm) at (-2.5,1.5);
		\coordinate (acn) at (-2.5,-1.5);
		\coordinate (md) at (-1.75,0);
		\coordinate (u) at (-1,0);
		%
		% lines: 
		\draw[color=orange!50,opacity=0.545] (l3) -- (r3);
		\draw[color=orange!50,opacity=0.545] (l-3) -- (r-3);
		\draw[color=green!70!black,opacity=0.545] (acm) -- (md);
		\draw[color=green!70!black,opacity=0.545] (acn) -- (md);
		\draw[color=green!70!black,opacity=0.545] (u) -- (md);
		%
		% vertices: 
		\fill[color=red!80!black] (acm) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {};
		\fill[color=red!80!black] (acn) circle (3pt) node[color=red!80!black, above, font=\footnotesize] {};
		\fill[color=green!30!black] (md) circle (3pt) node[color=green!30!black, below, font=\footnotesize] {};
		\fill[color=green!80!black] (u) circle (3pt) node[color=green!80!black, above, font=\footnotesize] {};
		%
		% extra: 
		\coordinate (Y) at (-1,1.5);
		\draw[color=green!70!black,opacity=0.545] (r2) -- (Y);
		\fill[color=red!80!black] (Y) circle (3pt) node[red!30!black] {};
		\end{tikzpicture}
\begin{tikzpicture}[ultra thick,scale=0.75, baseline=-0.1cm]
		\coordinate (r0) at (0,0);
		\coordinate (r1) at (0,0.5);
		\coordinate (r2) at (0,1);
		\coordinate (r3) at (0,1.5);
		\coordinate (r-1) at (0,-0.5);
		\coordinate (r-2) at (0,-1);
		\coordinate (r-3) at (0,-1.5);
		\coordinate (l3) at (-3,1.5);
		\coordinate (l-3) at (-3,-1.5);
		\coordinate (acm) at (-2.5,1.5);
		\coordinate (acn) at (-2.5,-1.5);
		\coordinate (md) at (-1.75,0);
		\coordinate (u) at (-1,0);
		%
		% lines: 
		\draw[color=orange!50,opacity=0.545] (l3) -- (r3);
		\draw[color=orange!50,opacity=0.545] (l-3) -- (r-3);
		\draw[color=green!70!black,opacity=0.545] (acm) -- (md);
		\draw[color=green!70!black,opacity=0.545] (acn) -- (md);
		\draw[color=green!70!black,opacity=0.545] (u) -- (md);
		%
		% vertices: 
		\fill[color=red!80!black] (acm) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {};
		\fill[color=red!80!black] (acn) circle (3pt) node[color=red!80!black, above, font=\footnotesize] {};
		\fill[color=green!30!black] (md) circle (3pt) node[color=green!30!black, below, font=\footnotesize] {};
		\fill[color=green!80!black] (u) circle (3pt) node[color=green!80!black, above, font=\footnotesize] {};
		%
		% extra: 
		\coordinate (X) at (-2,-0.5);
		\draw[color=green!70!black,opacity=0.545] (r-1) -- (X);
		\fill[green!30!black] (X) circle (3pt) node {};
		\coordinate (Y) at (-1,-1.5);
		\draw[color=green!70!black,opacity=0.545] (r-2) -- (Y);
		\fill[color=red!80!black] (Y) circle (3pt) node[red!30!black] {};
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%%  
	\arrow{d}[swap]{}
	& 
	%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75, baseline=-0.1cm]
		\coordinate (r0) at (0,0);
		\coordinate (r1) at (0,0.5);
		\coordinate (r2) at (0,1);
		\coordinate (r3) at (0,1.5);
		\coordinate (r-1) at (0,-0.5);
		\coordinate (r-2) at (0,-1);
		\coordinate (r-3) at (0,-1.5);
		\coordinate (l3) at (-3,1.5);
		\coordinate (l-3) at (-3,-1.5);
		\coordinate (acm) at (-2.5,1.5);
		\coordinate (acn) at (-2.5,-1.5);
		\coordinate (md) at (-1.75,0);
		\coordinate (u) at (-1,0);
		%
		% lines: 
		\draw[color=orange!50,opacity=0.545] (l3) -- (r3);
		\draw[color=orange!50,opacity=0.545] (l-3) -- (r-3);
		\draw[color=green!70!black,opacity=0.545] (acm) -- (md);
		\draw[color=green!70!black,opacity=0.545] (acn) -- (md);
		\draw[color=green!70!black,opacity=0.545] (u) -- (md);
		%
		% vertices: 
		\fill[color=red!80!black] (acm) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {};
		\fill[color=red!80!black] (acn) circle (3pt) node[color=red!80!black, above, font=\footnotesize] {};
		\fill[color=green!30!black] (md) circle (3pt) node[color=green!30!black, below, font=\footnotesize] {};
		\fill[color=green!80!black] (u) circle (3pt) node[color=green!80!black, above, font=\footnotesize] {};
		%
		% extra: 
		\coordinate (X) at (-2,0.5);
		\draw[color=green!70!black,opacity=0.545] (r1) -- (X);
		\fill[green!30!black] (X) circle (3pt) node {};
		\coordinate (Y) at (-1,1.5);
		\draw[color=green!70!black,opacity=0.545] (r2) -- (Y);
		\fill[color=red!80!black] (Y) circle (3pt) node[red!30!black] {};
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%%  
	\arrow{d}{}
	& 
	\\
	%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75, baseline=-0.1cm]
		\coordinate (r0) at (0,0);
		\coordinate (r1) at (0,0.5);
		\coordinate (r2) at (0,1);
		\coordinate (r3) at (0,1.5);
		\coordinate (r-1) at (0,-0.5);
		\coordinate (r-2) at (0,-1);
		\coordinate (r-3) at (0,-1.5);
		\coordinate (l3) at (-3,1.5);
		\coordinate (l-3) at (-3,-1.5);
		\coordinate (acm) at (-2.5,1.5);
		\coordinate (acn) at (-2.5,-1.5);
		\coordinate (md) at (-1.75,0);
		\coordinate (u) at (-1,0);
		%
		% lines: 
		\draw[color=orange!50,opacity=0.545] (l3) -- (r3);
		\draw[color=orange!50,opacity=0.545] (l-3) -- (r-3);
		\draw[color=green!70!black,opacity=0.545] (acm) -- (md);
		\draw[color=green!70!black,opacity=0.545] (acn) -- (md);
		\draw[color=green!70!black,opacity=0.545] (u) -- (md);
		%
		% vertices: 
		\fill[color=red!80!black] (acm) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {};
		\fill[color=red!80!black] (acn) circle (3pt) node[color=red!80!black, above, font=\footnotesize] {};
		\fill[color=green!30!black] (md) circle (3pt) node[color=green!30!black, below, font=\footnotesize] {};
		\fill[color=green!80!black] (u) circle (3pt) node[color=green!80!black, above, font=\footnotesize] {};
		%
		% extra: 
		\coordinate (X) at (-1.75,-1.5);
		\draw[color=green!70!black,opacity=0.545] (r-1) -- (X);
		\fill[color=red!80!black] (X) circle (3pt) node {};
		\coordinate (Y) at (-1,-1.5);
		\draw[color=green!70!black,opacity=0.545] (r-2) -- (Y);
		\fill[color=red!80!black] (Y) circle (3pt) node[red!30!black] {};
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%%   
	\arrow{ru}{}
	\arrow{d}{}
	&
	%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75, baseline=-0.1cm]
		\coordinate (r0) at (0,0);
		\coordinate (r1) at (0,0.5);
		\coordinate (r2) at (0,1);
		\coordinate (r3) at (0,1.5);
		\coordinate (r-1) at (0,-0.5);
		\coordinate (r-2) at (0,-1);
		\coordinate (r-3) at (0,-1.5);
		\coordinate (l3) at (-3,1.5);
		\coordinate (l-3) at (-3,-1.5);
		\coordinate (acm) at (-2.5,1.5);
		\coordinate (acn) at (-2.5,-1.5);
		\coordinate (md) at (-1.75,0);
		\coordinate (u) at (-1,0);
		%
		% lines: 
		\draw[color=orange!50,opacity=0.545] (l3) -- (r3);
		\draw[color=orange!50,opacity=0.545] (l-3) -- (r-3);
		\draw[color=green!70!black,opacity=0.545] (acm) -- (md);
		\draw[color=green!70!black,opacity=0.545] (acn) -- (md);
		\draw[color=green!70!black,opacity=0.545] (u) -- (md);
		%
		% vertices: 
		\fill[color=red!80!black] (acm) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {};
		\fill[color=red!80!black] (acn) circle (3pt) node[color=red!80!black, above, font=\footnotesize] {};
		\fill[color=green!30!black] (md) circle (3pt) node[color=green!30!black, below, font=\footnotesize] {};
		\fill[color=green!80!black] (u) circle (3pt) node[color=green!80!black, above, font=\footnotesize] {};
		%
		% extra: 
		\coordinate (X) at (-2,-0.5);
		\draw[color=green!70!black,opacity=0.545] (r-1) -- (X);
		\fill[green!30!black] (X) circle (3pt) node {};
		\coordinate (Y) at (-2.25,-1);
		\draw[color=green!70!black,opacity=0.545] (r-2) -- (Y);
		\fill[color=green!30!black] (Y) circle (3pt) node[red!30!black] {};
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%% 
	\arrow{d}{}
	\arrow{r}{\textrm{Frobeniusator}}
	&
	%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75, baseline=-0.1cm]
		\coordinate (r0) at (0,0);
		\coordinate (r1) at (0,0.5);
		\coordinate (r2) at (0,1);
		\coordinate (r3) at (0,1.5);
		\coordinate (r-1) at (0,-0.5);
		\coordinate (r-2) at (0,-1);
		\coordinate (r-3) at (0,-1.5);
		\coordinate (l3) at (-3,1.5);
		\coordinate (l-3) at (-3,-1.5);
		\coordinate (acm) at (-2.5,1.5);
		\coordinate (acn) at (-2.5,-1.5);
		\coordinate (md) at (-1.75,0);
		\coordinate (u) at (-1,0);
		%
		% lines: 
		\draw[color=orange!50,opacity=0.545] (l3) -- (r3);
		\draw[color=orange!50,opacity=0.545] (l-3) -- (r-3);
		\draw[color=green!70!black,opacity=0.545] (acm) -- (md);
		\draw[color=green!70!black,opacity=0.545] (acn) -- (md);
		\draw[color=green!70!black,opacity=0.545] (u) -- (md);
		%
		% vertices: 
		\fill[color=red!80!black] (acm) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {};
		\fill[color=red!80!black] (acn) circle (3pt) node[color=red!80!black, above, font=\footnotesize] {};
		\fill[color=green!30!black] (md) circle (3pt) node[color=green!30!black, below, font=\footnotesize] {};
		\fill[color=green!80!black] (u) circle (3pt) node[color=green!80!black, above, font=\footnotesize] {};
		%
		% extra: 
		\coordinate (X) at (-2,0.5);
		\draw[color=green!70!black,opacity=0.545] (r1) -- (X);
		\fill[green!30!black] (X) circle (3pt) node {};
		\coordinate (Y) at (-2.25,1);
		\draw[color=green!70!black,opacity=0.545] (r2) -- (Y);
		\fill[color=green!30!black] (Y) circle (3pt) node[red!30!black] {};
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%%
	\arrow{d}{}
	& 
	%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75, baseline=-0.1cm]
		\coordinate (r0) at (0,0);
		\coordinate (r1) at (0,0.5);
		\coordinate (r2) at (0,1);
		\coordinate (r3) at (0,1.5);
		\coordinate (r-1) at (0,-0.5);
		\coordinate (r-2) at (0,-1);
		\coordinate (r-3) at (0,-1.5);
		\coordinate (l3) at (-3,1.5);
		\coordinate (l-3) at (-3,-1.5);
		\coordinate (acm) at (-2.5,1.5);
		\coordinate (acn) at (-2.5,-1.5);
		\coordinate (md) at (-1.75,0);
		\coordinate (u) at (-1,0);
		%
		% lines: 
		\draw[color=orange!50,opacity=0.545] (l3) -- (r3);
		\draw[color=orange!50,opacity=0.545] (l-3) -- (r-3);
		\draw[color=green!70!black,opacity=0.545] (acm) -- (md);
		\draw[color=green!70!black,opacity=0.545] (acn) -- (md);
		\draw[color=green!70!black,opacity=0.545] (u) -- (md);
		%
		% vertices: 
		\fill[color=red!80!black] (acm) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {};
		\fill[color=red!80!black] (acn) circle (3pt) node[color=red!80!black, above, font=\footnotesize] {};
		\fill[color=green!30!black] (md) circle (3pt) node[color=green!30!black, below, font=\footnotesize] {};
		\fill[color=green!80!black] (u) circle (3pt) node[color=green!80!black, above, font=\footnotesize] {};
		%
		% extra: 
		\coordinate (X) at (-1.75,1.5);
		\draw[color=green!70!black,opacity=0.545] (r1) -- (X);
		\fill[color=red!80!black] (X) circle (3pt) node {};
		\coordinate (Y) at (-1,1.5);
		\draw[color=green!70!black,opacity=0.545] (r2) -- (Y);
		\fill[color=red!80!black] (Y) circle (3pt) node[red!30!black] {};
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%%   
	\arrow{lu}{}
	\arrow{d}{}
	\\
	%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75, baseline=-0.1cm]
		\coordinate (r0) at (0,0);
		\coordinate (r1) at (0,0.5);
		\coordinate (r2) at (0,1);
		\coordinate (r3) at (0,1.5);
		\coordinate (r-1) at (0,-0.5);
		\coordinate (r-2) at (0,-1);
		\coordinate (r-3) at (0,-1.5);
		\coordinate (l3) at (-3,1.5);
		\coordinate (l-3) at (-3,-1.5);
		\coordinate (acm) at (-2.5,1.5);
		\coordinate (acn) at (-2.5,-1.5);
		\coordinate (md) at (-1.75,0);
		\coordinate (u) at (-1,0);
		%
		% lines: 
		\draw[color=orange!50,opacity=0.545] (l3) -- (r3);
		\draw[color=orange!50,opacity=0.545] (l-3) -- (r-3);
		\draw[color=green!70!black,opacity=0.545] (acm) -- (md);
		\draw[color=green!70!black,opacity=0.545] (acn) -- (md);
		\draw[color=green!70!black,opacity=0.545] (u) -- (md);
		%
		% vertices: 
		\fill[color=red!80!black] (acm) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {};
		\fill[color=red!80!black] (acn) circle (3pt) node[color=red!80!black, above, font=\footnotesize] {};
		\fill[color=green!30!black] (md) circle (3pt) node[color=green!30!black, below, font=\footnotesize] {};
		\fill[color=green!80!black] (u) circle (3pt) node[color=green!80!black, above, font=\footnotesize] {};
		%
		% extra: 
		\coordinate (X) at (-1.75,-1.5);
		\draw[color=green!70!black,opacity=0.545] (r-1) -- (X);
		\fill[color=red!80!black] (X) circle (3pt) node {};
		\coordinate (Y) at (-0.9,-1);
		\draw[color=green!70!black,opacity=0.545] (r-2) -- (Y);
		\fill[color=green!30!black] (Y) circle (3pt) node[red!30!black] {};
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%%   
	\arrow{r}{} 
	&
	%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75, baseline=-0.1cm]
		\coordinate (r0) at (0,0);
		\coordinate (r1) at (0,0.5);
		\coordinate (r2) at (0,1);
		\coordinate (r3) at (0,1.5);
		\coordinate (r-1) at (0,-0.5);
		\coordinate (r-2) at (0,-1);
		\coordinate (r-3) at (0,-1.5);
		\coordinate (l3) at (-3,1.5);
		\coordinate (l-3) at (-3,-1.5);
		\coordinate (acm) at (-2.5,1.5);
		\coordinate (acn) at (-2.5,-1.5);
		\coordinate (md) at (-1.75,0);
		\coordinate (u) at (-1,0);
		%
		% lines: 
		\draw[color=orange!50,opacity=0.545] (l3) -- (r3);
		\draw[color=orange!50,opacity=0.545] (l-3) -- (r-3);
		\draw[color=green!70!black,opacity=0.545] (acm) -- (md);
		\draw[color=green!70!black,opacity=0.545] (acn) -- (md);
		\draw[color=green!70!black,opacity=0.545] (u) -- (md);
		%
		% vertices: 
		\fill[color=red!80!black] (acm) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {};
		\fill[color=red!80!black] (acn) circle (3pt) node[color=red!80!black, above, font=\footnotesize] {};
		\fill[color=green!30!black] (md) circle (3pt) node[color=green!30!black, below, font=\footnotesize] {};
		\fill[color=green!80!black] (u) circle (3pt) node[color=green!80!black, above, font=\footnotesize] {};
		%
		% extra: 
		\coordinate (X) at (-2,-0.5);
		\draw[color=green!70!black,opacity=0.545] (r-1) -- (X);
		\fill[green!30!black] (X) circle (3pt) node {};
		\coordinate (Y) at (-0.9,-0.5);
		\draw[color=green!70!black,opacity=0.545] (r-2) -- (Y);
		\fill[color=green!30!black] (Y) circle (3pt) node[red!30!black] {};
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%% 
	\arrow{r}{\textrm{Frobeniusator}}
	&
	%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75, baseline=-0.1cm]
		\coordinate (r0) at (0,0);
		\coordinate (r1) at (0,0.5);
		\coordinate (r2) at (0,1);
		\coordinate (r3) at (0,1.5);
		\coordinate (r-1) at (0,-0.5);
		\coordinate (r-2) at (0,-1);
		\coordinate (r-3) at (0,-1.5);
		\coordinate (l3) at (-3,1.5);
		\coordinate (l-3) at (-3,-1.5);
		\coordinate (acm) at (-2.5,1.5);
		\coordinate (acn) at (-2.5,-1.5);
		\coordinate (md) at (-1.75,0);
		\coordinate (u) at (-1,0);
		%
		% lines: 
		\draw[color=orange!50,opacity=0.545] (l3) -- (r3);
		\draw[color=orange!50,opacity=0.545] (l-3) -- (r-3);
		\draw[color=green!70!black,opacity=0.545] (acm) -- (md);
		\draw[color=green!70!black,opacity=0.545] (acn) -- (md);
		\draw[color=green!70!black,opacity=0.545] (u) -- (md);
		%
		% vertices: 
		\fill[color=red!80!black] (acm) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {};
		\fill[color=red!80!black] (acn) circle (3pt) node[color=red!80!black, above, font=\footnotesize] {};
		\fill[color=green!30!black] (md) circle (3pt) node[color=green!30!black, below, font=\footnotesize] {};
		\fill[color=green!80!black] (u) circle (3pt) node[color=green!80!black, above, font=\footnotesize] {};
		%
		% extra: 
		\coordinate (X) at (-2,0.5);
		\draw[color=green!70!black,opacity=0.545] (r1) -- (X);
		\fill[green!30!black] (X) circle (3pt) node {};
		\coordinate (Y) at (-0.9,0.5);
		\draw[color=green!70!black,opacity=0.545] (r2) -- (Y);
		\fill[color=green!30!black] (Y) circle (3pt) node[red!30!black] {};
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%%
	& 
	%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75, baseline=-0.1cm]
		\coordinate (r0) at (0,0);
		\coordinate (r1) at (0,0.5);
		\coordinate (r2) at (0,1);
		\coordinate (r3) at (0,1.5);
		\coordinate (r-1) at (0,-0.5);
		\coordinate (r-2) at (0,-1);
		\coordinate (r-3) at (0,-1.5);
		\coordinate (l3) at (-3,1.5);
		\coordinate (l-3) at (-3,-1.5);
		\coordinate (acm) at (-2.5,1.5);
		\coordinate (acn) at (-2.5,-1.5);
		\coordinate (md) at (-1.75,0);
		\coordinate (u) at (-1,0);
		%
		% lines: 
		\draw[color=orange!50,opacity=0.545] (l3) -- (r3);
		\draw[color=orange!50,opacity=0.545] (l-3) -- (r-3);
		\draw[color=green!70!black,opacity=0.545] (acm) -- (md);
		\draw[color=green!70!black,opacity=0.545] (acn) -- (md);
		\draw[color=green!70!black,opacity=0.545] (u) -- (md);
		%
		% vertices: 
		\fill[color=red!80!black] (acm) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {};
		\fill[color=red!80!black] (acn) circle (3pt) node[color=red!80!black, above, font=\footnotesize] {};
		\fill[color=green!30!black] (md) circle (3pt) node[color=green!30!black, below, font=\footnotesize] {};
		\fill[color=green!80!black] (u) circle (3pt) node[color=green!80!black, above, font=\footnotesize] {};
		%
		% extra: 
		\coordinate (X) at (-1.75,1.5);
		\draw[color=green!70!black,opacity=0.545] (r1) -- (X);
		\fill[color=red!80!black] (X) circle (3pt) node {};
		\coordinate (Y) at (-0.9,1);
		\draw[color=green!70!black,opacity=0.545] (r2) -- (Y);
		\fill[color=green!30!black] (Y) circle (3pt) node[red!30!black] {};
		\end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[ultra thick,scale=0.75,baseline=-0.1cm]
	\coordinate (ml) at (-3,0);
	\coordinate (mr) at (0,0);
	\coordinate (ac) at (-1.5,0);
	\coordinate (B) at (0,-1);
	%
	% lines: 
	\draw[color=orange!80,opacity=0.545] (ml) -- (mr);
	\draw[color=green!70!black,opacity=0.545] (ac) -- (B);
	%
	% vertices: 
	\fill[color=green!30!black] (mr) circle (0pt) node[color=red!80!black, right, font=\footnotesize] {$M^\#$};
	\fill[color=green!30!black] (ml) circle (0pt) node[color=red!80!black, left, font=\footnotesize] {$M^\#$};
	\fill[color=green!30!black] (B) circle (0pt) node[color=green!30!black, right, font=\footnotesize] {$B$};
	green!30!black
	\fill[color=red!80!black] (ac) circle (3pt) node[color=red!80!black, above, font=\footnotesize] {$\triangleright_{M^\#}$};
	\end{tikzpicture}}%%popende 
%%%%%%%%%%%%%%%%%%%%%%    
:= 
%%%%%%%%%%%%%%%%%%%%%%
\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75,baseline=-0.1cm]
	\coordinate (ml) at (-2,-1);
	\coordinate (mr) at (2,1);
	\coordinate (ac) at (0,0);
	\coordinate (B) at (2,0.25);
	\coordinate (ev) at (-1,0.5);
	\coordinate (coev) at (1,-0.5);
	%
	% lines: 
	\draw[color=orange!80,opacity=0.545] (ml) -- (coev) -- (ev) -- (mr);
	\draw[color=green!70!black,opacity=0.545] (ac) -- (B);
	%
	% vertices: 
	\fill[color=green!30!black] (mr) circle (0pt) node[color=red!80!black, right, font=\footnotesize] {$M^\#$};
	\fill[color=green!30!black] (ml) circle (0pt) node[color=red!80!black, left, font=\footnotesize] {$M^\#$};
	\fill[color=green!30!black] (B) circle (0pt) node[color=green!30!black, right, font=\footnotesize] {$B$};
	green!30!black
	\fill[color=red!80!black] (ac) circle (3pt) node[color=red!80!black, above, font=\footnotesize] {$\triangleleft_{M}$};
	\end{tikzpicture}}%%popende 
%%%%%%%%%%%%%%%%%%%%%%   
\arrow{r}{\mathcal P_{\mathcal B}}
\arrow{r}[swap]{\cong}
& 
%%%%%%%%%%%%%%%%%%%%%%
\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75,baseline=-0.1cm]
	\coordinate (ml) at (2,-1);
	\coordinate (mr) at (-2,1);
	\coordinate (ac) at (0,0);
	\coordinate (B) at (2,-1.75);
	\coordinate (ev) at (1,0.5);
	\coordinate (coev) at (-1,-0.5);
	\coordinate (Bcoev) at (0.25,0.35);
	\coordinate (Bev) at (-1.75,-0.5);
	%
	% lines: 
	\draw[color=orange!80,opacity=0.545] (ml) -- (coev) -- (ev) -- (mr);
	\draw[color=green!70!black,opacity=0.545] (ac) -- (Bcoev) -- (Bev) -- (B);
	%
	% vertices: 
	\fill[color=green!30!black] (mr) circle (0pt) node[color=red!80!black, left, font=\footnotesize] {$M^\#$};
	\fill[color=green!30!black] (ml) circle (0pt) node[color=red!80!black, right, font=\footnotesize] {$M^\#$};
	\fill[color=green!30!black] (B) circle (0pt) node[color=green!30!black, right, font=\footnotesize] {$B$};
	green!30!black
	\fill[color=red!80!black] (ac) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleleft_{M}$};
	\end{tikzpicture}}%%popende 
%%%%%%%%%%%%%%%%%%%%%%    
\, , 
\\
%%%%%%%%%%%%%%%%%%%%%%
\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75,baseline=-0.1cm]
	\coordinate (ml) at (-3,0);
	\coordinate (mr) at (0,0);
	\coordinate (ac) at (-1.5,0);
	\coordinate (B) at (0,+1);
	%
	% lines: 
	\draw[color=orange!80,opacity=0.545] (ml) -- (mr);
	\draw[color=green!70!black,opacity=0.545] (ac) -- (B);
	%
	% vertices: 
	\fill[color=green!30!black] (mr) circle (0pt) node[color=red!80!black, right, font=\footnotesize] {$M^\#$};
	\fill[color=green!30!black] (ml) circle (0pt) node[color=red!80!black, left, font=\footnotesize] {$M^\#$};
	\fill[color=green!30!black] (B) circle (0pt) node[color=green!30!black, right, font=\footnotesize] {$A$};
	green!30!black
	\fill[color=red!80!black] (ac) circle (3pt) node[color=red!80!black, above, font=\footnotesize] {$\triangleleft_{M^\#}$};
	\end{tikzpicture}}%%popende 
%%%%%%%%%%%%%%%%%%%%%%  
:= 
%%%%%%%%%%%%%%%%%%%%%%
\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75,baseline=-0.1cm]
	\coordinate (ml) at (-2,1);
	\coordinate (mr) at (2,-1);
	\coordinate (ac) at (0,0);
	\coordinate (B) at (2,-0.25);
	\coordinate (ev) at (-1,-0.5);
	\coordinate (coev) at (1,0.5);
	%
	% lines: 
	\draw[color=orange!80,opacity=0.545] (ml) -- (coev) -- (ev) -- (mr);
	\draw[color=green!70!black,opacity=0.545] (ac) -- (B);
	%
	% vertices: 
	\fill[color=green!30!black] (mr) circle (0pt) node[color=red!80!black, right, font=\footnotesize] {$M^\#$};
	\fill[color=green!30!black] (ml) circle (0pt) node[color=red!80!black, left, font=\footnotesize] {$M^\#$};
	\fill[color=green!30!black] (B) circle (0pt) node[color=green!30!black, right, font=\footnotesize] {$A$};
	green!30!black
	\fill[color=red!80!black] (ac) circle (3pt) node[color=red!80!black, above, font=\footnotesize] {$\triangleright_{M}$};
	\end{tikzpicture}}%%popende 
%%%%%%%%%%%%%%%%%%%%%%   
\arrow{r}{\mathcal P_{\mathcal A}}
\arrow{r}[swap]{\cong}
&
%%%%%%%%%%%%%%%%%%%%%%
\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75,baseline=-0.1cm]
	\coordinate (ml) at (2,1);
	\coordinate (mr) at (-2,-1);
	\coordinate (ac) at (0,0);
	\coordinate (B) at (2,1.75);
	\coordinate (ev) at (1,-0.5);
	\coordinate (coev) at (-1,0.5);
	\coordinate (Bcoev) at (0.25,-0.35);
	\coordinate (Bev) at (-1.75,0.5);
	%
	% lines: 
	\draw[color=orange!80,opacity=0.545] (ml) -- (coev) -- (ev) -- (mr);
	\draw[color=green!70!black,opacity=0.545] (ac) -- (Bcoev) -- (Bev) -- (B);
	%
	% vertices: 
	\fill[color=green!30!black] (mr) circle (0pt) node[color=red!80!black, left, font=\footnotesize] {$M^\#$};
	\fill[color=green!30!black] (ml) circle (0pt) node[color=red!80!black, right, font=\footnotesize] {$M^\#$};
	\fill[color=green!30!black] (B) circle (0pt) node[color=green!30!black, right, font=\footnotesize] {$A$};
	green!30!black
	\fill[color=red!80!black] (ac) circle (3pt) node[color=red!80!black, above, font=\footnotesize] {$\triangleright_{M}$};
	\end{tikzpicture}
\begin{tikzpicture}[ultra thick,scale=0.75,baseline=0.3cm]
	\coordinate (ml) at (-2,-1);
	\coordinate (mr) at (2,1);
	\coordinate (B) at (2,0);
	\coordinate (B2) at (2,0.5);
	\coordinate (ev) at (-1,0.5);
	\coordinate (coev) at (1,-0.5);
	\coordinate (ev2) at (0,2);
	\coordinate (mr2) at (4,2.5);
	\coordinate (ac) at ($(coev) + 0.3*(ev) - 0.3*(coev)$);
	\coordinate (ac2) at ($(coev) + 0.7*(ev) - 0.7*(coev)$);
	%
	% lines: 
	\draw[color=orange!80,opacity=0.545] (ml) -- (coev) -- (ev) -- (mr);
	\draw[color=green!70!black,opacity=0.545] (ac) -- (B);
	\draw[color=green!70!black,opacity=0.545] (ac2) -- (B2);
	%
	% vertices: 
	\fill[color=red!80!black] (ac) circle (3pt) node[color=red!80!black, left, font=\footnotesize] {$\triangleleft_{M}$};
	\fill[color=red!80!black] (ac2) circle (3pt) node[color=red!80!black, left, font=\footnotesize] {$\triangleleft_{M}$};
	\end{tikzpicture}}%%popende 
%%%%%%%%%%%%%%%%%%%%%%  
\arrow{r}[swap]{\textrm{\& cusp}} 
\arrow{r}{\textrm{tensorator}}
\arrow{d}[swap]{\mathcal P_{\mathcal B\btimes \mathcal B}} 
& 
%%%%%%%%%%%%%%%%%%%%%%
\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75,baseline=0.6cm]
	\coordinate (ml) at (-2,-1);
	\coordinate (mr) at (2,1);
	\coordinate (ac) at (0,0);
	\coordinate (ac2) at (1,1.5);
	\coordinate (B) at (4,0.5);
	\coordinate (B2) at (4,1.75);
	\coordinate (ev) at (-1,0.5);
	\coordinate (coev) at (1,-0.5);
	\coordinate (ev2) at (0,2);
	\coordinate (mr2) at (4,2.5);
	%
	% lines: 
	\draw[color=orange!80,opacity=0.545] (ml) -- (coev) -- (ev) -- (mr) -- (ev2) -- (mr2);
	\draw[color=green!70!black,opacity=0.545] (ac) -- (B);
	\draw[color=green!70!black,opacity=0.545] (ac2) -- (B2);
	%
	% vertices: 
	\fill[color=red!80!black] (ac) circle (3pt) node[color=red!80!black, above, font=\footnotesize] {$\triangleleft_{M}$};
	\fill[color=red!80!black] (ac2) circle (3pt) node[color=red!80!black, above, font=\footnotesize] {$\triangleleft_{M}$};
	\end{tikzpicture}}%%popende 
%%%%%%%%%%%%%%%%%%%%%%  
\arrow{d}{\mathcal P_{\mathcal B}} 
\\
%%%%%%%%%%%%%%%%%%%%%%
\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75,baseline=0cm]
	\coordinate (ml) at (2,-1);
	\coordinate (mr) at (-2,1);
	\coordinate (ac2) at (-1,1.5);
	\coordinate (ev) at (1,0.5);
	\coordinate (coev) at (-1,-0.5);
	\coordinate (ev2) at (0,2);
	\coordinate (mr2) at (-4,2.5);
	\coordinate (B) at (2,-1.75);
	\coordinate (Bcoev) at (0.25,0.35);
	\coordinate (Bev) at (-1.75,-0.5);
	\coordinate (ac) at ($(coev) + 0.2*(ev) - 0.2*(coev)$);
	\coordinate (Bcoev) at (-0.3,0.05);
	\coordinate (ac2) at ($(coev) + 0.5*(ev) - 0.5*(coev)$);
	\coordinate (Bcoev2) at (0.3,0.4);
	\coordinate (Bev2) at (-2.25,-0.5);
	\coordinate (B2) at (2,-2);
	%
	% lines: 
	\draw[color=orange!80,opacity=0.545] (ml) -- (coev) -- (ev) -- (mr);% -- (ev2) -- (mr2);
	\draw[color=green!70!black, opacity=0.545] (ac) -- (Bcoev) -- (Bev) -- (B);
	\draw[color=green!70!black, opacity=0.545] (ac2) -- (Bcoev2) -- (Bev2) -- (B2);
	%
	% vertices: 
	\fill[color=red!80!black] (ac) circle (3pt) node[color=red!80!black, right, font=\footnotesize] {$\triangleleft_{M}$};
	\fill[color=red!80!black] (ac2) circle (3pt) node[color=red!80!black, right, font=\footnotesize] {$\triangleleft_{M}$};
	\end{tikzpicture}}%%popende 
%%%%%%%%%%%%%%%%%%%%%%
\arrow{r}[swap]{\textrm{\& cusp}} 
\arrow{r}{\textrm{tensorator}}
& 
%%%%%%%%%%%%%%%%%%%%%%
\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75,baseline=0.6cm]
	\coordinate (ml) at (2,-1);
	\coordinate (mr) at (-2,1);
	\coordinate (ac) at (0,0);
	\coordinate (ac2) at (-1,1.5);
	\coordinate (ev) at (1,0.5);
	\coordinate (coev) at (-1,-0.5);
	\coordinate (ev2) at (0,2);
	\coordinate (mr2) at (-4,2.5);
	\coordinate (B) at (2,-1.75);
	\coordinate (Bcoev) at (0.25,0.35);
	\coordinate (Bev) at (-1.75,-0.5);
	\coordinate (B2) at (2,-2.25);
	\coordinate (Bcoev2) at ($(ac2)+(0.25,0.35)$);
	\coordinate (Bev2) at ($(ac2)+(-2.9,-1.25)$);
	%
	% lines: 
	\draw[color=orange!80,opacity=0.545] (ml) -- (coev) -- (ev) -- (mr) -- (ev2) -- (mr2);
	\draw[color=green!70!black,opacity=0.545] (ac) -- (Bcoev) -- (Bev) -- (B);
	\draw[color=green!70!black,opacity=0.545] (ac2) -- (Bcoev2) -- (Bev2) -- (B2);
	%
	% vertices: 
	\fill[color=red!80!black] (ac) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleleft_{M}$};
	\fill[color=red!80!black] (ac2) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleleft_{M}$};
	\end{tikzpicture}
\begin{tikzpicture}[ultra thick,scale=0.75,baseline=-0.1cm]
	\coordinate (ml) at (-3,0);
	\coordinate (mr) at (0,0);
	\coordinate (ac) at (-1.5,0);
	\coordinate (B) at (-0.25,0.75);
	%
	% lines: 
	\draw[color=orange!80,opacity=0.545] (ml) -- (mr);
	\draw[color=green!70!black,opacity=0.545] (ac) -- (B);
	%
	% vertices: 
	\fill[color=green!30!black] (mr) circle (0pt) node[color=red!80!black, font=\footnotesize] {};
	\fill[color=green!30!black] (ml) circle (0pt) node[color=red!80!black, font=\footnotesize] {};
	\fill[color=green!80!black] (B) circle (3pt) node[color=green!80!black, below, font=\footnotesize] {$u_A$};
	\fill[color=red!80!black] (ac) circle (3pt) node[color=red!80!black, above, font=\footnotesize] {$\triangleleft_{M^\#}$};
	\end{tikzpicture}}%%popende 
%%%%%%%%%%%%%%%%%%%%%%    
=  
%%%%%%%%%%%%%%%%%%%%%%
\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75,baseline=-0.1cm]
	\coordinate (ml) at (-2,1);
	\coordinate (mr) at (2,-1);
	\coordinate (ac) at (0,0);
	\coordinate (B) at (1.6,-0.2);
	\coordinate (ev) at (-1,-0.5);
	\coordinate (coev) at (1,0.5);
	%
	% lines: 
	\draw[color=orange!80,opacity=0.545] (ml) -- (coev) -- (ev) -- (mr);
	\draw[color=green!70!black,opacity=0.545] (ac) -- (B);
	%
	% vertices: 
	\fill[color=green!30!black] (mr) circle (0pt) node[color=red!80!black, font=\footnotesize] {};
	\fill[color=green!30!black] (ml) circle (0pt) node[color=red!80!black, font=\footnotesize] {};
	\fill[color=green!80!black] (B) circle (3pt) node[color=green!80!black, below, font=\footnotesize] {$u_A$};
	green!30!black
	\fill[color=red!80!black] (ac) circle (3pt) node[color=red!80!black, above, font=\footnotesize] {$\triangleright_{M}$};
	\end{tikzpicture}}%%popende 
%%%%%%%%%%%%%%%%%%%%%%   
\arrow{r}{u^{\textrm{r}}_M}
\arrow{r}[swap]{\textrm{\& cusp}}
%& 
%%%%%%%%%%%%%%%%%%%%%%%
%\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75,baseline=-0.1cm]
%	%
%	\coordinate (ml) at (-2,-1);
%	\coordinate (mr) at (2,1);
%	\coordinate (ac) at (0,0);
%	\coordinate (B) at (1.6,0.2);
%	\coordinate (ev) at (-1,0.5);
%	\coordinate (coev) at (1,-0.5);
%	%
%	% lines: 
%	\draw[color=orange!80,opacity=0.545] (ml) -- (coev) -- (ev) -- (mr);
%	%
%	% vertices: 
%	\fill[color=green!30!black] (mr) circle (0pt) node[color=red!80!black, font=\footnotesize] {};
%	\fill[color=green!30!black] (ml) circle (0pt) node[color=red!80!black, font=\footnotesize] {};
%	%
%	\end{tikzpicture}}%%popende 
%%%%%%%%%%%%%%%%%%%%%%%    
& 
%%%%%%%%%%%%%%%%%%%%%%
\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75,baseline=-0.1cm]
	\coordinate (ml) at (-3,0);
	\coordinate (mr) at (0,0);
	\coordinate (ac) at (-1.5,0);
	\coordinate (B) at (-0.25,-0.75);
	%
	% lines: 
	\draw[color=orange!80,opacity=0.545] (ml) -- (mr);
	\end{tikzpicture}
\begin{tikzpicture}[ultra thick,scale=0.75,baseline=-0.1cm]
	\coordinate (ml) at (-3,0);
	\coordinate (mr) at (0,0);
	\coordinate (ac) at (-1.5,0);
	\coordinate (B) at (-0.25,-0.75);
	%
	% lines: 
	\draw[color=orange!80,opacity=0.545] (ml) -- (mr);
	\draw[color=green!70!black,opacity=0.545] (ac) -- (B);
	%
	% vertices: 
	\fill[color=green!30!black] (mr) circle (0pt) node[color=red!80!black, font=\footnotesize] {};
	\fill[color=green!30!black] (ml) circle (0pt) node[color=red!80!black, font=\footnotesize] {};
	\fill[color=green!80!black] (B) circle (3pt) node[color=green!80!black, above, font=\footnotesize] {$u_B$};
	\fill[color=red!80!black] (ac) circle (3pt) node[color=red!80!black, above, font=\footnotesize] {$\triangleright_{M^\#}$};
	\end{tikzpicture}}%%popende 
%%%%%%%%%%%%%%%%%%%%%%    
=  
%%%%%%%%%%%%%%%%%%%%%%
\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75,baseline=-0.1cm]
	\coordinate (ml) at (-2,-1);
	\coordinate (mr) at (2,1);
	\coordinate (ac) at (0,0);
	\coordinate (B) at (1.6,0.2);
	\coordinate (ev) at (-1,0.5);
	\coordinate (coev) at (1,-0.5);
	%
	% lines: 
	\draw[color=orange!80,opacity=0.545] (ml) -- (coev) -- (ev) -- (mr);
	\draw[color=green!70!black,opacity=0.545] (ac) -- (B);
	%
	% vertices: 
	\fill[color=green!30!black] (mr) circle (0pt) node[color=red!80!black, font=\footnotesize] {};
	\fill[color=green!30!black] (ml) circle (0pt) node[color=red!80!black, font=\footnotesize] {};
	\fill[color=green!80!black] (B) circle (3pt) node[color=green!80!black, above, font=\footnotesize] {$u_B$};
	green!30!black
	\fill[color=red!80!black] (ac) circle (3pt) node[color=red!80!black, above, font=\footnotesize] {$\triangleleft_{M}$};
	\end{tikzpicture}}%%popende 
%%%%%%%%%%%%%%%%%%%%%%   
\arrow{r}{u^{\textrm{l}}_M}
\arrow{r}[swap]{\textrm{\& cusp}}
%& 
%%%%%%%%%%%%%%%%%%%%%%%
%\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75,baseline=-0.1cm]
%	%
%	\coordinate (ml) at (-2,-1);
%	\coordinate (mr) at (2,1);
%	\coordinate (ac) at (0,0);
%	\coordinate (B) at (1.6,0.2);
%	\coordinate (ev) at (-1,0.5);
%	\coordinate (coev) at (1,-0.5);
%	%
%	% lines: 
%	\draw[color=orange!80,opacity=0.545] (ml) -- (coev) -- (ev) -- (mr);
%	%
%	% vertices: 
%	\fill[color=green!30!black] (mr) circle (0pt) node[color=red!80!black, font=\footnotesize] {};
%	\fill[color=green!30!black] (ml) circle (0pt) node[color=red!80!black, font=\footnotesize] {};
%	%
%	\end{tikzpicture}}%%popende 
%%%%%%%%%%%%%%%%%%%%%%%    
& 
%%%%%%%%%%%%%%%%%%%%%%
\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75,baseline=-0.1cm]
	\coordinate (ml) at (-3,0);
	\coordinate (mr) at (0,0);
	\coordinate (ac) at (-1.5,0);
	\coordinate (B) at (-0.25,-0.75);
	%
	% lines: 
	\draw[color=orange!80,opacity=0.545] (ml) -- (mr);
	\end{tikzpicture}
\begin{tikzpicture}[ultra thick,scale=0.75,baseline=-0.1cm]
	\coordinate (ml) at (-3,0);
	\coordinate (mr) at (0,0);
	\coordinate (ac) at (-1,0);
	\coordinate (B) at (0,-0.5);
	\coordinate (ac2) at (-2,0);
	\coordinate (B2) at (0,-1);
	%
	% lines: 
	\draw[color=orange!80,opacity=0.545] (ml) -- (mr);
	\draw[color=green!70!black,opacity=0.545] (ac) -- (B);
	\draw[color=green!70!black,opacity=0.545] (ac2) -- (B2);
	%
	% vertices: 
	\fill[color=red!80!black] (ac) circle (3pt) node[color=red!80!black, above, font=\footnotesize] {$\triangleright_{M^\#}$};
	\fill[color=red!80!black] (ac2) circle (3pt) node[color=red!80!black, above, font=\footnotesize] {$\triangleright_{M^\#}$};
	\end{tikzpicture}}%%popende 
%%%%%%%%%%%%%%%%%%%%%%     
\arrow[equal]{r}
&
%%%%%%%%%%%%%%%%%%%%%%
\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75,baseline=0.6cm]
	\coordinate (ml) at (-1.5,-1);
	\coordinate (mr) at (2,1);
	\coordinate (ac) at (0,0);
	\coordinate (ac2) at (1,1.5);
	\coordinate (B) at (3.5,0.5);
	\coordinate (B2) at (3.5,1.75);
	\coordinate (ev) at (-1,0.5);
	\coordinate (coev) at (1,-0.5);
	\coordinate (ev2) at (0,2);
	\coordinate (mr2) at (3.5,2.5);
	%
	% lines: 
	\draw[color=orange!80,opacity=0.545] (ml) -- (coev) -- (ev) -- (mr) -- (ev2) -- (mr2);
	\draw[color=green!70!black,opacity=0.545] (ac) -- (B);
	\draw[color=green!70!black,opacity=0.545] (ac2) -- (B2);
	%
	% vertices: 
	\fill[color=red!80!black] (ac) circle (3pt) node[color=red!80!black, above, font=\footnotesize] {$\triangleleft_{M}$};
	\fill[color=red!80!black] (ac2) circle (3pt) node[color=red!80!black, above, font=\footnotesize] {$\triangleleft_{M}$};
	\end{tikzpicture}}%%popende 
%%%%%%%%%%%%%%%%%%%%%%  
\arrow{r}[swap]{\textrm{\& cusp}} 
\arrow{r}{\textrm{tensorator}}
& 
%%%%%%%%%%%%%%%%%%%%%%
\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75,baseline=-0.1cm]
	\coordinate (ml) at (-2,-1);
	\coordinate (mr) at (2,1);
	\coordinate (ac) at (-0.5,0.25);
	\coordinate (ac2) at (0.5,-0.25);
	\coordinate (B) at (2,0.625);
	\coordinate (B2) at (2,0);
	\coordinate (ev) at (-1,0.5);
	\coordinate (coev) at (1,-0.5);
	%
	% lines: 
	\draw[color=orange!80,opacity=0.545] (ml) -- (coev) -- (ev) -- (mr);
	\draw[color=green!70!black,opacity=0.545] (ac) -- (B);
	\draw[color=green!70!black,opacity=0.545] (ac2) -- (B2);
	%
	% vertices: 
	\fill[color=red!80!black] (ac) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleleft_{M}$};
	\fill[color=red!80!black] (ac2) circle (3pt) node[color=red!80!black, above, font=\footnotesize] {$\triangleleft_{M}$};
	\end{tikzpicture}}%%popende 
%%%%%%%%%%%%%%%%%%%%%%   
\\ 
{}
\arrow{r}{\alpha_M^{\textrm{r}}}
& 
%%%%%%%%%%%%%%%%%%%%%%
\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75,baseline=-0.1cm]
	\coordinate (ml) at (-2,-1);
	\coordinate (mr) at (2,1);
	\coordinate (ac) at (0,0);
	\coordinate (mu) at (1,0.125);
	\coordinate (B) at (2,0.5);
	\coordinate (B2) at (2,-0.25);
	\coordinate (ev) at (-1,0.5);
	\coordinate (coev) at (1,-0.5);
	%
	% lines: 
	\draw[color=orange!80,opacity=0.545] (ml) -- (coev) -- (ev) -- (mr);
	\draw[color=green!70!black,opacity=0.545] (ac) -- (mu);
	\draw[color=green!70!black,opacity=0.545] (B) -- (mu);
	\draw[color=green!70!black,opacity=0.545] (B2) -- (mu);
	%
	% vertices: 
	\fill[color=red!80!black] (ac) circle (3pt) node[color=red!80!black, above, font=\footnotesize] {$\triangleleft_{M}$};
	\fill[color=green!30!black] (mu) circle (3pt) node[color=green!30!black, above, font=\footnotesize] {$\mu_B$};
	\end{tikzpicture}}%%popende 
%%%%%%%%%%%%%%%%%%%%%%   
\arrow[equal]{r}
&
%%%%%%%%%%%%%%%%%%%%%%
\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75,baseline=-0.1cm]
	\coordinate (ml) at (-3,0);
	\coordinate (mr) at (0,0);
	\coordinate (mu) at (-1,-0.5);
	\coordinate (B) at (0,-0.5);
	\coordinate (B2) at (0,-1.5);
	\coordinate (ac2) at (-2,0);
	\coordinate (B2) at (0,-1);
	%
	% lines: 
	\draw[color=orange!80,opacity=0.545] (ml) -- (mr);
	\draw[color=green!70!black,opacity=0.545] (ac2) -- (mu);
	\draw[color=green!70!black,opacity=0.545] (mu) -- (B);
	\draw[color=green!70!black,opacity=0.545] (mu) -- (B2);
	%
	% vertices: 
	\fill[color=red!80!black] (ac2) circle (3pt) node[color=red!80!black, above, font=\footnotesize] {$\triangleright_{M^\#}$};
	\fill[color=green!30!black] (mu) circle (3pt) node[color=green!30!black, below, font=\footnotesize] {$\mu_B$};
	\end{tikzpicture}
\begin{tikzpicture}[ultra thick,scale=0.75,baseline=-0.1cm]
	\coordinate (ml) at (-3,0);
	\coordinate (mr) at (0,0);
	\coordinate (ac) at (-1,0);
	\coordinate (B) at (0,-0.5);
	\coordinate (ac2) at (-2,0);
	\coordinate (B2) at (0,1);
	%
	% lines: 
	\draw[color=orange!80,opacity=0.545] (ml) -- (mr);
	\draw[color=green!70!black,opacity=0.545] (ac) -- (B);
	\draw[color=green!70!black,opacity=0.545] (ac2) -- (B2);
	%
	% vertices: 
	\fill[color=red!80!black] (ac) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleright_{M^\#}$};
	\fill[color=red!80!black] (ac2) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleleft_{M^\#}$};
	\end{tikzpicture}}%%popende 
%%%%%%%%%%%%%%%%%%%%%%     
\arrow[equal]{r}
&
%%%%%%%%%%%%%%%%%%%%%%
\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75,baseline=-0.1cm]
	\coordinate (ml) at (4,-1.5);
	\coordinate (mr) at (-1.5,0.5);
	\coordinate (ac) at (0,-0.5);
	\coordinate (ac2) at (3,-1);
	\coordinate (B) at (4.5,0.75);
	\coordinate (ev) at (1,0);
	\coordinate (coev) at (-1,-1);
	\coordinate (ev2) at (2,-0.5);
	\coordinate (mrr) at (4.5,0);
	\coordinate (Bcoev) at (0.25,-0.65);
	\coordinate (Bev) at (-1.75,-1);
	\coordinate (B2) at (4.5,-0.65);
	%
	% lines: 
	\draw[color=orange!80,opacity=0.545] (mrr) -- (ev2) -- (ml) -- (coev) -- (ev) -- (mr);
	\draw[color=green!70!black,opacity=0.545] (ac) -- (B);
	\draw[color=green!70!black,opacity=0.545] (ac2) -- (B2);
	%
	% vertices: 
	\fill[color=red!80!black] (ac) circle (3pt) node[color=red!80!black, above, font=\footnotesize] {$\triangleright_{M}$};
	\fill[color=red!80!black] (ac2) circle (3pt) node[color=red!80!black, above, font=\footnotesize] {$\triangleleft_{M}$};
	\end{tikzpicture}}%%popende 
%%%%%%%%%%%%%%%%%%%%%%     
\arrow{r}{\mathcal P_{\mathcal B}}
& 
%%%%%%%%%%%%%%%%%%%%%%
\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75,baseline=0.6cm]
	\coordinate (ml) at (2,0);
	\coordinate (mr) at (-2,2);
	\coordinate (ac) at (-0.5,0.75);
	\coordinate (ev) at (1,1.5);
	\coordinate (coev) at (-1,0.5);
	\coordinate (B) at (2,-0.75);
	\coordinate (Bcoev) at (0,1.35);
	\coordinate (Bev) at (-1.75,0.5);
	\coordinate (ac2) at (0.5,1.25);
	\coordinate (B2) at (2,1);
	%
	% lines: 
	\draw[color=orange!80,opacity=0.545] (ml) -- (coev) -- (ev) -- (mr);
	\draw[color=green!70!black,opacity=0.545] (ac) -- (Bcoev) -- (Bev) -- (B);	\draw[color=green!70!black,opacity=0.545] (ac2) -- (B2);
	%
	% vertices: 
	\fill[color=red!80!black] (ac) circle (3pt) node[color=red!80!black, right, font=\footnotesize] {$\triangleright_{M}$};
	\fill[color=red!80!black] (ac2) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleleft_{M}$};
	\end{tikzpicture}}%%popende 
%%%%%%%%%%%%%%%%%%%%%% 
\\ 
{}
\arrow{r}{\alpha_M^{\textrm{m}}}
& 
%%%%%%%%%%%%%%%%%%%%%%
\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75,baseline=0.6cm]
	\coordinate (ml) at (2,0);
	\coordinate (mr) at (-2,2);
	\coordinate (ac) at (0,1);
	\coordinate (ev) at (1,1.5);
	\coordinate (coev) at (-1,0.5);
	\coordinate (B) at (2,-0.75);
	\coordinate (Bcoev) at (0.1,1.35);
	\coordinate (Bev) at (-1.75,0.5);
	\coordinate (ac2) at (-0.5,0.75);
	\coordinate (B2) at (2,0.35);
	%
	% lines: 
	\draw[color=orange!80,opacity=0.545] (ml) -- (coev) -- (ev) -- (mr);
	\draw[color=green!70!black,opacity=0.545] (ac) -- (Bcoev) -- (Bev) -- (B);	\draw[color=green!70!black,opacity=0.545] (ac2) -- (B2);
	%
	% vertices: 
	\fill[color=red!80!black] (ac) circle (3pt) node[color=red!80!black, right, font=\footnotesize] {$\triangleright_{M}$};
	\fill[color=red!80!black] (ac2) circle (3pt) node[color=red!80!black, font=\footnotesize] {};
	\fill[color=red!80!black] ($(ac2)+(-0.1,-0.2)$) circle (0pt) node[color=red!80!black, right, font=\footnotesize] {$\triangleleft_{M}$};
	\end{tikzpicture}}%%popende 
%%%%%%%%%%%%%%%%%%%%%%   
\arrow{r}[swap]{\textrm{\& cusp}} 
\arrow{r}{\textrm{tensorator}}
&
%%%%%%%%%%%%%%%%%%%%%%
\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75,baseline=0.6cm]
	\coordinate (ml) at (2,-1);
	\coordinate (mr) at (-2,1);
	\coordinate (ac) at (0,0);
	\coordinate (ac2) at (-1,1.5);
	\coordinate (ev) at (1,0.5);
	\coordinate (coev) at (-1,-0.5);
	\coordinate (ev2) at (0,2);
	\coordinate (mr2) at (-3,2.5);
	\coordinate (Bcoev) at (0.25,0.35);
	\coordinate (B2) at (2,-1.5);
	\coordinate (Bcoev2) at ($(ac2)+(0.25,0.35)$);
	\coordinate (Bev2) at ($(ac2)+(-1.75,-0.75)$);
	%
	% lines: 
	\draw[color=orange!80,opacity=0.545] (ml) -- (coev) -- (ev) -- (mr) -- (ev2) -- (mr2);
	\draw[color=green!70!black,opacity=0.545] (ac) -- (B);
	\draw[color=green!70!black,opacity=0.545] (ac2) -- (Bcoev2) -- (Bev2) -- (-1,-1) -- (B2);
	%
	% vertices: 
	\fill[color=red!80!black] (ac) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleleft_{M}$};
	\fill[color=red!80!black] (ac2) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleleft_{M}$};
	\end{tikzpicture}}%%popende 
%%%%%%%%%%%%%%%%%%%%%% 
\\ 
{}
\arrow{r}{\mathcal P_{\mathcal B}^{-1}}
& 
%%%%%%%%%%%%%%%%%%%%%%
\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75,baseline=0.3cm]
	\coordinate (ml) at (4,1.5);
	\coordinate (mr) at (-1.5,-0.5);
	\coordinate (ac) at (0,0.5);
	\coordinate (ac2) at (3,1);
	\coordinate (B) at (4.5,-0.75);
	\coordinate (ev) at (1,0);
	\coordinate (coev) at (-1,1);
	\coordinate (ev2) at (2,0.5);
	\coordinate (mrr) at (4.5,0);
	\coordinate (Bcoev) at (0.25,0.65);
	\coordinate (Bev) at (-1.75,1);
	\coordinate (B2) at (4.5,0.65);
	%
	% lines: 
	\draw[color=orange!80,opacity=0.545] (mrr) -- (ev2) -- (ml) -- (coev) -- (ev) -- (mr);
	\draw[color=green!70!black,opacity=0.545] (ac) -- (B);
	\draw[color=green!70!black,opacity=0.545] (ac2) -- (B2);
	%
	% vertices: 
	\fill[color=red!80!black] (ac) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleright_{M}$};
	\fill[color=red!80!black] (ac2) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleleft_{M}$};
	\end{tikzpicture}}%%popende 
%%%%%%%%%%%%%%%%%%%%%%     
\arrow[equal]{r}
& 
%%%%%%%%%%%%%%%%%%%%%%
\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75,baseline=-0.1cm]
	\coordinate (ml) at (-3,0);
	\coordinate (mr) at (0,0);
	\coordinate (ac) at (-1,0);
	\coordinate (B) at (0,0.5);
	\coordinate (ac2) at (-2,0);
	\coordinate (B2) at (0,-1);
	%
	% lines: 
	\draw[color=orange!80,opacity=0.545] (ml) -- (mr);
	\draw[color=green!70!black,opacity=0.545] (ac) -- (B);
	\draw[color=green!70!black,opacity=0.545] (ac2) -- (B2);
	%
	% vertices: 
	\fill[color=red!80!black] (ac) circle (3pt) node[color=red!80!black, above, font=\footnotesize] {$\triangleleft_{M^\#}$};
	\fill[color=red!80!black] (ac2) circle (3pt) node[color=red!80!black, above, font=\footnotesize] {$\triangleright_{M^\#}$};
	\end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[ultra thick,scale=0.45,baseline=0.1cm]
		\coordinate (ml) at (-0.75,0);
		\coordinate (mr) at (2,0);
		\coordinate (ac) at (0.5,0);
		\coordinate (ac2) at (1,0);
		\coordinate (ac3) at (1.5,0);
		\coordinate (B3) at (2,-0.5);
		\coordinate (B2) at (2,-1);
		\coordinate (B) at (2,-1.5);
		%
		% lines: 
		\draw[color=orange!80,opacity=0.545] (ml) -- (mr);
		\draw[color=green!70!black,opacity=0.545] (ac) -- (B);
		\draw[color=green!70!black,opacity=0.545] (ac2) -- (B2);
		\draw[color=green!70!black,opacity=0.545] (ac3) -- (B3);
		%
		% vertices: 
		\fill[color=red!80!black] (ac) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
		\fill[color=red!80!black] (ac2) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
		\fill[color=red!80!black] (ac3) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%%  
	\arrow{dlll}
	\arrow{drrr}
	&
	&
	&
	\\
	%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.45,baseline=-0.1cm]
		\coordinate (ml) at (-1,0);
		\coordinate (mr) at (1,0);
		\coordinate (ac) at (0.5,0);
		\coordinate (ac2) at (-0.5,0);
		\coordinate (B1) at (1,-0.5);
		\coordinate (B2) at (1,-1);
		\coordinate (B3) at (1,-1.5);
		\coordinate (mu) at (0,-1);
		%
		% lines: 
		\draw[color=orange!80,opacity=0.545] (ml) -- (mr);
		\draw[color=green!70!black,opacity=0.545] (ac2) -- (mu);
		\draw[color=green!70!black,opacity=0.545] (ac) -- (B1);
		\draw[color=green!70!black,opacity=0.545] (mu) -- (B2);
		\draw[color=green!70!black,opacity=0.545] (mu) -- (B3);
		%	%
		%	% vertices: 
		\fill[color=red!80!black] (ac) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
		\fill[color=red!80!black] (ac2) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
		\fill[color=green!30!black] (mu) circle (4pt) node[color=green!30!black, below, font=\footnotesize] {};
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%%  
	\arrow[equal]{r}
	\arrow{dd}
	& 
	%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.45,baseline=0.6cm]
		\coordinate (ml) at (-1.5,-1);
		\coordinate (coev) at (1,-0.5);
		\coordinate (ev) at (-1,0.5);
		\coordinate (coev2) at (2,1);
		\coordinate (ev2) at (0,2);
		\coordinate (mr) at (2.5,2.5);
		\coordinate (ac) at ($(coev)-0.5*(coev)+0.5*(ev)$);
		\coordinate (ac2) at ($(coev2)-0.5*(coev2)+0.5*(ev2)$);
		\coordinate (B) at (2.5,0.5);
		\coordinate (B') at (2.5,0.7);
		\coordinate (B'') at (2.5,0.2);
		\coordinate (mu) at (1.5,0.2);
		\coordinate (B2) at (2.5,1.8);
		%
		% lines: 
		\draw[color=orange!80,opacity=0.545] (ml) -- (coev) -- (ev) -- (coev2) -- (ev2) -- (mr);
		\draw[color=green!70!black,opacity=0.545] (ac2) -- (B2);
		\draw[color=green!70!black,opacity=0.545] (ac) -- (mu);
		\draw[color=green!70!black,opacity=0.545] (B') -- (mu);
		\draw[color=green!70!black,opacity=0.545] (B'') -- (mu);
		%
		% vertices: 
		\fill[color=red!80!black] (ac) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
		\fill[color=red!80!black] (ac2) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
		\fill[color=green!30!black] (mu) circle (4pt) node[color=green!30!black, below, font=\footnotesize] {};
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%%  
	\arrow{d}
	&
	%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.45,baseline=0.6cm]
		\coordinate (ml) at (-1.5,-1);
		\coordinate (coev) at (1,-0.5);
		\coordinate (ev) at (-1,0.5);
		\coordinate (coev2) at (2,1);
		\coordinate (ev2) at (0,2);
		\coordinate (mr) at (2.5,2.5);
		\coordinate (ac'') at ($(coev)-0.3*(coev)+0.3*(ev)$);
		\coordinate (ac') at ($(coev)-0.7*(coev)+0.7*(ev)$);
		\coordinate (ac2) at ($(coev2)-0.5*(coev2)+0.5*(ev2)$);
		\coordinate (B) at (2.5,0.5);
		\coordinate (B') at (2.5,0.7);
		\coordinate (B'') at (2.5,0.2);
		\coordinate (mu) at (1.5,0.2);
		\coordinate (B2) at (2.5,1.8);
		%
		% lines: 
		\draw[color=orange!80,opacity=0.545] (ml) -- (coev) -- (ev) -- (coev2) -- (ev2) -- (mr);
		\draw[color=green!70!black,opacity=0.545] (ac2) -- (B2);
		\draw[color=green!70!black,opacity=0.545] (B') -- (ac');
		\draw[color=green!70!black,opacity=0.545] (B'') -- (ac'');
		%
		% vertices: 
		\fill[color=red!80!black] (ac') circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
		\fill[color=red!80!black] (ac'') circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
		\fill[color=red!80!black] (ac2) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%%  
	\arrow{l}
	\arrow{d}
	&
	%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.45,baseline=0.6cm]
		\coordinate (ml) at (-0.75,-0.5);
		\coordinate (coev) at (0.5,-0.25);
		\coordinate (ev) at (-0.5,0.25);
		\coordinate (coev2) at (1,0.5);
		\coordinate (ev2) at (0,1);
		\coordinate (coev3) at (1.5,1.25);
		\coordinate (ev3) at (0.5,1.75);
		\coordinate (mr) at (2,2);
		\coordinate (ac) at ($(coev)-0.5*(coev)+0.5*(ev)$);
		\coordinate (ac2) at ($(coev2)-0.5*(coev2)+0.5*(ev2)$);
		\coordinate (ac3) at ($(coev3)-0.5*(coev3)+0.5*(ev3)$);
		\coordinate (B) at (2,0.35);
		\coordinate (B2) at (2,1);
		\coordinate (B3) at (2,1.65);
		%
		% lines: 
		\draw[color=orange!80,opacity=0.545] (ml) -- (coev) -- (ev) -- (coev2) -- (ev2) -- (coev3) -- (ev3) -- (mr);
		\draw[color=green!70!black,opacity=0.545] (ac) -- (B);
		\draw[color=green!70!black,opacity=0.545] (ac2) -- (B2);
		\draw[color=green!70!black,opacity=0.545] (ac3) -- (B3);
		%
		% vertices: 
		\fill[color=red!80!black] (ac) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
		\fill[color=red!80!black] (ac2) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
		\fill[color=red!80!black] (ac3) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%%  
	\arrow[equal]{u}
	\arrow[swap]{l}{\textrm{``$\Phi$''}}
	\arrow{r}{\textrm{``$\Phi$''}}
	&
	%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.45,baseline=0.6cm]
		\coordinate (ml) at (-1.5,-1);
		\coordinate (coev) at (1,-0.5);
		\coordinate (ev) at (-1,0.5);
		\coordinate (coev2) at (2,1);
		\coordinate (ev2) at (0,2);
		\coordinate (mr) at (2.5,2.5);
		\coordinate (ac'') at ($(coev2)-0.3*(coev2)+0.3*(ev2)$);
		\coordinate (ac') at ($(coev2)-0.7*(coev2)+0.7*(ev2)$);
		\coordinate (ac2) at ($(coev)-0.5*(coev)+0.5*(ev)$);
		\coordinate (B) at (2.5,0.5);
		\coordinate (B') at (2.5,2);
		\coordinate (B'') at (2.5,1.5);
		\coordinate (mu) at (1.5,0.2);
		\coordinate (B2) at (2.5,1.8);
		%
		% lines: 
		\draw[color=orange!80,opacity=0.545] (ml) -- (coev) -- (ev) -- (coev2) -- (ev2) -- (mr);
		\draw[color=green!70!black,opacity=0.545] (ac2) -- (B);
		\draw[color=green!70!black,opacity=0.545] (B') -- (ac');
		\draw[color=green!70!black,opacity=0.545] (B'') -- (ac'');
		%
		% vertices: 
		\fill[color=red!80!black] (ac') circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
		\fill[color=red!80!black] (ac'') circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
		\fill[color=red!80!black] (ac2) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%% 
	\arrow{r}
	\arrow{d}
	&
	%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.45,baseline=0.6cm]
		\coordinate (ml) at (-1.5,-1);
		\coordinate (coev) at (1,-0.5);
		\coordinate (ev) at (-1,0.5);
		\coordinate (coev2) at (2,1);
		\coordinate (ev2) at (0,2);
		\coordinate (mr) at (2.5,2.5);
		\coordinate (ac) at ($(coev)-0.5*(coev)+0.5*(ev)$);
		\coordinate (ac2) at ($(coev2)-0.5*(coev2)+0.5*(ev2)$);
		\coordinate (B') at (2.5,2);
		\coordinate (B'') at (2.5,1.5);
		\coordinate (mu) at (1.8,1.5);
		\coordinate (B2) at (2.5,0.3);
		%
		% lines: 
		\draw[color=orange!80,opacity=0.545] (ml) -- (coev) -- (ev) -- (coev2) -- (ev2) -- (mr);
		\draw[color=green!70!black,opacity=0.545] (ac) -- (B2);
		\draw[color=green!70!black,opacity=0.545] (ac2) -- (mu);
		\draw[color=green!70!black,opacity=0.545] (B') -- (mu);
		\draw[color=green!70!black,opacity=0.545] (B'') -- (mu);
		%
		% vertices: 
		\fill[color=red!80!black] (ac) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
		\fill[color=red!80!black] (ac2) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
		\fill[color=green!30!black] (mu) circle (4pt) node[color=green!30!black, below, font=\footnotesize] {};
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%%  
	\arrow[equal]{r}
	\arrow{d}
	& 
	%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.45,baseline=-0.1cm]
		\coordinate (ml) at (-1,0);
		\coordinate (mr) at (1,0);
		\coordinate (ac) at (0,0);
		\coordinate (ac2) at (-0.5,0);
		\coordinate (B1) at (1,-0.5);
		\coordinate (B2) at (1,-1);
		\coordinate (B3) at (1,-1.5);
		\coordinate (mu) at (0.5,-0.5);
		%
		% lines: 
		\draw[color=orange!80,opacity=0.545] (ml) -- (mr);
		\draw[color=green!70!black,opacity=0.545] (ac) -- (mu);
		\draw[color=green!70!black,opacity=0.545] (mu) -- (B1);
		\draw[color=green!70!black,opacity=0.545] (mu) -- (B2);
		\draw[color=green!70!black,opacity=0.545] (ac2) -- (B3);
		%	%
		%	% vertices: 
		\fill[color=red!80!black] (ac) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
		\fill[color=red!80!black] (ac2) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
		\fill[color=green!30!black] (mu) circle (4pt) node[color=green!30!black, below, font=\footnotesize] {};
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%%  
	\arrow{dd}
	\\ 
	& 
	%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.45,baseline=-0.1cm]
		\coordinate (ml) at (-2,-1);
		\coordinate (coev) at (1,-1);
		\coordinate (ev) at (-1,1);
		\coordinate (mr) at (2,1);
		\coordinate (ac) at ($(coev)-0.25*(coev)+0.25*(ev)$);
		\coordinate (ac2) at ($(coev)-0.75*(coev)+0.75*(ev)$);
		\coordinate (B') at (2,-0.5);
		\coordinate (B'') at (2,0);
		\coordinate (mu) at (1.25,-0.5);
		\coordinate (B2) at (2,0.5);
		%
		% lines: 
		\draw[color=orange!80,opacity=0.545] (ml) -- (coev) -- (ev) -- (mr);
		\draw[color=green!70!black,opacity=0.545] (ac2) -- (B2);
		\draw[color=green!70!black,opacity=0.545] (ac) -- (mu);
		\draw[color=green!70!black,opacity=0.545] (B') -- (mu);
		\draw[color=green!70!black,opacity=0.545] (B'') -- (mu);
		%	%
		%	% vertices: 
		\fill[color=red!80!black] (ac) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
		\fill[color=red!80!black] (ac2) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
		\fill[color=green!30!black] (mu) circle (4pt) node[color=green!30!black, below, font=\footnotesize] {};
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%%  
	\arrow{d}
	& 
	%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.45,baseline=-0.1cm]
		\coordinate (ml) at (-2,-1);
		\coordinate (coev) at (1,-1);
		\coordinate (ev) at (-1,1);
		\coordinate (mr) at (2,1);
		\coordinate (ac1) at ($(coev)-0.25*(coev)+0.25*(ev)$);
		\coordinate (ac2) at ($(coev)-0.5*(coev)+0.5*(ev)$);
		\coordinate (ac3) at ($(coev)-0.75*(coev)+0.75*(ev)$);
		\coordinate (B1) at (2,-0.5);
		\coordinate (B2) at (2,0);
		\coordinate (B3) at (2,0.5);
		%
		% lines: 
		\draw[color=orange!80,opacity=0.545] (ml) -- (coev) -- (ev) -- (mr);
		\draw[color=green!70!black,opacity=0.545] (ac3) -- (B3);
		\draw[color=green!70!black,opacity=0.545] (ac2) -- (B2);
		\draw[color=green!70!black,opacity=0.545] (ac1) -- (B1);
		%	%
		%	% vertices: 
		\fill[color=red!80!black] (ac) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
		\fill[color=red!80!black] (ac2) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
		\fill[color=red!80!black] (ac3) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%%  
	\arrow[equal]{rr}
	\arrow{l}
	& 
	& 
	%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.45,baseline=-0.1cm]
		\coordinate (ml) at (-2,-1);
		\coordinate (coev) at (1,-1);
		\coordinate (ev) at (-1,1);
		\coordinate (mr) at (2,1);
		\coordinate (ac1) at ($(coev)-0.25*(coev)+0.25*(ev)$);
		\coordinate (ac2) at ($(coev)-0.5*(coev)+0.5*(ev)$);
		\coordinate (ac3) at ($(coev)-0.75*(coev)+0.75*(ev)$);
		\coordinate (B1) at (2,-0.5);
		\coordinate (B2) at (2,0);
		\coordinate (B3) at (2,0.5);
		%
		% lines: 
		\draw[color=orange!80,opacity=0.545] (ml) -- (coev) -- (ev) -- (mr);
		\draw[color=green!70!black,opacity=0.545] (ac3) -- (B3);
		\draw[color=green!70!black,opacity=0.545] (ac2) -- (B2);
		\draw[color=green!70!black,opacity=0.545] (ac1) -- (B1);
		%	%
		%	% vertices: 
		\fill[color=red!80!black] (ac) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
		\fill[color=red!80!black] (ac2) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
		\fill[color=red!80!black] (ac3) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%%  
	\arrow{r}
	\arrow{d}
	& 
	%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.45,baseline=-0.1cm]
		\coordinate (ml) at (-2,-1);
		\coordinate (coev) at (1,-1);
		\coordinate (ev) at (-1,1);
		\coordinate (mr) at (2,1);
		\coordinate (ac) at ($(coev)-0.25*(coev)+0.25*(ev)$);
		\coordinate (ac2) at ($(coev)-0.75*(coev)+0.75*(ev)$);
		\coordinate (B') at (2,-0.5);
		\coordinate (B'') at (2,0);
		\coordinate (mu) at (1.25,0.5);
		\coordinate (B2) at (2,0.5);
		%
		% lines: 
		\draw[color=orange!80,opacity=0.545] (ml) -- (coev) -- (ev) -- (mr);
		\draw[color=green!70!black,opacity=0.545] (ac2) -- (B2);
		\draw[color=green!70!black,opacity=0.545] (ac) -- (B');
		\draw[color=green!70!black,opacity=0.545] (B'') -- (mu);
		%	%
		%	% vertices: 
		\fill[color=red!80!black] (ac) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
		\fill[color=red!80!black] (ac2) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
		\fill[color=green!30!black] (mu) circle (4pt) node[color=green!30!black, below, font=\footnotesize] {};
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%%  
	\arrow{d}
	& 
	\\
	%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.45,baseline=-0.1cm]
		\coordinate (ml) at (-1,0);
		\coordinate (mr) at (1,0);
		\coordinate (ac2) at (-0.5,0);
		\coordinate (B1) at (1,-0.5);
		\coordinate (B2) at (1,-1);
		\coordinate (B3) at (1,-1.5);
		\coordinate (mu) at (0.5,-1);
		\coordinate (mu2) at (0,-0.5);
		%
		% lines: 
		\draw[color=orange!80,opacity=0.545] (ml) -- (mr);
		\draw[color=green!70!black,opacity=0.545] (mu2) -- (B1);
		\draw[color=green!70!black,opacity=0.545] (mu) -- (B2);
		\draw[color=green!70!black,opacity=0.545] (ac2) -- (B3);
		%	%
		%	% vertices: 
		\fill[color=green!30!black] (mu2) circle (4pt) node[color=green!30!black, above, font=\footnotesize] {};
		\fill[color=red!80!black] (ac2) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
		\fill[color=green!30!black] (mu) circle (4pt) node[color=green!30!black, below, font=\footnotesize] {};
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%%  
	\arrow[equal]{r}
	& 
	%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.45,baseline=-0.1cm]
		\coordinate (ml) at (-2,-1);
		\coordinate (coev) at (1,-1);
		\coordinate (ev) at (-1,1);
		\coordinate (mr) at (2,1);
		\coordinate (ac) at ($(coev)-0.25*(coev)+0.25*(ev)$);
		\coordinate (ac2) at ($(coev)-0.75*(coev)+0.75*(ev)$);
		\coordinate (B') at (2,-0.5);
		\coordinate (B'') at (2,0);
		\coordinate (mu) at (1.25,0);
		\coordinate (mu2) at (0.5,0.5);
		\coordinate (B2) at (2,0.5);
		%
		% lines: 
		\draw[color=orange!80,opacity=0.545] (ml) -- (coev) -- (ev) -- (mr);
		\draw[color=green!70!black,opacity=0.545] (ac2) -- (B2);
		\draw[color=green!70!black,opacity=0.545] (mu) -- (B');
		\draw[color=green!70!black,opacity=0.545] (B'') -- (mu);
		\draw[color=green!70!black,opacity=0.545] (mu2) -- (mu);
		%	%
		%	% vertices: 
		\fill[color=red!80!black] (ac2) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
		\fill[color=green!30!black] (mu) circle (4pt) node[color=green!30!black, below, font=\footnotesize] {};
		\fill[color=green!30!black] (mu2) circle (4pt) node[color=green!30!black, below, font=\footnotesize] {};
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%%  
	\arrow[equal]{rrr}
	&
	&
	&
	%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.45,baseline=-0.1cm]
		\coordinate (ml) at (-2,-1);
		\coordinate (coev) at (1,-1);
		\coordinate (ev) at (-1,1);
		\coordinate (mr) at (2,1);
		\coordinate (ac) at ($(coev)-0.25*(coev)+0.25*(ev)$);
		\coordinate (ac2) at ($(coev)-0.75*(coev)+0.75*(ev)$);
		\coordinate (B') at (2,-0.5);
		\coordinate (B'') at (2,0);
		\coordinate (mu) at (1.25,0);
		\coordinate (mu2) at (0.5,0.5);
		\coordinate (B2) at (2,0.5);
		%
		% lines: 
		\draw[color=orange!80,opacity=0.545] (ml) -- (coev) -- (ev) -- (mr);
		\draw[color=green!70!black,opacity=0.545] (ac2) -- (B2);
		\draw[color=green!70!black,opacity=0.545] (mu) -- (B');
		\draw[color=green!70!black,opacity=0.545] (B'') -- (mu);
		\draw[color=green!70!black,opacity=0.545] (mu2) -- (mu);
		%	%
		%	% vertices: 
		\fill[color=red!80!black] (ac2) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
		\fill[color=green!30!black] (mu) circle (4pt) node[color=green!30!black, below, font=\footnotesize] {};
		\fill[color=green!30!black] (mu2) circle (4pt) node[color=green!30!black, below, font=\footnotesize] {};
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%%  
	& 
	%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.45,baseline=-0.1cm]
		\coordinate (ml) at (-2,-1);
		\coordinate (coev) at (1,-1);
		\coordinate (ev) at (-1,1);
		\coordinate (mr) at (2,1);
		\coordinate (ac) at ($(coev)-0.5*(coev)+0.5*(ev)$);
		\coordinate (B) at (2,0.5);
		\coordinate (B') at (2,-0.5);
		\coordinate (B'') at (2,0);
		\coordinate (mu) at (1.5,0.5);
		\coordinate (mu2) at (0.75,0);
		\coordinate (B2) at (2,0.5);
		%
		% lines: 
		\draw[color=orange!80,opacity=0.545] (ml) -- (coev) -- (ev) -- (mr);
		\draw[color=green!70!black,opacity=0.545] (ac) -- (mu2);
		\draw[color=green!70!black,opacity=0.545] (mu) -- (B);
		\draw[color=green!70!black,opacity=0.545] (B'') -- (mu);
		\draw[color=green!70!black,opacity=0.545] (mu2) -- (mu);
		\draw[color=green!70!black,opacity=0.545] (mu2) -- (B');
		%	%
		%	% vertices: 
		\fill[color=red!80!black] (ac) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
		\fill[color=green!30!black] (mu) circle (4pt) node[color=green!30!black, below, font=\footnotesize] {};
		\fill[color=green!30!black] (mu2) circle (4pt) node[color=green!30!black, below, font=\footnotesize] {};
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%%  
	\arrow{l}
	\arrow[equal]{r}
	&
	%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.45,baseline=-0.1cm]
		\coordinate (ml) at (-1,0);
		\coordinate (mr) at (1,0);
		\coordinate (ac2) at (-0.5,0);
		\coordinate (B1) at (1,-0.5);
		\coordinate (B2) at (1,-1);
		\coordinate (B3) at (1,-1.5);
		\coordinate (mu) at (0.5,-0.5);
		\coordinate (mu2) at (0,-0.5);
		%
		% lines: 
		\draw[color=orange!80,opacity=0.545] (ml) -- (mr);
		\draw[color=green!70!black,opacity=0.545] (mu2) -- (mu);
		\draw[color=green!70!black,opacity=0.545] (mu) -- (B1);
		\draw[color=green!70!black,opacity=0.545] (mu) -- (B2);
		\draw[color=green!70!black,opacity=0.545] (ac2) -- (B3);
		%	%
		%	% vertices: 
		\fill[color=green!30!black] (mu2) circle (4pt) node[color=green!30!black, above, font=\footnotesize] {};
		\fill[color=red!80!black] (ac2) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
		\fill[color=green!30!black] (mu) circle (4pt) node[color=green!30!black, below, font=\footnotesize] {};
		\end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[ultra thick,scale=0.45,baseline=-0.1cm]
			\coordinate (ml) at (-1.5,2);
			\coordinate (coev) at (1,2);
			\coordinate (ev) at (-1,-2);
			\coordinate (coev2) at (2,-2);
			\coordinate (ev2) at (1,0);
			\coordinate (mr) at (2.5,0);
			\coordinate (ac) at ($(coev)-0.25*(coev)+0.25*(ev)$);
			\coordinate (ac2) at ($(coev2)-0.5*(coev2)+0.5*(ev2)$);
			\coordinate (B) at (2.5,1);
			\coordinate (B2) at (2.5,-1);
			\coordinate (B3) at (2.5,-1.5);
			\coordinate (mu) at (2,-1);
			%
			% shading: 
			\fill[color=gray!50,opacity=0.25] (-1.5,2.25) -- (2.5,2.25) -- (2.5,-2.25) -- (-1.5,-2.25);
			%
			% lines: 
			\draw[color=orange!80,opacity=0.545] (ml) -- (coev) -- (ev) -- (coev2) -- (ev2) -- (mr);
			\draw[color=green!70!black,opacity=0.545] (ac2) -- (B2);
			\draw[color=green!70!black,opacity=0.545] (ac) -- (B);
			\draw[color=green!70!black,opacity=0.545] (B3) -- (mu);
			%	%
			%	% vertices: 
			\fill[color=red!80!black] (ac) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\fill[color=red!80!black] (ac2) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\fill[color=green!30!black] (mu) circle (4pt) node[color=green!30!black, below, font=\footnotesize] {};
			\end{tikzpicture}}%%popende 
		%%%%%%%%%%%%%%%%%%%%%%  
		\arrow{d}[swap]{\mathcal P_{\mathcal B}}
		& 
		%%%%%%%%%%%%%%%%%%%%%%
		\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.45,baseline=-0.1cm]
			\coordinate (ml) at (-1.5,2);
			\coordinate (coev) at (1,2);
			\coordinate (ev) at (-1,-2);
			\coordinate (coev2) at (2,-2);
			\coordinate (ev2) at (1,0);
			\coordinate (mr) at (2.5,0);
			\coordinate (ac) at ($(coev)-0.25*(coev)+0.25*(ev)$);
			\coordinate (ac3) at ($(coev2)-0.3*(coev2)+0.3*(ev2)$);
			\coordinate (ac2) at ($(coev2)-0.7*(coev2)+0.7*(ev2)$);
			\coordinate (B) at (2.5,1);
			\coordinate (B2) at (2.5,-0.6);
			\coordinate (B3) at (2.5,-1.4);
			\coordinate (mu) at (2,-1);
			%
			% lines: 
			\draw[color=orange!80,opacity=0.545] (ml) -- (coev) -- (ev) -- (coev2) -- (ev2) -- (mr);
			\draw[color=green!70!black,opacity=0.545] (ac2) -- (B2);
			\draw[color=green!70!black,opacity=0.545] (ac) -- (B);
			\draw[color=green!70!black,opacity=0.545] (ac3) -- (B3);
			%	%
			%	% vertices: 
			\fill[color=red!80!black] (ac) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\fill[color=red!80!black] (ac2) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\fill[color=red!80!black] (ac3) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\end{tikzpicture}}%%popende 
		%%%%%%%%%%%%%%%%%%%%%%  
		\arrow{l}[swap]{\alpha^{\textrm{r}}}
		\arrow{d}[swap]{\mathcal P_{\mathcal B \btimes \mathcal B}}
		& 
		%%%%%%%%%%%%%%%%%%%%%%
		\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.45,baseline=-0.1cm]
			\coordinate (ml) at (-1.5,2);
			\coordinate (coev) at (1,2);
			\coordinate (ev) at (-1,-2);
			\coordinate (coev2) at (2,-2);
			\coordinate (ev2) at (0.5,-1);
			\coordinate (coev3) at (2,-1);
			\coordinate (ev3) at (1,0);
			\coordinate (mr) at (2.5,0);
			\coordinate (ac) at ($(coev)-0.25*(coev)+0.25*(ev)$);
			\coordinate (ac2) at ($(coev2)-0.5*(coev2)+0.5*(ev2)$);
			\coordinate (ac3) at ($(coev3)-0.5*(coev3)+0.5*(ev3)$);
			\coordinate (B) at (2.5,1);
			\coordinate (B2) at (2.5,-1.5);
			\coordinate (B3) at (2.5,-0.5);
			\coordinate (mu) at (2,-1);
			%
			%
			% shading: 
			\fill[color=gray!50,opacity=0.25] (-1.5,2.25) -- (2.5,2.25) -- (2.5,-2.25) -- (-1.5,-2.25);
			%
			% lines: 
			\draw[color=orange!80,opacity=0.545] (ml) -- (coev) -- (ev) -- (coev2) -- (ev2) -- (coev3) -- (ev3) -- (mr);
			\draw[color=green!70!black,opacity=0.545] (ac2) -- (B2);
			\draw[color=green!70!black,opacity=0.545] (ac) -- (B);
			\draw[color=green!70!black,opacity=0.545] (ac3) -- (B3);
			%	%
			%	% vertices: 
			\fill[color=red!80!black] (ac) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\fill[color=red!80!black] (ac2) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\fill[color=red!80!black] (ac3) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\end{tikzpicture}}%%popende 
		%%%%%%%%%%%%%%%%%%%%%%  
		\ar[r, white, swap, "{\hspace{0cm}{\color{black}\boxed{\textrm{\eqref{eq:ThetaThetaTheta}}}}}"]
		\arrow{l}%[swap]{\textrm{c\&t}}
		\arrow{r}{\mathcal P_{\mathcal B}}
		\arrow{dr}[swap]{\mathcal P_{\mathcal B\btimes \mathcal B}}
		\ar[dl, white, "{\hspace{1cm}{\color{black}\boxed{\textrm{\eqref{eq:ThetaThetaTheta}}}}}" description]
		& 
		%%%%%%%%%%%%%%%%%%%%%%
		\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.45,baseline=-0.1cm]
			\coordinate (ml) at (-1.5,2);
			\coordinate (coev) at (0.25,2);
			\coordinate (ev3) at (-0.5,1);
			\coordinate (coev3) at (0.5,1);
			\coordinate (ev) at (-1,-2);
			\coordinate (coev2) at (2,-2);
			\coordinate (ev2) at (0.5,-1);
			\coordinate (mr) at (2.5,-1);
			\coordinate (ac3) at ($(coev3)-0.5*(coev3)+0.5*(ev)$);
			\coordinate (ac2) at ($(coev2)-0.5*(coev2)+0.5*(ev2)$);
			\coordinate (ac) at ($(coev)-0.5*(coev)+0.5*(ev3)$);
			\coordinate (B) at (2.5,1.5);
			\coordinate (B2) at (2.5,-1.5);
			\coordinate (B3) at (2.5,-2.3);
			\coordinate (Bcoev) at (-0.15,0.25);
			\coordinate (Bev) at (-1.75,-2.3);
			%
			% lines: 
			\draw[color=orange!80,opacity=0.545] (ml) -- (coev) -- (ev3) -- (coev3) -- (ev) -- (coev2) -- (ev2) -- (mr);
			\draw[color=green!70!black,opacity=0.545] (ac2) -- (B2);
			\draw[color=green!70!black,opacity=0.545] (ac3) -- (Bcoev) -- (Bev) -- (B3);
			\draw[color=green!70!black,opacity=0.545] (ac) -- (B);
			%	%
			%	% vertices: 
			\fill[color=red!80!black] (ac) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\fill[color=red!80!black] (ac2) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\fill[color=red!80!black] (ac3) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\end{tikzpicture}}%%popende 
		%%%%%%%%%%%%%%%%%%%%%%  
		\arrow{r}{\alpha^{\textrm{m}}}
		\arrow{d}{\mathcal P_{\mathcal B}}
		& 
		%%%%%%%%%%%%%%%%%%%%%%
		\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.45,baseline=-0.1cm]
			\coordinate (ml) at (-1.5,2);
			\coordinate (coev) at (1,2);
			\coordinate (ev3) at (-0.5,1);
			\coordinate (coev3) at (0.5,1);
			\coordinate (ev) at (-1,-2);
			\coordinate (coev2) at (2,-2);
			\coordinate (ev2) at (0.5,-1);
			\coordinate (mr) at (2.5,-1);
			\coordinate (ac3) at ($(coev3)-0.5*(coev3)+0.5*(ev)$);
			\coordinate (ac2) at ($(coev2)-0.5*(coev2)+0.5*(ev2)$);
			\coordinate (ac) at ($(coev)-0.2*(coev)+0.2*(ev)$);
			\coordinate (B) at (2.5,1.2);
			\coordinate (B2) at (2.5,-1.5);
			\coordinate (B3) at (2.5,-2.3);
			\coordinate (Bcoev) at (-0.15,0.25);
			\coordinate (Bev) at (-1.75,-2.3);
			%
			% lines: 
			\draw[color=orange!80,opacity=0.545] (ml) -- (coev) -- (ev) -- (coev2) -- (ev2) -- (mr);
			\draw[color=green!70!black,opacity=0.545] (ac2) -- (B2);
			\draw[color=green!70!black,opacity=0.545] (ac3) -- (Bcoev) -- (Bev) -- (B3);
			\draw[color=green!70!black,opacity=0.545] (ac) -- (B);
			%
			% vertices: 
			\fill[color=red!80!black] (ac) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\fill[color=red!80!black] (ac2) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\fill[color=red!80!black] (ac3) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\end{tikzpicture}}%%popende 
		%%%%%%%%%%%%%%%%%%%%%%  
		\arrow{r}%{\textrm{c\&t}}
		&
		%%%%%%%%%%%%%%%%%%%%%%
		\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.45,baseline=-0.1cm]
			\coordinate (ml) at (-1.5,2);
			\coordinate (coev) at (1,2);
			\coordinate (ev3) at (-0.5,1);
			\coordinate (coev3) at (0.5,1);
			\coordinate (ev) at (-1,-2);
			\coordinate (coev2) at (2,-2);
			\coordinate (ev2) at (0.5,-1);
			\coordinate (mr) at (2.5,-1);
			\coordinate (ac3) at ($(coev)-0.3*(coev)+0.3*(ev)$);
			\coordinate (ac2) at ($(coev2)-0.5*(coev2)+0.5*(ev2)$);
			\coordinate (ac) at ($(coev)-0.6*(coev)+0.6*(ev)$);
			\coordinate (B) at (2.5,-0.4);
			\coordinate (B2) at (2.5,-1.5);
			\coordinate (B3) at (2.5,-2.3);
			\coordinate (Bcoev) at (0.45,1.25);
			\coordinate (Bev) at (-1.75,-2.3);
			%
			% lines: 
			\draw[color=orange!80,opacity=0.545] (ml) -- (coev) -- (ev) -- (coev2) -- (ev2) -- (mr);
			\draw[color=green!70!black,opacity=0.545] (ac2) -- (B2);
			\draw[color=green!70!black,opacity=0.545] (ac3) -- (Bcoev) -- (Bev) -- (B3);
			\draw[color=green!70!black,opacity=0.545] (ac) -- (B);
			%	%
			%	% vertices: 
			\fill[color=red!80!black] (ac) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\fill[color=red!80!black] (ac2) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\fill[color=red!80!black] (ac3) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\end{tikzpicture}}%%popende 
		%%%%%%%%%%%%%%%%%%%%%%  
		\arrow{d}
		\\
		%%%%%%%%%%%%%%%%%%%%%%
		\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.45,baseline=-0.1cm]
			\coordinate (ml) at (-1.5,2);
			\coordinate (coev) at (0.25,2);
			\coordinate (ev) at (-0.5,1);
			\coordinate (coev2) at (1.5,1);
			\coordinate (ev2) at (0.5,-2);
			\coordinate (mr) at (2.5,-2);
			\coordinate (ac2) at ($(coev2)-0.5*(coev2)+0.5*(ev2)$);
			\coordinate (ac) at ($(coev)-0.5*(coev)+0.5*(ev3)$);
			\coordinate (B) at (2.5,1.5);
			\coordinate (B2) at (2.5,-2.6);
			\coordinate (B3) at (2.5,-2.3);
			\coordinate (Bcoev) at (1.05,0.25);
			\coordinate (Bev) at (0,-2.3);
			\coordinate (mu) at (1.75,-2.3);
			%
			% lines: 
			\draw[color=orange!80,opacity=0.545] (ml) -- (coev) -- (ev) -- (coev2) -- (ev2) -- (coev2) -- (ev2) -- (mr);
			\draw[color=green!70!black,opacity=0.545] (ac) -- (B);
			\draw[color=green!70!black,opacity=0.545] (ac2) -- (Bcoev) -- (Bev) -- (B3);
			\draw[color=green!70!black,opacity=0.545] (mu) -- (B2);
			%	%
			%	% vertices: 
			\fill[color=red!80!black] (ac) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\fill[color=red!80!black] (ac2) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\fill[color=green!30!black] (mu) circle (4pt) node[color=green!30!black, below, font=\footnotesize] {};
			\end{tikzpicture}}%%popende 
		%%%%%%%%%%%%%%%%%%%%%%  
		\arrow{d}
		&
		%%%%%%%%%%%%%%%%%%%%%%
		\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.45,baseline=-0.1cm]
			\coordinate (ml) at (-1.5,2);
			\coordinate (coev) at (0.25,2);
			\coordinate (ev) at (-0.5,1);
			\coordinate (coev2) at (1.5,1);
			\coordinate (ev2) at (0.5,-2);
			\coordinate (mr) at (2.5,-2);
			\coordinate (ac2) at ($(coev2)-0.8*(coev2)+0.8*(ev2)$);
			\coordinate (ac3) at ($(coev2)-0.5*(coev2)+0.5*(ev2)$);
			\coordinate (ac) at ($(coev)-0.5*(coev)+0.5*(ev3)$);
			\coordinate (B) at (2.5,1.5);
			\coordinate (B2) at (2.5,-2.6);
			\coordinate (B3) at (2.5,-2.3);
			\coordinate (Bcoev) at (0.75,-0.75);
			\coordinate (Bev) at (0,-2.3);
			\coordinate (Bcoev2) at (1.05,0.25);
			\coordinate (Bev2) at (-0.5,-2.6);
			%
			% lines: 
			\draw[color=orange!80,opacity=0.545] (ml) -- (coev) -- (ev) -- (coev2) -- (ev2) -- (coev2) -- (ev2) -- (mr);
			\draw[color=green!70!black,opacity=0.545] (ac) -- (B);
			\draw[color=green!70!black,opacity=0.545] (ac2) -- (Bcoev) -- (Bev) -- (B3);
			\draw[color=green!70!black,opacity=0.545] (ac3) -- (Bcoev2) -- (Bev2) -- (B2);
			%	%
			%	% vertices: 
			\fill[color=red!80!black] (ac) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\fill[color=red!80!black] (ac2) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\fill[color=red!80!black] (ac3) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\end{tikzpicture}}%%popende 
		%%%%%%%%%%%%%%%%%%%%%%  
		\arrow{l}[swap]{\alpha^{\textrm{r}}}
		\arrow{d}{}
		&
		&
		%%%%%%%%%%%%%%%%%%%%%%
		\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.45,baseline=-0.1cm]
			\coordinate (ml) at (-1.5,2);
			\coordinate (coev) at (0.25,2);
			\coordinate (ev) at (-0.5,1);
			\coordinate (coev2) at (1,1);
			\coordinate (ev2) at (0,-0.5);
			\coordinate (coev3) at (1.25,-0.5);
			\coordinate (ev3) at (0.5,-2);
			\coordinate (mr) at (2.5,-2);
			\coordinate (ac2) at ($(coev2)-0.8*(coev2)+0.8*(ev2)$);
			\coordinate (ac3) at ($(coev3)-0.8*(coev3)+0.8*(ev3)$);
			\coordinate (ac) at ($(coev)-0.5*(coev)+0.5*(ev)$);
			\coordinate (B) at (2.5,1.5);
			\coordinate (B2) at (2.5,-2.6);
			\coordinate (B3) at (2.5,-2.3);
			\coordinate (Bcoev) at (0.25,0.4);
			\coordinate (Bev) at (-1.25,-2.6);
			\coordinate (Bcoev2) at (0.7,-1.25);
			\coordinate (Bev2) at (0,-2.3);
			%
			% lines: 
			\draw[color=orange!80,opacity=0.545] (ml) -- (coev) -- (ev) -- (coev2) -- (ev2) -- (coev3) -- (ev3) -- (mr);
			\draw[color=green!70!black,opacity=0.545] (ac) -- (B);
			\draw[color=green!70!black,opacity=0.545] (ac2) -- (Bcoev) -- (Bev) -- (B2);
			\draw[color=green!70!black,opacity=0.545] (ac3) -- (Bcoev2) -- (Bev2) -- (B3);
			%	%
			%	% vertices: 
			\fill[color=red!80!black] (ac) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\fill[color=red!80!black] (ac2) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\fill[color=red!80!black] (ac3) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\end{tikzpicture}}%%popende 
		%%%%%%%%%%%%%%%%%%%%%%  
		\arrow{ll}%[swap]{\textrm{c\&t}}
		\arrow{d}{\alpha^{\textrm{m}} \; 
			%arXiv_v3: 
			%\textrm{{\tiny ($\times2$)}}
		}
		\arrow{dr}{\alpha^{\textrm{m}}}
		&
		&
		%%%%%%%%%%%%%%%%%%%%%%
		\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.45,baseline=-0.1cm]
			\coordinate (ml) at (-1.5,2);
			\coordinate (coev) at (0.25,2);
			\coordinate (ev3) at (-0.5,1);
			\coordinate (coev3) at (0.5,1);
			\coordinate (ev) at (-1,-2);
			\coordinate (coev2) at (2,-2);
			\coordinate (ev2) at (0.5,-1);
			\coordinate (mr) at (2.5,-1);
			\coordinate (ac3) at ($(coev3)-0.5*(coev3)+0.5*(ev)$);
			\coordinate (ac2) at ($(coev2)-0.5*(coev2)+0.5*(ev2)$);
			\coordinate (ac) at ($(coev)-0.85*(coev)+0.85*(ev3)$);
			\coordinate (B) at (2.5,-0.5);
			\coordinate (B2) at (2.5,-1.5);
			\coordinate (B3) at (2.5,-2.3);
			\coordinate (Bcoev) at (-0.35,1.5);
			\coordinate (Bev) at (-1.5,-2.3);
			%
			% lines: 
			\draw[color=orange!80,opacity=0.545] (ml) -- (coev) -- (ev3) -- (coev3) -- (ev) -- (coev2) -- (ev2) -- (mr);
			\draw[color=green!70!black,opacity=0.545] (ac2) -- (B2);
			\draw[color=green!70!black,opacity=0.545] (ac) -- (Bcoev) .. controls +(-1,-0.2) and +(0,1) .. (Bev) -- (B3);
			\draw[color=green!70!black,opacity=0.545] (ac3) -- (B);
			%	%
			%	% vertices: 
			\fill[color=red!80!black] (ac) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\fill[color=red!80!black] (ac2) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\fill[color=red!80!black] (ac3) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\end{tikzpicture}}%%popende 
		%%%%%%%%%%%%%%%%%%%%%%  
		\arrow{d}{\mathcal P_{\mathcal B^{-1}}}
		\\
		%%%%%%%%%%%%%%%%%%%%%%
		\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.45,baseline=-0.1cm]
			\coordinate (ml) at (-1.5,2);
			\coordinate (coev) at (1,2);
			\coordinate (ev) at (-1,-2);
			\coordinate (mr) at (2.5,-2);
			\coordinate (ac2) at ($(coev)-0.8*(coev)+0.8*(ev)$);
			\coordinate (ac) at ($(coev)-0.3*(coev)+0.3*(ev)$);
			\coordinate (B) at (2.5,0.8);
			\coordinate (B2) at (2.5,-2.6);
			\coordinate (B3) at (2.5,-2.3);
			\coordinate (Bcoev) at (-0.55,-0.8);
			\coordinate (Bev) at (-1.25,-2.3);
			\coordinate (mu) at (1.75,-2.3);
			%
			% lines: 
			\draw[color=orange!80,opacity=0.545] (ml) -- (coev) -- (ev) -- (mr);
			\draw[color=green!70!black,opacity=0.545] (ac) -- (B);
			\draw[color=green!70!black,opacity=0.545] (ac2) -- (Bcoev) .. controls +(-0.5,-0.2) and +(0,0.5) .. (Bev) -- (B3);
			\draw[color=green!70!black,opacity=0.545] (mu) -- (B2);
			%	%
			%	% vertices: 
			\fill[color=red!80!black] (ac) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\fill[color=red!80!black] (ac2) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\fill[color=green!30!black] (mu) circle (4pt) node[color=green!30!black, below, font=\footnotesize] {};
			\end{tikzpicture}}%%popende 
		%%%%%%%%%%%%%%%%%%%%%%  
		\arrow{d}[swap]{\alpha^{\textrm{m}}}
		&
		%%%%%%%%%%%%%%%%%%%%%%
		\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.45,baseline=-0.1cm]
			\coordinate (ml) at (-1.5,2);
			\coordinate (coev) at (1,2);
			\coordinate (ev) at (-1,-2);
			\coordinate (mr) at (2.5,-2);
			\coordinate (ac3) at ($(coev)-0.5*(coev)+0.5*(ev)$);
			\coordinate (ac2) at ($(coev)-0.8*(coev)+0.8*(ev)$);
			\coordinate (ac) at ($(coev)-0.3*(coev)+0.3*(ev)$);
			\coordinate (B) at (2.5,0.8);
			\coordinate (B2) at (2.5,-2.6);
			\coordinate (B3) at (2.5,-2.3);
			\coordinate (Bcoev) at (-0.55,-0.8);
			\coordinate (Bev) at (-1.25,-2.3);
			\coordinate (Bcoev2) at (0.05,0.4);
			\coordinate (Bev2) at (-1.5,-2.6);
			%
			% lines: 
			\draw[color=orange!80,opacity=0.545] (ml) -- (coev) -- (ev) -- (mr);
			\draw[color=green!70!black,opacity=0.545] (ac) -- (B);
			\draw[color=green!70!black,opacity=0.545] (ac2) -- (Bcoev) .. controls +(-0.5,-0.2) and +(0,0.5) .. (Bev) -- (B3);
			\draw[color=green!70!black,opacity=0.545] (ac3) -- (Bcoev2) .. controls +(-0.5,-0.2) and +(0,2) .. (Bev2) -- (B2);
			%	%
			%	% vertices: 
			\fill[color=red!80!black] (ac) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\fill[color=red!80!black] (ac2) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\fill[color=red!80!black] (ac3) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\end{tikzpicture}}%%popende 
		%%%%%%%%%%%%%%%%%%%%%%  
		\arrow{l}[swap]{\alpha^{\textrm{r}}}
		\arrow{d}{\alpha^{\textrm{r}} \; 
			%arXiv_v3: 
			%\textrm{{\tiny ($\times2$)}}
		}
		\ar[dl, white, "{{\color{black}\boxed{\textrm{2-3 for $\alpha^{\textrm{r}}$}}}}" description]
		& 
		&
		%%%%%%%%%%%%%%%%%%%%%%
		\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.45,baseline=-0.1cm]
			\coordinate (ml) at (-1.5,2);
			\coordinate (coev) at (0.25,2);
			\coordinate (ev) at (-0.5,1);
			\coordinate (coev2) at (1,1);
			\coordinate (ev2) at (0,-0.5);
			\coordinate (coev3) at (1.25,-0.5);
			\coordinate (ev3) at (0.5,-2);
			\coordinate (mr) at (2.5,-2);
			\coordinate (ac2) at ($(coev2)-0.8*(coev2)+0.8*(ev2)$);
			\coordinate (ac3) at ($(coev3)-0.5*(coev3)+0.5*(ev3)$);
			\coordinate (ac) at ($(coev)-0.8*(coev)+0.8*(ev)$);
			\coordinate (B) at (2.5,-1.25);
			\coordinate (B2) at (2.5,-2.6);
			\coordinate (B3) at (2.5,-2.3);
			\coordinate (Bcoev) at (-0.3,1.6);
			\coordinate (Bev) at (-1.5,-2.6);
			\coordinate (Bcoev2) at (0.7,-1.25);
			\coordinate (Bev2) at (0,-2.3);
			\coordinate (Bcoev4) at (0.25,0.4);
			\coordinate (Bev4) at (-1.25,-2.3);
			%
			% lines: 
			\draw[color=orange!80,opacity=0.545] (ml) -- (coev) -- (ev) -- (coev2) -- (ev2) -- (coev3) -- (ev3) -- (mr);
			\draw[color=green!70!black,opacity=0.545] (ac3) -- (B);
			\draw[color=green!70!black,opacity=0.545] (ac) -- (Bcoev) .. controls +(-1,-0.2) and +(0,1) .. (Bev) -- (B2);
			\draw[color=green!70!black,opacity=0.545] (ac2) -- (Bcoev4) -- (Bev4) -- (B3);
			%	%
			%	% vertices: 
			\fill[color=red!80!black] (ac) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\fill[color=red!80!black] (ac2) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\fill[color=red!80!black] (ac3) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\end{tikzpicture}}%%popende 
		%%%%%%%%%%%%%%%%%%%%%%  
		\arrow{dll}
		\arrow{ddd}[swap]{\mathcal P_{\mathcal B}^{-1} \; 
			%arXiv_v3: 
			%\textrm{{\tiny ($\times2$)}}
		}
		\arrow{dddrr}[swap]{\mathcal P_{\mathcal B}^{-1}}
		& 
		%%%%%%%%%%%%%%%%%%%%%%
		\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.45,baseline=-0.1cm]
			\coordinate (ml) at (-1.5,2);
			\coordinate (coev) at (0.25,2);
			\coordinate (ev) at (-0.5,1);
			\coordinate (coev2) at (1,1);
			\coordinate (ev2) at (0,-0.5);
			\coordinate (coev3) at (1.25,-0.5);
			\coordinate (ev3) at (0.5,-2);
			\coordinate (mr) at (2.5,-2);
			\coordinate (ac2) at ($(coev2)-0.5*(coev2)+0.5*(ev2)$);
			\coordinate (ac3) at ($(coev3)-0.8*(coev3)+0.8*(ev3)$);
			\coordinate (ac) at ($(coev)-0.8*(coev)+0.8*(ev)$);
			\coordinate (B) at (2.5,0.25);
			\coordinate (B2) at (2.5,-2.6);
			\coordinate (B3) at (2.5,-2.3);
			\coordinate (Bcoev) at (-0.3,1.6);
			\coordinate (Bev) at (-1.5,-2.6);
			\coordinate (Bcoev2) at (0.7,-1.25);
			\coordinate (Bev2) at (0,-2.3);
			%
			% lines: 
			\draw[color=orange!80,opacity=0.545] (ml) -- (coev) -- (ev) -- (coev2) -- (ev2) -- (coev3) -- (ev3) -- (mr);
			\draw[color=green!70!black,opacity=0.545] (ac2) -- (B);
			\draw[color=green!70!black,opacity=0.545] (ac) -- (Bcoev) .. controls +(-1,-0.2) and +(0,1) .. (Bev) -- (B2);
			\draw[color=green!70!black,opacity=0.545] (ac3) -- (Bcoev2) -- (Bev2) -- (B3);
			%	%
			%	% vertices: 
			\fill[color=red!80!black] (ac) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\fill[color=red!80!black] (ac2) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\fill[color=red!80!black] (ac3) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\end{tikzpicture}}%%popende 
		%%%%%%%%%%%%%%%%%%%%%%  
		\arrow{l}[swap]{\alpha^{\textrm{m}}}
		\arrow{dr}[swap]{\mathcal P_{\mathcal B}^{-1}}
		&
		%%%%%%%%%%%%%%%%%%%%%%
		\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.45,baseline=-0.1cm]
			\coordinate (ml) at (-1.5,1);
			\coordinate (coev3) at (-0.5,1);
			\coordinate (ev3) at (-1,2);
			\coordinate (coev) at (2,2);
			\coordinate (ev) at (0.5,-2);
			\coordinate (coev2) at (2,-2);
			\coordinate (ev2) at (1.5,-1);
			\coordinate (mr) at (2.5,-1);
			\coordinate (ac3) at ($(coev)-0.5*(coev)+0.5*(ev)$);
			\coordinate (ac2) at ($(coev2)-0.5*(coev2)+0.5*(ev2)$);
			\coordinate (ac) at ($(coev3)-0.5*(coev3)+0.5*(ev3)$);
			\coordinate (B) at (2.5,0);
			\coordinate (B2) at (2.5,-1.5);
			\coordinate (B3) at (2.5,-2.3);
			%
			% shading: 
			\fill[color=gray!50,opacity=0.25] (-1.5,2.25) -- (2.5,2.25) -- (2.5,-2.55) -- (-1.5,-2.55);
			%
			%
			% lines: 
			\draw[color=orange!80,opacity=0.545] (ml) -- (coev3) -- (ev3) -- (coev) -- (ev) -- (coev2) -- (ev2) -- (mr);
			\draw[color=green!70!black,opacity=0.545] (ac2) -- (B2);
			\draw[color=green!70!black,opacity=0.545] (ac) .. controls +(1.4,-1) and +(0,2) .. (0,-1.5) .. controls +(0,-1) and +(-2,0) .. (B3);
			\draw[color=green!70!black,opacity=0.545] (ac3) -- (B);
			%	%
			%	% vertices: 
			\fill[color=red!80!black] (ac) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\fill[color=red!80!black] (ac2) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\fill[color=red!80!black] (ac3) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\end{tikzpicture}}%%popende 
		%%%%%%%%%%%%%%%%%%%%%%  
		\arrow{d}{\mathcal P_{\mathcal B}}
		\\
		%%%%%%%%%%%%%%%%%%%%%%
		\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.45,baseline=-0.1cm]
			\coordinate (ml) at (-1.5,2);
			\coordinate (coev) at (1,2);
			\coordinate (ev) at (-1,-2);
			\coordinate (mr) at (2.5,-2);
			\coordinate (ac2) at ($(coev)-0.3*(coev)+0.3*(ev)$);
			\coordinate (ac) at ($(coev)-0.7*(coev)+0.7*(ev)$);
			\coordinate (B) at (2.5,-0.8);
			\coordinate (B2) at (2.5,-2.6);
			\coordinate (B3) at (2.5,-2.3);
			\coordinate (Bcoev) at (0.5,1.35);
			\coordinate (Bev) at (-1.5,-2.3);
			\coordinate (mu) at (1.75,-2.3);
			%
			% lines: 
			\draw[color=orange!80,opacity=0.545] (ml) -- (coev) -- (ev) -- (mr);
			\draw[color=green!70!black,opacity=0.545] (ac) -- (B);
			\draw[color=green!70!black,opacity=0.545] (ac2) -- (Bcoev) .. controls +(-1,-0.2) and +(0,1) .. (Bev) -- (B3);
			\draw[color=green!70!black,opacity=0.545] (mu) -- (B2);
			%	%
			%	% vertices: 
			\fill[color=red!80!black] (ac) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\fill[color=red!80!black] (ac2) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\fill[color=green!30!black] (mu) circle (4pt) node[color=green!30!black, below, font=\footnotesize] {};
			\end{tikzpicture}}%%popende 
		%%%%%%%%%%%%%%%%%%%%%%  
		\arrow{d}
		&
		%%%%%%%%%%%%%%%%%%%%%%
		\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.45,baseline=-0.1cm]
			\coordinate (ml) at (-1.5,2);
			\coordinate (coev) at (1,2);
			\coordinate (ev) at (-0.5,-1);
			\coordinate (coev2) at (1.5,-1);
			\coordinate (ev2) at (0.5,-2);
			\coordinate (mr) at (2.5,-2);
			\coordinate (ac2) at ($(coev)-0.7*(coev)+0.7*(ev)$);
			\coordinate (ac3) at ($(coev)-0.3*(coev)+0.3*(ev)$);
			\coordinate (ac) at ($(coev2)-0.5*(coev2)+0.5*(ev2)$);
			\coordinate (B) at (2.5,-1.5);
			\coordinate (B2) at (2.5,-2.6);
			\coordinate (B3) at (2.5,-2.3);
			\coordinate (Bcoev) at (0,0.3);
			\coordinate (Bev) at (-1.2,-2.3);
			\coordinate (Bcoev2) at (0.6,1.5);
			\coordinate (Bev2) at (-1.5,-2.6);
			%
			% lines: 
			\draw[color=orange!80,opacity=0.545] (ml) -- (coev) -- (ev) -- (coev2) -- (ev2) -- (coev2) -- (ev2) -- (mr);
			\draw[color=green!70!black,opacity=0.545] (ac) -- (B);
			\draw[color=green!70!black,opacity=0.545] (ac2) -- (Bcoev) .. controls +(-0.5,-0.2) and +(0,0.5) .. (Bev) -- (B3);
			\draw[color=green!70!black,opacity=0.545] (ac3) -- (Bcoev2) .. controls +(-0.5,-0.2) and +(0,2) .. (Bev2) -- (B2);
			%	%
			%	% vertices: 
			\fill[color=red!80!black] (ac) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\fill[color=red!80!black] (ac2) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\fill[color=red!80!black] (ac3) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\end{tikzpicture}}%%popende 
		%%%%%%%%%%%%%%%%%%%%%%  
		\arrow{dl}[swap]{\alpha^{\textrm{r}}}
		\arrow{dd}{\mathcal P_{\mathcal B \btimes \mathcal B}^{-1}}
		\ar[ddrr, white, "{{\color{black}\boxed{\textrm{\eqref{eq:ThetaThetaTheta}}}}}" description]
		&
		&
		&
		&
		%%%%%%%%%%%%%%%%%%%%%%
		\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.45,baseline=-0.1cm]
			\coordinate (ml) at (-1.5,1);
			\coordinate (coev3) at (-0.5,1);
			\coordinate (ev3) at (-1,2);
			\coordinate (coev) at (2,2);
			\coordinate (ev) at (1.25,0);
			\coordinate (coev2) at (2,0);
			\coordinate (ev2) at (1.25,-2);
			\coordinate (mr) at (2.5,-2);
			\coordinate (ac3) at ($(coev)-0.5*(coev)+0.5*(ev)$);
			\coordinate (ac2) at ($(coev2)-0.5*(coev2)+0.5*(ev2)$);
			\coordinate (ac) at ($(coev3)-0.5*(coev3)+0.5*(ev3)$);
			\coordinate (B) at (2.5,1);
			\coordinate (B2) at (2.5,-2.3);
			\coordinate (B3) at (2.5,-2.6);
			\coordinate (Bcoev) at (1.65,-0.5);
			\coordinate (Bev) at (0.9,-2.3);
			%
			% lines: 
			\draw[color=orange!80,opacity=0.545] (ml) -- (coev3) -- (ev3) -- (coev) -- (ev) -- (coev2) -- (ev2) -- (mr);
			\draw[color=green!70!black,opacity=0.545] (ac2) -- (Bcoev) .. controls +(-0.5,-0.2) and +(0,0.5) .. (Bev) -- (B2);
			\draw[color=green!70!black,opacity=0.545] (ac) .. controls +(1.4,-1) and +(0,2) .. (0,-1.5) .. controls +(0,-1) and +(-2,0) .. (B3);
			\draw[color=green!70!black,opacity=0.545] (ac3) -- (B);
			%	%
			%	% vertices: 
			\fill[color=red!80!black] (ac) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\fill[color=red!80!black] (ac2) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\fill[color=red!80!black] (ac3) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\end{tikzpicture}}%%popende 
		%%%%%%%%%%%%%%%%%%%%%%  
		\arrow{d}
		\\
		%%%%%%%%%%%%%%%%%%%%%%
		\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.45,baseline=-0.1cm]
			\coordinate (ml) at (-1.5,2);
			\coordinate (coev) at (1,2);
			\coordinate (ev) at (0,0);
			\coordinate (coev2) at (1,0);
			\coordinate (ev2) at (0,-2);
			\coordinate (mr) at (2.5,-2);
			\coordinate (ac2) at ($(coev)-0.7*(coev)+0.7*(ev)$);
			\coordinate (ac) at ($(coev2)-0.5*(coev2)+0.5*(ev2)$);
			\coordinate (B) at (2.5,-1);
			\coordinate (B2) at (2.5,-2.6);
			\coordinate (B3) at (2.5,-2.3);
			\coordinate (Bcoev) at (0.4,1.1);
			\coordinate (Bev) at (-1.1,-2.3);
			\coordinate (mu) at (1.75,-2.3);
			%
			% lines: 
			\draw[color=orange!80,opacity=0.545] (ml) -- (coev) -- (ev) -- (coev2) -- (ev2)-- (mr);
			\draw[color=green!70!black,opacity=0.545] (ac) -- (B);
			\draw[color=green!70!black,opacity=0.545] (ac2) -- (Bcoev) .. controls +(-1,-0.2) and +(0,1) .. (Bev) -- (B3);
			\draw[color=green!70!black,opacity=0.545] (mu) -- (B2);
			%	%
			%	% vertices: 
			\fill[color=red!80!black] (ac) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\fill[color=red!80!black] (ac2) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\fill[color=green!30!black] (mu) circle (4pt) node[color=green!30!black, below, font=\footnotesize] {};
			\end{tikzpicture}}%%popende 
		%%%%%%%%%%%%%%%%%%%%%%  
		\arrow{d}[swap]{\mathcal P_{\mathcal B}^{-1}}
		& 
		&&&&
		%%%%%%%%%%%%%%%%%%%%%%
		\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.45,baseline=-0.1cm]
			\coordinate (ml) at (-1.5,0.5);
			\coordinate (coev3) at (-0.5,0.5);
			\coordinate (ev3) at (-1,2);
			\coordinate (coev) at (2,2);
			\coordinate (ev) at (1,-2);
			\coordinate (mr) at (2.5,-2);
			\coordinate (ac) at ($(coev)-0.25*(coev)+0.25*(ev)$);
			\coordinate (ac3) at ($(coev)-0.75*(coev)+0.75*(ev)$);
			\coordinate (ac2) at ($(coev3)-0.5*(coev3)+0.5*(ev3)$);
			\coordinate (B) at (2.5,-2.3);
			\coordinate (B2) at (2.5,-2.6);
			\coordinate (B3) at (2.5,1);
			\coordinate (Bcoev) at (0.3,1.9);
			\coordinate (Bev) at (-1.5,-2.6);
			\coordinate (Bcoev2) at (1.25,-0.5);
			\coordinate (Bev2) at (0.75,-2.3);
			%
			%
			% lines: 
			\draw[color=orange!80,opacity=0.545] (ml) -- (coev3) -- (ev3) -- (coev) -- (ev) -- (mr);
			\draw[color=green!70!black,opacity=0.545] (ac2) .. controls +(0.7,-0.5) and +(0,1) .. (0,-1.5) .. controls +(0,-1) and +(-2,0) .. (B2);
			\draw[color=green!70!black,opacity=0.545] (ac3) -- (Bcoev2) .. controls +(-0.5,-0.2) and +(0,1) .. (Bev2) -- (B);
			\draw[color=green!70!black,opacity=0.545] (ac) -- (B3);
			%	%
			%	% vertices: 
			\fill[color=red!80!black] (ac) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\fill[color=red!80!black] (ac2) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\fill[color=red!80!black] (ac3) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\end{tikzpicture}}%%popende 
		%%%%%%%%%%%%%%%%%%%%%% 
		\arrow{d}{\alpha^{\textrm{m}}}
		\\
		%%%%%%%%%%%%%%%%%%%%%%
		\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.45,baseline=-0.1cm]
			\coordinate (ml) at (-1.5,0.5);
			\coordinate (coev3) at (-0.5,0.5);
			\coordinate (ev3) at (-1,2);
			\coordinate (coev) at (2,2);
			\coordinate (ev) at (1,-2);
			\coordinate (mr) at (2.5,-2);
			\coordinate (ac3) at ($(coev)-0.5*(coev)+0.5*(ev)$);
			\coordinate (ac2) at ($(coev3)-0.5*(coev3)+0.5*(ev3)$);
			\coordinate (B) at (2.5,0);
			\coordinate (B2) at (2.5,-2.3);
			\coordinate (B3) at (2.5,-2.6);
			\coordinate (Bcoev) at (0.3,1.9);
			\coordinate (Bev) at (-1.5,-2.6);
			\coordinate (mu) at (1.75,-2.3);
			%
			% shading: 
			\fill[color=gray!50,opacity=0.25] (-1.5,2.25) -- (2.5,2.25) -- (2.5,-2.85) -- (-1.5,-2.85);
			%
			%
			% lines: 
			\draw[color=orange!80,opacity=0.545] (ml) -- (coev3) -- (ev3) -- (coev) -- (ev) -- (mr);
			\draw[color=green!70!black,opacity=0.545] (ac2) .. controls +(1,-0.5) and +(0,1) .. (0.4,-1.5) .. controls +(0,-1) and +(-0.5,0) .. (B2);
			\draw[color=green!70!black,opacity=0.545] (ac3) -- (B);
			\draw[color=green!70!black,opacity=0.545] (mu) -- (B3);
			%	%
			%	% vertices: 
			\fill[color=green!30!black] (mu) circle (4pt) node[color=green!30!black, below, font=\footnotesize] {};
			\fill[color=red!80!black] (ac2) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\fill[color=red!80!black] (ac3) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\end{tikzpicture}}%%popende 
		%%%%%%%%%%%%%%%%%%%%%% 
		&
		%%%%%%%%%%%%%%%%%%%%%%
		\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.45,baseline=-0.1cm]
			\coordinate (ml) at (-1.5,0.5);
			\coordinate (coev3) at (-0.5,0.5);
			\coordinate (ev3) at (-1,2);
			\coordinate (coev) at (2,2);
			\coordinate (ev) at (1,-2);
			\coordinate (mr) at (2.5,-2);
			\coordinate (ac3) at ($(coev)-0.5*(coev)+0.5*(ev)$);
			\coordinate (ac2) at ($(coev3)-0.75*(coev3)+0.75*(ev3)$);
			\coordinate (ac) at ($(coev3)-0.25*(coev3)+0.25*(ev3)$);
			\coordinate (B) at (2.5,0);
			\coordinate (B2) at (2.5,-2.3);
			\coordinate (B3) at (2.5,-2.6);
			\coordinate (Bcoev) at (0.3,1.9);
			\coordinate (Bev) at (-1.5,-2.6);
			%
			% lines: 
			\draw[color=orange!80,opacity=0.545] (ml) -- (coev3) -- (ev3) -- (coev) -- (ev) -- (mr);
			\draw[color=green!70!black,opacity=0.545] (ac) .. controls +(0.5,-0.5) and +(0,2) .. (0,-1.5) .. controls +(0,-1) and +(-1,0) .. (B3);
			\draw[color=green!70!black,opacity=0.545] (ac2) .. controls +(1,-0.5) and +(0,1) .. (0.4,-1.5) .. controls +(0,-1) and +(-0.5,0) .. (B2);
			\draw[color=green!70!black,opacity=0.545] (ac3) -- (B);
			%	%
			%	% vertices: 
			\fill[color=red!80!black] (ac) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\fill[color=red!80!black] (ac2) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\fill[color=red!80!black] (ac3) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\end{tikzpicture}}%%popende 
		%%%%%%%%%%%%%%%%%%%%%% 
		\arrow{l}{\alpha^{\textrm{r}}}
		&
		&
		%%%%%%%%%%%%%%%%%%%%%%
		\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.45,baseline=-0.1cm]
			\coordinate (ml) at (-1.5,-2);
			\coordinate (coev) at (-0.5,-2);
			\coordinate (ev) at (-1,0);
			\coordinate (coev2) at (0,0);
			\coordinate (ev2) at (-0.5,2);
			\coordinate (coev3) at (2,2);
			\coordinate (ev3) at (1.5,1);
			\coordinate (mr) at (2.5,1);
			\coordinate (ac3) at ($(coev3)-0.5*(coev3)+0.5*(ev3)$);
			\coordinate (ac2) at ($(coev2)-0.25*(coev2)+0.25*(ev2)$);
			\coordinate (ac) at ($(coev)-0.5*(coev)+0.5*(ev)$);
			\coordinate (B) at (2.5,-1);
			\coordinate (B2) at (2.5,0.5);
			\coordinate (B3) at (2.5,1.5);
			\coordinate (Bcoev) at (0.3,1.9);
			\coordinate (Bev) at (-1.5,-2.6);
			%
			% shading: 
			\fill[color=gray!50,opacity=0.25] (-1.5,2.25) -- (2.5,2.25) -- (2.5,-2.85) -- (-1.5,-2.85);
			%
			%
			% lines: 
			\draw[color=orange!80,opacity=0.545] (ml) -- (coev) -- (ev) -- (coev2) -- (ev2) -- (coev3) -- (ev3) -- (mr);
			\draw[color=green!70!black,opacity=0.545] (ac3) -- (B3);
			\draw[color=green!70!black,opacity=0.545] (ac2) -- (B2);
			\draw[color=green!70!black,opacity=0.545] (ac) -- (B);
			%	%
			%	% vertices: 
			\fill[color=red!80!black] (ac) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\fill[color=red!80!black] (ac2) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\fill[color=red!80!black] (ac3) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\end{tikzpicture}}%%popende 
		%%%%%%%%%%%%%%%%%%%%%% 
		\arrow{ll}
		&
		%%%%%%%%%%%%%%%%%%%%%%
		\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.45,baseline=-0.1cm]
			\coordinate (ml) at (-1.5,1);
			\coordinate (coev3) at (-0.5,1);
			\coordinate (ev3) at (-1,2);
			\coordinate (coev) at (2,2);
			\coordinate (ev) at (1.25,0);
			\coordinate (coev2) at (2,0);
			\coordinate (ev2) at (1.25,-2);
			\coordinate (mr) at (2.5,-2);
			\coordinate (ac3) at ($(coev)-0.5*(coev)+0.5*(ev)$);
			\coordinate (ac2) at ($(coev2)-0.5*(coev2)+0.5*(ev2)$);
			\coordinate (ac) at ($(coev3)-0.5*(coev3)+0.5*(ev3)$);
			\coordinate (B) at (2.5,-1);
			\coordinate (B2) at (2.5,-2.3);
			\coordinate (B3) at (2.5,-2.6);
			\coordinate (Bcoev) at (1.65,1.5);
			\coordinate (Bev) at (0.9,-2.3);
			%
			% lines: 
			\draw[color=orange!80,opacity=0.545] (ml) -- (coev3) -- (ev3) -- (coev) -- (ev) -- (coev2) -- (ev2) -- (mr);
			\draw[color=green!70!black,opacity=0.545] (ac3) -- (Bcoev) .. controls +(-0.9,-0.2) and +(0,0.5) .. (Bev) -- (B2);
			\draw[color=green!70!black,opacity=0.545] (ac) .. controls +(1.4,-1) and +(0,2) .. (0,-1.5) .. controls +(0,-1) and +(-2,0) .. (B3);
			\draw[color=green!70!black,opacity=0.545] (ac2) -- (B);
			%	%
			%	% vertices: 
			\fill[color=red!80!black] (ac) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\fill[color=red!80!black] (ac2) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\fill[color=red!80!black] (ac3) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\end{tikzpicture}}%%popende 
		%%%%%%%%%%%%%%%%%%%%%%  
		\arrow{l}{\mathcal P_{\mathcal B}^{-1}}
		&
		%%%%%%%%%%%%%%%%%%%%%%
		\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.45,baseline=-0.1cm]
			\coordinate (ml) at (-1.5,0.5);
			\coordinate (coev3) at (-0.5,0.5);
			\coordinate (ev3) at (-1,2);
			\coordinate (coev) at (2,2);
			\coordinate (ev) at (1,-2);
			\coordinate (mr) at (2.5,-2);
			\coordinate (ac) at ($(coev)-0.25*(coev)+0.25*(ev)$);
			\coordinate (ac3) at ($(coev)-0.75*(coev)+0.75*(ev)$);
			\coordinate (ac2) at ($(coev3)-0.5*(coev3)+0.5*(ev3)$);
			\coordinate (B) at (2.5,-2.3);
			\coordinate (B2) at (2.5,-2.6);
			\coordinate (B3) at (2.5,-1);
			\coordinate (Bcoev) at (0.3,1.9);
			\coordinate (Bev) at (-1.5,-2.6);
			\coordinate (Bcoev2) at (1.75,1.5);
			\coordinate (Bev2) at (0.75,-2.3);
			%
			%
			% lines: 
			\draw[color=orange!80,opacity=0.545] (ml) -- (coev3) -- (ev3) -- (coev) -- (ev) -- (mr);
			\draw[color=green!70!black,opacity=0.545] (ac2) .. controls +(0.7,-0.5) and +(0,1) .. (0,-1.5) .. controls +(0,-1) and +(-2,0) .. (B2);
			\draw[color=green!70!black,opacity=0.545] (ac) -- (Bcoev2) .. controls +(-1,-0.2) and +(0,1) .. (Bev2) -- (B);
			\draw[color=green!70!black,opacity=0.545] (ac3) -- (B3);
			%	%
			%	% vertices: 
			\fill[color=red!80!black] (ac) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\fill[color=red!80!black] (ac2) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\fill[color=red!80!black] (ac3) circle (4pt) node[color=red!80!black, above, font=\footnotesize] {};
			\end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}[ultra thick,scale=0.75,baseline=0.3cm]
	\coordinate (ml) at (-1.5,0.5);
	\coordinate (mr) at (2,1);
	\coordinate (mr2) at (2,0);
	\coordinate (ac) at (0.5,0.25);
	\coordinate (B) at (-1.5,0);
	\coordinate (ev) at (-1,0.5);
	\coordinate (coev) at (1,-0.5);
	%
	% lines: 
	\draw[color=orange!80,opacity=0.545] (mr) -- (ev) -- (mr2);
	\draw[color=green!70!black,opacity=0.545] (ac) -- (B);
	%
	% vertices: 
	\fill[color=green!30!black] (mr) circle (0pt) node[color=red!80!black, font=\footnotesize] {};
	\fill[color=green!30!black] (ml) circle (0pt) node[color=red!80!black, font=\footnotesize] {};
	green!30!black
	\fill[color=red!80!black] (ac) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleleft_{M}^\vee$};
	\end{tikzpicture}}%%popende 
%%%%%%%%%%%%%%%%%%%%%%   
\arrow{r}[sloped]{\textrm{tensorator}}
\arrow{r}[swap, sloped]{\textrm{\& cusps}}
&
%%%%%%%%%%%%%%%%%%%%%%
\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75,baseline=-0.6cm]
	\coordinate (ml) at (2,0);
	\coordinate (mr) at (-1.5,-1.75);
	\coordinate (mr2) at (2,-2);
	\coordinate (ac) at (0,-1);
	\coordinate (ev) at (1,-1.5);
	\coordinate (coev) at (-1,-0.5);
	\coordinate (B) at (-2,0.25);
	\coordinate (Bcoev) at (0,-1.35);
	\coordinate (Bev) at (-1.5,-0.5);
	\coordinate (Bcoev2) at (0.5,0.25);
	%
	% lines: 
	\draw[color=orange!80,opacity=0.545] (ml) -- (coev) -- (ev) -- (mr) -- (mr2);
	\draw[color=green!70!black,opacity=0.545] (ac) -- (Bev) -- (Bcoev2) -- (B);
	%
	% vertices: 
	\fill[color=red!80!black] (ac) circle (3pt) node[color=red!80!black, right, font=\footnotesize] {$\triangleleft_{M}^\vee$};
	\end{tikzpicture}}%%popende 
%%%%%%%%%%%%%%%%%%%%%% 
\arrow{r}{\Theta}
& 
%%%%%%%%%%%%%%%%%%%%%%
\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75,baseline=0.3cm]
	\coordinate (mr) at (3,1.25);
	\coordinate (mr2) at (3,-0.5);
	\coordinate (ev) at (-1,0.5);
	\coordinate (ev2) at (0.75,0.5);
	\coordinate (coev) at (1.5,1.25);
	\coordinate (ac) at (1.25,1);
	\coordinate (evB) at (1.2,0.8);
	\coordinate (coevB) at (2.25,1.5);
	\coordinate (B) at (-1.5,1.5);
	%
	% lines: 
	\draw[color=orange!80,opacity=0.545] (mr2) -- (ev) -- (coev) -- (ev2) -- (mr);
	\draw[color=green!70!black,opacity=0.545] (ac) -- (evB) -- (coevB) -- (B);
	%
	% vertices: 
	\fill[color=green!30!black] (mr) circle (0pt) node[color=red!80!black, font=\footnotesize] {};
	\fill[color=green!30!black] (ml) circle (0pt) node[color=red!80!black, font=\footnotesize] {};
	green!30!black
	\fill[color=red!80!black] (ac) circle (3pt) node[color=red!80!black, left, font=\footnotesize] {$\triangleleft_{M}^\vee$};
	\end{tikzpicture}}%%popende 
%%%%%%%%%%%%%%%%%%%%%%  
\\ 
\arrow[equal]{r}
& 
%%%%%%%%%%%%%%%%%%%%%%
\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75,baseline=0.3cm]
	\coordinate (mr) at (2,1);
	\coordinate (mr2) at (2,0);
	\coordinate (ac) at (0.5,0.75);
	\coordinate (B) at (-1.5,1);
	\coordinate (ev) at (-1,0.5);
	\coordinate (coev) at (1,-0.5);
	%
	% lines: 
	\draw[color=orange!80,opacity=0.545] (mr) -- (ev) -- (mr2);
	\draw[color=green!70!black,opacity=0.545] (ac) -- (B);
	%
	% vertices: 
	\fill[color=green!30!black] (mr) circle (0pt) node[color=red!80!black, font=\footnotesize] {};
	\fill[color=green!30!black] (ml) circle (0pt) node[color=red!80!black, font=\footnotesize] {};
	green!30!black
	\fill[color=black] (ac) circle (3pt) node[color=black, above, font=\footnotesize] {$\xi^\vee$};
	\end{tikzpicture}}%%popende 
%%%%%%%%%%%%%%%%%%%%%%   
\arrow{r}{\mathcal P_{\mathcal A}}
&
%%%%%%%%%%%%%%%%%%%%%%
\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75,baseline=0.3cm]
	\coordinate (mr) at (2,1);
	\coordinate (mr2) at (2,0);
	\coordinate (ac) at (0.5,0.75);
	\coordinate (B) at (-1.5,1);
	\coordinate (ev) at (-1,0.5);
	\coordinate (coev) at (1,-0.5);
	%
	% lines: 
	\draw[color=orange!80,opacity=0.545] (mr) -- (ev) -- (mr2);
	\draw[color=green!70!black,opacity=0.545] (ac) -- (B);
	%
	% vertices: 
	\fill[color=green!30!black] (mr) circle (0pt) node[color=red!80!black, font=\footnotesize] {};
	\fill[color=green!30!black] (ml) circle (0pt) node[color=red!80!black, font=\footnotesize] {};
	green!30!black
	\fill[color=red!80!black] (ac) circle (3pt) node[color=red!80!black, above, font=\footnotesize] {$(\triangleleft_{M^\#})^\vee$};
	\end{tikzpicture}
\begin{tikzpicture}[ultra thick,scale=0.75,baseline=-0.1cm]
	\coordinate (ml) at (-2,-1);
	\coordinate (mr) at (2,1);
	\coordinate (ac) at (-0.5,0.25);
	\coordinate (B) at (2,1.5);
	\coordinate (Bcoev) at (0.1,-0.4);
	\coordinate (Bev) at (-1.75,0.5);
	\coordinate (ev) at (-1,0.5);
	\coordinate (coev) at (1,-0.5);
	%
	% lines: 
	\draw[color=orange!80,opacity=0.545] (ml) -- (coev) -- (ev) -- (mr);
	\draw[color=green!70!black,opacity=0.545] (ac) -- (Bcoev) -- (Bev) -- (B);
	%
	% vertices: 
	\fill[color=green!30!black] (mr) circle (0pt) node[color=red!80!black, font=\footnotesize] {};
	\fill[color=green!30!black] (ml) circle (0pt) node[color=red!80!black, font=\footnotesize] {};
	green!30!black
	\fill[color=red!80!black] (ac) circle (3pt) node[color=red!80!black, right, font=\footnotesize] {$\triangleright_{M}$};
	\end{tikzpicture}
\begin{tikzpicture}[ultra thick,scale=0.75,baseline=0.3cm]
	\coordinate (mr) at (2,1);
	\coordinate (mr2) at (2,0);
	\coordinate (ac) at (0.5,0.25);
	\coordinate (B) at (-1.5,0);
	\coordinate (ev) at (-1,0.5);
	%
	% area: 
	\fill[color=green!50,opacity=0.35] ($(mr)+(0,-0.8pt)$) -- ($(ev)+(6pt,0)$) -- ($(mr2)+(0,0.8pt)$);
	%
	% lines: 
	\draw[color=orange!80,opacity=0.545] (mr) -- (ev) -- (mr2);
	\draw[color=green!70!black,opacity=0.545] (ac) -- (B);
	%
	% vertices: 
	\fill[color=green!30!black] (mr) circle (0pt) node[color=red!80!black, font=\footnotesize] {};
	\fill[color=green!30!black] (mr2) circle (0pt) node[color=red!80!black, font=\footnotesize] {};
	green!30!black
	\fill[color=red!80!black] (ac) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleleft_{M}^\vee$};
	\end{tikzpicture}}%%popende 
%%%%%%%%%%%%%%%%%%%%%%   
, \; 
\triangleright_{\ev_{\mathcal M}} 
\, , \; 
\triangleleft_{\ev_{\mathcal M}} 
\right) , \quad 
\coev_{\mathcal M}  := 
\left( 
%%%%%%%%%%%%%%%%%%%%%%
\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75,baseline=0.3cm]
	\coordinate (mr) at (-2,1);
	\coordinate (mr2) at (-2,0);
	\coordinate (ac) at (-0.5,0.75);
	\coordinate (B) at (1.5,1);
	\coordinate (ev) at (1,0.5);
	%
	% area: 
	\fill[color=green!50,opacity=0.35] ($(mr)+(0,-0.8pt)$) -- ($(ev)+(-6pt,0)$) -- ($(mr2)+(0,0.8pt)$);
	%
	% lines: 
	\draw[color=orange!80,opacity=0.545] (mr) -- (ev) -- (mr2);
	\draw[color=green!70!black,opacity=0.545] (ac) -- (B);
	%
	% vertices: 
	\fill[color=green!30!black] (mr) circle (0pt) node[color=red!80!black, font=\footnotesize] {};
	\fill[color=green!30!black] (mr2) circle (0pt) node[color=red!80!black, font=\footnotesize] {};
	green!30!black
	\fill[color=red!80!black] (ac) circle (3pt) node[color=red!80!black, above, font=\footnotesize] {$\triangleright_{M}$};
	\end{tikzpicture}}%%popende 
%%%%%%%%%%%%%%%%%%%%%%  
\, , \; 
\triangleright_{\coev_{\mathcal M}}  , \; 
\triangleleft_{\coev_{\mathcal M}} 
\right) 
\end{align}
where  
\be 
\triangleright_{\ev_{\mathcal M}} := 
%%%%%%%%%%%%%%%%%%%%%%
\tikzzbox{\begin{tikzpicture}[very thick,scale=1.5, baseline=0]
	\coordinate (ul) at (0.5,1);
	\coordinate (ur) at (1.25,1);%
	\coordinate (dl) at (-1.25,-1);
	\coordinate (dr) at (-0.5,-1);
	\draw[color=red!80!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .28 with {\arrow[draw=red!80!black]{>}}}] 
	(0,0) .. controls +(-0.25,0.75) and +(0,1.5) .. (dl);
	\draw[color=red!80!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .74 with {\arrow[draw=red!80!black]{>}}}] 
	(ur) .. controls +(-0.25,-1.5) and +(0.25,-0.75) .. (0,0);
	\draw[color=green!30!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .6 with {\arrow[draw=green!30!black]{>}}}] 
	(0,0) .. controls +(0.25,0.25) and +(0,-0.25) .. (ul);
	\draw[color=red!80!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .5 with {\arrow[draw=red!80!black]{>}}}] 
	(dr) .. controls +(0,0.25) and +(-0.25,-0.25) .. (0,0);
	\fill[red!80!black] (0,0) circle (2.3pt) node[red!80!black, right, font=\footnotesize] {$\alpha_{M^\#}^{\textrm{r}}$};
	\fill (-1.21,-0.5) circle (2pt) node[black, right, font=\footnotesize] {$\zeta_{\mathcal M}$};
	\fill (1.14,0.5) circle (2pt) node[black, right, font=\footnotesize] {$\zeta_{\mathcal M}^{-1}$};
	\fill[color=red!80!black] (dr) circle (0pt) node[color=red!80!black, below] {$\triangleright_{M^{\#}}$};
	\fill[color=red!80!black] (dl) circle (0pt) node[color=red!80!black, below] {$\triangleleft_{M}^\vee$};
	\fill[color=red!80!black] (ur) circle (0pt) node[color=red!80!black, above] {$\triangleleft_{M}^\vee$};
	\fill[color=green!30!black] (ul) circle (0pt) node[color=green!30!black, above] {$\mu_A$};
	\end{tikzpicture}
\begin{tikzpicture}[ultra thick,scale=0.75,baseline=0.3cm]
	\coordinate (mr) at (2,1);
	\coordinate (mr2) at (2,0);
	\coordinate (ev) at (-1,0.5);
	\coordinate (ac) at (0,0.325);
	\coordinate (B) at (-1.5,0);
	\coordinate (ac2) at (1,0.825);
	\coordinate (B2) at (2,1.5);
	%
	% area: 
	\fill[color=green!50,opacity=0.35] ($(mr)+(0,-0.8pt)$) -- ($(ev)+(6pt,0)$) -- ($(mr2)+(0,0.8pt)$);
	\fill[color=green!50,opacity=0.35] ($(mr)+(0,0.8pt)$) -- ($(ac2)+(2pt,1.2pt)$) -- ($(B2)+(0,-0.8pt)$);
	%
	% lines: 
	\draw[color=orange!80,opacity=0.545] (mr) -- (ev) -- (mr2);
	\draw[color=green!70!black,opacity=0.545] (ac) -- (B);
	\draw[color=green!70!black,opacity=0.545] (ac2) -- (B2);
	%
	% vertices: 
	\fill[color=green!30!black] (mr) circle (0pt) node[color=red!80!black, font=\footnotesize] {};
	\fill[color=green!30!black] (mr2) circle (0pt) node[color=red!80!black, font=\footnotesize] {};
	green!30!black
	\fill[color=red!80!black] (ac) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleleft_{M}^\vee$};
	\fill[color=red!80!black] (ac2) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleright_{M^\#}$};
	\end{tikzpicture}}%%popende 
%%%%%%%%%%%%%%%%%%%%%% 
\arrow{r}
& 
%%%%%%%%%%%%%%%%%%%%%%
\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75,baseline=0.3cm]
	\coordinate (mr) at (2,1);
	\coordinate (mr2) at (2,0);
	\coordinate (ev) at (-1,0.5);
	\coordinate (ac) at (0,0.325);
	\coordinate (B) at (-2.5,0.4);
	\coordinate (mu) at (-1.75,0.4);
	\coordinate (B2) at (2,1.5);
	%
	% area: 
	\fill[color=green!50,opacity=0.35] ($(B2)+(0,-0.8pt)$) -- ($(mu)+(2pt,0)$) -- ($(ac)+(6pt,0)$) -- ($(mr2)+(0,0.8pt)$);
	%	\fill[color=green!50,opacity=0.35] ($(mr2)+(0,-0.8pt)$) -- ($(ac)+(2pt,0)$) -- ($(mu)+(2pt,-1.2pt)$) -- ($(B2)+(0,0.8pt)$);
	%
	% lines: 
	\draw[color=orange!80,opacity=0.545] (mr) -- (ev) -- (mr2);
	\draw[color=green!70!black,opacity=0.545] (ac) -- (mu) -- (B);
	\draw[color=green!70!black,opacity=0.545] (mu) -- (B2);
	%
	% vertices: 
	\fill[color=green!30!black] (mr) circle (0pt) node[color=red!80!black, font=\footnotesize] {};
	\fill[color=green!30!black] (mr2) circle (0pt) node[color=red!80!black, font=\footnotesize] {};
	green!30!black
	\fill[color=red!80!black] (ac) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleleft_{M}^\vee$};
	\fill[color=green!30!black] (mu) circle (3pt) node[color=green!30!black, below, font=\footnotesize] {$\mu_A$};
	\end{tikzpicture}}%%popende 
%%%%%%%%%%%%%%%%%%%%%% 
\end{tikzcd}
\, , 
\ee 
\be 
\triangleleft_{\ev_{\mathcal M}} := 
%%%%%%%%%%%%%%%%%%%%%%
\tikzzbox{\begin{tikzpicture}[very thick,scale=1.5,color=green!30!black, baseline=0]
	1
	\coordinate (ul) at (0.5,1);
	\coordinate (ur) at (1.25,1);%
	\coordinate (dl) at (-1.25,-1);
	\coordinate (dr) at (-0.5,-1);
	\draw[color=red!80!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .28 with {\arrow[draw=red!80!black]{>}}}] 
	(0,0) .. controls +(-0.25,0.75) and +(0,1.5) .. (dl);
	\draw[color=red!80!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .74 with {\arrow[draw=red!80!black]{>}}}] 
	(ur) .. controls +(-0.25,-1.5) and +(0.25,-0.75) .. (0,0);
	\draw[color=green!30!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .6 with {\arrow[draw=green!30!black]{>}}}] 
	(0,0) .. controls +(0.25,0.25) and +(0,-0.25) .. (ul);
	\draw[color=red!80!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .5 with {\arrow[draw=red!80!black]{>}}}] 
	(dr) .. controls +(0,0.25) and +(-0.25,-0.25) .. (0,0);
	\fill[red!80!black] (0,0) circle (2.3pt) node[red!80!black, right, font=\footnotesize] {$(\alpha_M^{\textrm{l}})^{-1}$};
	\fill[color=red!80!black] (dr) circle (0pt) node[color=red!80!black, below] {$\triangleleft_{M}$};
	\fill[color=red!80!black] (dl) circle (0pt) node[color=red!80!black, below] {$\triangleleft_{M}^\vee$};
	\fill[color=red!80!black] (ur) circle (0pt) node[color=red!80!black, above] {$\triangleleft_{M}^\vee$};
	\fill[color=green!30!black] (ul) circle (0pt) node[color=green!30!black, above] {$\mu_A$};
	\end{tikzpicture}
\begin{tikzpicture}[ultra thick,scale=0.75,baseline=0.3cm]
	\coordinate (mr) at (2,1);
	\coordinate (mr2) at (2,0);
	\coordinate (ev) at (-1,0.5);
	\coordinate (ac) at (0,0.325);
	\coordinate (B) at (-1.5,0);
	\coordinate (ac2) at (1,0.175);
	\coordinate (B2) at (2,-0.5);
	%
	% area: 
	\fill[color=green!50,opacity=0.35] ($(mr)+(0,-0.8pt)$) -- ($(ev)+(6pt,0)$) -- ($(mr2)+(0,0.8pt)$);
	\fill[color=green!50,opacity=0.35] ($(mr2)+(0,-0.8pt)$) -- ($(ac2)+(2pt,-1.2pt)$) -- ($(B2)+(0,0.8pt)$);
	%
	% lines: 
	\draw[color=orange!80,opacity=0.545] (mr) -- (ev) -- (mr2);
	\draw[color=green!70!black,opacity=0.545] (ac) -- (B);
	\draw[color=green!70!black,opacity=0.545] (ac2) -- (B2);
	%
	% vertices: 
	\fill[color=green!30!black] (mr) circle (0pt) node[color=red!80!black, font=\footnotesize] {};
	\fill[color=green!30!black] (mr2) circle (0pt) node[color=red!80!black, font=\footnotesize] {};
	green!30!black
	\fill[color=red!80!black] (ac) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleleft_{M}^\vee$};
	\fill[color=red!80!black] (ac2) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleleft_{M}$};
	\end{tikzpicture}}%%popende 
%%%%%%%%%%%%%%%%%%%%%% 
\arrow{r}
&  
%%%%%%%%%%%%%%%%%%%%%%
\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75,baseline=0.3cm]
	\coordinate (mr) at (2,1);
	\coordinate (mr2) at (2,0);
	\coordinate (ev) at (-1,0.5);
	\coordinate (ac) at (0,0.325);
	\coordinate (B) at (-2.5,0);
	\coordinate (mu) at (-1.75,0);
	\coordinate (B2) at (2,-0.5);
	%
	% area: 
	\fill[color=green!50,opacity=0.35] ($(mr)+(0,-0.8pt)$) -- ($(ev)+(6pt,0)$) -- ($(mr2)+(0,0.8pt)$);
	\fill[color=green!50,opacity=0.35] ($(mr2)+(0,-0.8pt)$) -- ($(ac)+(2pt,0)$) -- ($(mu)+(2pt,-1.2pt)$) -- ($(B2)+(0,0.8pt)$);
	%
	% lines: 
	\draw[color=orange!80,opacity=0.545] (mr) -- (ev) -- (mr2);
	\draw[color=green!70!black,opacity=0.545] (ac) -- (mu) -- (B);
	\draw[color=green!70!black,opacity=0.545] (mu) -- (B2);
	%
	% vertices: 
	\fill[color=green!30!black] (mr) circle (0pt) node[color=red!80!black, font=\footnotesize] {};
	\fill[color=green!30!black] (mr2) circle (0pt) node[color=red!80!black, font=\footnotesize] {};
	green!30!black
	\fill[color=red!80!black] (ac) circle (3pt) node[color=red!80!black, right, font=\footnotesize] {$\triangleleft_{M}^\vee$};
	\fill[color=green!30!black] (mu) circle (3pt) node[color=green!30!black, below, font=\footnotesize] {$\mu_A$};
	\end{tikzpicture}
\begin{tikzpicture}[ultra thick,scale=0.75,baseline=0.3cm]
	\coordinate (mr) at (-2,1);
	\coordinate (mr2) at (-2,0);
	\coordinate (ac) at (-0.5,0.75);
	\coordinate (mu) at (1.5,1.5);
	\coordinate (Bu) at (2.5,1.75);
	\coordinate (Bd) at (2.5,1.25);
	\coordinate (ev) at (1,0.5);
	%
	% area: 
	\fill[color=green!50,opacity=0.35] ($(mr)+(0,-0.8pt)$) -- ($(ev)+(-6pt,0)$) -- ($(mr2)+(0,0.8pt)$);
	\fill[color=green!50,opacity=0.35] ($(Bu)+(0,-0.8pt)$) -- ($(mu)+(-6pt,0)$) -- ($(Bd)+(0,0.8pt)$);
	%
	% lines: 
	\draw[color=orange!80,opacity=0.545] (mr) -- (ev) -- (mr2);
	\draw[color=green!50,opacity=0.545] (ac) -- (mu) -- (Bu);
	\draw[color=green!50,opacity=0.545] (Bd) -- (mu);
	%
	% vertices: 
	\fill[color=green!30!black] (mr) circle (0pt) node[color=red!80!black, font=\footnotesize] {};
	\fill[color=green!30!black] (mr2) circle (0pt) node[color=red!80!black, font=\footnotesize] {};
	green!30!black
	\fill[color=red!80!black] (ac) circle (3pt) node[color=red!80!black, above, font=\footnotesize] {$\triangleright_{M}$};
	\fill[color=green!30!black] (mu) circle (3pt) node[color=green!30!black, below, font=\footnotesize] {$\mu_B$};
	\end{tikzpicture}}%%popende 
%%%%%%%%%%%%%%%%%%%%%%  
\arrow{r}{ (\alpha_M^{\textrm{r}})^{-1} }
&
%%%%%%%%%%%%%%%%%%%%%%
\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75,baseline=0.3cm]
	\coordinate (mr) at (-2,1);
	\coordinate (mr2) at (-2,0);
	\coordinate (ac) at (-1.25,0.875);
	\coordinate (ac2) at (0,0.675);
	\coordinate (mu) at (1.5,1.5);
	\coordinate (Bu) at (2.5,1.75);
	\coordinate (Bd) at (2.5,1.25);
	\coordinate (ev) at (1,0.5);
	%
	% area: 
	\fill[color=green!50,opacity=0.35] ($(mr)+(0,-0.8pt)$) -- ($(ev)+(-6pt,0)$) -- ($(mr2)+(0,0.8pt)$);
	\fill[color=green!50,opacity=0.35] ($(Bu)+(0,-0.8pt)$) -- ($(ac)+(2pt,-0.8pt)$) -- ($(ac2)+(-6pt,-0.2pt)$) -- ($(Bd)+(0,0.8pt)$);
	%
	% lines: 
	\draw[color=orange!80,opacity=0.545] (mr) -- (ev) -- (mr2);
	\draw[color=green!50,opacity=0.545] (ac) -- (Bu);
	\draw[color=green!50,opacity=0.545] (Bd) -- (ac2);
	%
	% vertices: 
	\fill[color=green!30!black] (mr) circle (0pt) node[color=red!80!black, font=\footnotesize] {};
	\fill[color=green!30!black] (mr2) circle (0pt) node[color=red!80!black, font=\footnotesize] {};
	green!30!black
	\fill[color=red!80!black] (ac) circle (3pt) node[color=red!80!black, above, font=\footnotesize] {$\triangleright_{M}$};
	\fill[color=red!80!black] (ac2) circle (3pt) node[color=red!80!black, above, font=\footnotesize] {$\triangleright_{M}$};
	\end{tikzpicture}
\begin{tikzpicture}[ultra thick,scale=0.75,baseline=0.3cm]
	\coordinate (mr) at (-2,1);
	\coordinate (mr2) at (-2,0);
	\coordinate (ac) at (-0.5,0.75);
	\coordinate (mu) at (1.5,1.5);
	\coordinate (Bu) at (2.5,1.75);
	\coordinate (Bd) at (2.5,1.25);
	\coordinate (ev) at (1,0.5);
	%
	% area: 
	\fill[color=green!50,opacity=0.35] ($(mr)+(0,-0.8pt)$) -- ($(ev)+(-6pt,0)$) -- ($(mr2)+(0,0.8pt)$);
	\fill[color=green!50,opacity=0.35] ($(Bu)+(0,-0.8pt)$) -- ($(mu)+(-6pt,0)$) -- ($(Bd)+(0,0.8pt)$);
	%
	% lines: 
	\draw[color=orange!80,opacity=0.545] (mr) -- (ev) -- (mr2);
	\draw[color=green!50,opacity=0.545] (ac) -- (mu) -- (Bu);
	\draw[color=green!50,opacity=0.545] (Bd) -- (mu);
	%
	% vertices: 
	\fill[color=green!30!black] (mr) circle (0pt) node[color=red!80!black, font=\footnotesize] {};
	\fill[color=green!30!black] (mr2) circle (0pt) node[color=red!80!black, font=\footnotesize] {};
	green!30!black
	\fill[color=red!80!black] (ac) circle (3pt) node[color=red!80!black, above, font=\footnotesize] {$\triangleright_{M}$};
	\fill[color=green!30!black] (mu) circle (3pt) node[color=green!30!black, below, font=\footnotesize] {$\mu_B$};
	\end{tikzpicture}}%%popende 
%%%%%%%%%%%%%%%%%%%%%%  
\arrow{r}{ (\alpha_M^{\textrm{r}})^{-1} }
&
%%%%%%%%%%%%%%%%%%%%%%
\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75,baseline=0.3cm]
	\coordinate (mr) at (-2,1);
	\coordinate (mr2) at (-2,0);
	\coordinate (ac) at (-1.25,0.875);
	\coordinate (ac2) at (0,0.675);
	\coordinate (mu) at (1.5,1.5);
	\coordinate (Bu) at (2.5,1.75);
	\coordinate (Bd) at (2.5,1.25);
	\coordinate (ev) at (1,0.5);
	%
	% area: 
	\fill[color=green!50,opacity=0.35] ($(mr)+(0,-0.8pt)$) -- ($(ev)+(-6pt,0)$) -- ($(mr2)+(0,0.8pt)$);
	\fill[color=green!50,opacity=0.35] ($(Bu)+(0,-0.8pt)$) -- ($(ac)+(2pt,-0.8pt)$) -- ($(ac2)+(-6pt,-0.2pt)$) -- ($(Bd)+(0,0.8pt)$);
	%
	% lines: 
	\draw[color=orange!80,opacity=0.545] (mr) -- (ev) -- (mr2);
	\draw[color=green!50,opacity=0.545] (ac) -- (Bu);
	\draw[color=green!50,opacity=0.545] (Bd) -- (ac2);
	%
	% vertices: 
	\fill[color=green!30!black] (mr) circle (0pt) node[color=red!80!black, font=\footnotesize] {};
	\fill[color=green!30!black] (mr2) circle (0pt) node[color=red!80!black, font=\footnotesize] {};
	green!30!black
	\fill[color=red!80!black] (ac) circle (3pt) node[color=red!80!black, above, font=\footnotesize] {$\triangleright_{M}$};
	\fill[color=red!80!black] (ac2) circle (3pt) node[color=red!80!black, above, font=\footnotesize] {$\triangleright_{M}$};
	\end{tikzpicture}}%%popende 
%%%%%%%%%%%%%%%%%%%%%%  
\arrow{r}[sloped]{\textrm{tensorator}}
\arrow{r}[swap, sloped]{\textrm{\& cusp}}
&
%%%%%%%%%%%%%%%%%%%%%%
\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75,baseline=0.3cm]
	\coordinate (mr) at (-2,1);
	\coordinate (mr2) at (-2,0);
	\coordinate (ac) at (-1.25,0.125);
	\coordinate (ac2) at (0,0.675);
	\coordinate (mu) at (1.5,1.5);
	\coordinate (Bu) at (2.5,-0.75);
	\coordinate (Bd) at (2.5,1.25);
	\coordinate (ev) at (1,0.5);
	%
	% area: 
	\fill[color=green!50,opacity=0.35] ($(mr)+(0,-0.8pt)$) -- ($(ev)+(-6pt,0)$) -- ($(mr2)+(0,0.8pt)$);
	\fill[color=green!50,opacity=0.35] ($(Bu)+(0,-0.8pt)$) -- ($(ac)+(2pt,-0.8pt)$) -- ($(ev)+(2pt,0)$) -- ($(ac2)+(-4pt,0.8pt)$) -- ($(Bd)+(0,0.8pt)$);
	%
	% lines: 
	\draw[color=orange!80,opacity=0.545] (mr) -- (ev) -- (mr2);
	\draw[color=green!50,opacity=0.545] (ac) -- (Bu);
	\draw[color=green!50,opacity=0.545] (Bd) -- (ac2);
	%
	% vertices: 
	\fill[color=green!30!black] (mr) circle (0pt) node[color=red!80!black, font=\footnotesize] {};
	\fill[color=green!30!black] (mr2) circle (0pt) node[color=red!80!black, font=\footnotesize] {};
	green!30!black
	\fill[color=red!80!black] (ac) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {$\triangleleft_{M^\#}$};
	\fill[color=red!80!black] (ac2) circle (3pt) node[color=red!80!black, above, font=\footnotesize] {$\triangleright_{M}$};
	\end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}[very thick,scale=0.7,color=green!30!black, baseline=0]
		\coordinate (uev) at (2.5,2);
		\coordinate (ul) at (-1,2);
		\coordinate (ur) at (1,2);
		\coordinate (alpha) at (0,0.5);
		\coordinate (dl) at (-1,-2);
		\coordinate (dr) at (1,-2);
		\coordinate (dev) at (-2.5,-2);
		\coordinate (v1) at ($(dl)-0.4*(dl)+0.4*(alpha)$);
		\coordinate (v2) at ($(dr)-0.57*(dr)+0.57*(alpha)$);
		\draw[color=green!30!black, very thick, rounded corners=0.5mm]  (alpha) -- (ul); 
		\draw[color=green!30!black, very thick, rounded corners=0.5mm]  (alpha) -- (ur);
		\draw[color=green!30!black, very thick, rounded corners=0.5mm]  (alpha) -- (v1);  
		\draw[color=green!30!black, very thick, rounded corners=0.5mm]  (alpha) -- (v2);  
		\draw[color=red!80!black, very thick, rounded corners=0.5mm]  (dr) -- (v2);  
		\draw[color=red!80!black, very thick, rounded corners=0.5mm]  (dl) -- (v1);  
		\draw[color=blue!50!black] (dev) .. controls +(0,1) and +(0,-3) .. (uev);
		\fill (alpha) circle (3.5pt) node[left, font=\footnotesize] {$\alpha_{A}$};
		\fill[blue!50!black] (v1) circle (3.5pt) node[left, font=\footnotesize] {};
		\fill[blue!50!black] ($(v1)+(0.1,0.2)$) circle (0pt) node[left, font=\footnotesize] {$\triangleleft_{\ev_{\mathcal M}}$};
		\fill[blue!50!black] (v2) circle (3.5pt) node[right, font=\footnotesize] {};
		\fill[blue!50!black] ($(v2)+(0,-0.15)$) circle (0pt) node[right, font=\footnotesize] {$\triangleleft_{\ev_{\mathcal M}}$};
		\fill[blue!50!black] (dev) circle (0pt) node[color=blue!50!black, below] {$\ev_{\mathcal M}$};
		\fill[blue!50!black] (uev) circle (0pt) node[color=blue!50!black, above] {$\ev_{\mathcal M}$};
		\fill[color=red!80!black] (dr) circle (0pt) node[color=red!80!black, below] {$\triangleright_{M^{\#}}$};
		\fill[color=red!80!black] (dl) circle (0pt) node[color=red!80!black, below] {$\triangleright_{M^{\#}}$};
		\fill[color=green!30!black] (ul) circle (0pt) node[color=green!30!black, above] {$\mu_A$};
		\fill[color=green!30!black] (ur) circle (0pt) node[color=green!30!black, above] {$\mu_A$};
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%%  
	= 
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[very thick,scale=0.7,color=green!30!black, baseline=0]
		\coordinate (uev) at (2.5,2);
		\coordinate (ul) at (-1,2);
		\coordinate (ur) at (1,2);
		\coordinate (alpha) at (0,-0.5);
		\coordinate (dl) at (-1,-2);
		\coordinate (dr) at (1,-2);
		\coordinate (dev) at (-2.5,-2);
		\coordinate (v1) at ($(ul)-0.57*(ul)+0.57*(alpha)$);
		\coordinate (v2) at ($(ur)-0.42*(ur)+0.42*(alpha)$);
		\draw[color=green!30!black, very thick, rounded corners=0.5mm]  (ul) -- (v1); 
		\draw[color=green!30!black, very thick, rounded corners=0.5mm]  (alpha) -- (ur);
		\draw[color=red!80!black, very thick, rounded corners=0.5mm]  (alpha) -- (v1);  
		\draw[color=red!80!black, very thick, rounded corners=0.5mm]  (dr) -- (alpha);  
		\draw[color=red!80!black, very thick, rounded corners=0.5mm]  (dl) -- (alpha);  
		\draw[color=white, line width=4pt] (dev) .. controls +(0,3) and +(0,-1) .. (uev);
		\draw[color=blue!50!black] (dev) .. controls +(0,3) and +(0,-1) .. (uev);
		\fill[black] (alpha) circle (3.5pt) node[left, font=\footnotesize] {$\alpha_{M^\#}^{\textrm{r}}$};
		\fill[blue!50!black] (v1) circle (3.5pt) node[right, font=\footnotesize] {};
		\fill[blue!50!black] ($(v1)+(0.1,0.2)$) circle (0pt) node[left, font=\footnotesize] {$\triangleleft_{\ev_{\mathcal M}}$};
		\fill[blue!50!black] (dev) circle (0pt) node[color=blue!50!black, below] {$\ev_{\mathcal M}$};
		\fill[blue!50!black] (uev) circle (0pt) node[color=blue!50!black, above] {$\ev_{\mathcal M}$};
		\fill[color=red!80!black] (dr) circle (0pt) node[color=red!80!black, below] {$\triangleright_{M^{\#}}$};
		\fill[color=red!80!black] (dl) circle (0pt) node[color=red!80!black, below] {$\triangleright_{M^{\#}}$};
		\fill[color=green!30!black] (ul) circle (0pt) node[color=green!30!black, above] {$\mu_A$};
		\fill[color=green!30!black] (ur) circle (0pt) node[color=green!30!black, above] {$\mu_A$};
		\end{tikzpicture}
\begin{tikzpicture}[very thick,scale=0.7, baseline=-0.7cm]
		\coordinate (uev) at (2.5,2);
		\coordinate (ul) at (-1,2);
		\coordinate (ur) at (1,2);
		\coordinate (alpha) at (0,0.5);
		\coordinate (dl) at (-1.5,-3.25);
		\coordinate (dr) at (1.5,-3.25);
		\coordinate (dr2) at (0,-3.25);
		\coordinate (dev) at (-3,-3.25);
		\coordinate (v1) at (-1,-2);
		\coordinate (v2) at ($(dr)-0.57*(dr)+0.57*(alpha)$);
		\draw[color=green!30!black, very thick, rounded corners=0.5mm]  (alpha) -- (ul); 
		\draw[color=green!30!black, very thick, rounded corners=0.5mm]  (alpha) -- (ur);
		\draw[color=green!30!black, very thick, rounded corners=0.5mm]  (alpha) -- (v1);  
		\draw[color=green!30!black, very thick, rounded corners=0.5mm]  (v2) .. controls +(0.5,0.5) and +(0.5,-0.5) .. (alpha);  
		\draw[color=red!80!black, very thick, rounded corners=0.5mm]  (dr2) -- (v2);  
		\draw[color=red!80!black, very thick, rounded corners=0.5mm]  (dl) -- (v1);  
		\draw[color=red!80!black] (dev) .. controls +(0,3) and +(0,1) .. (v1) 
		.. controls +(0.75,-2) and +(-0.75,2) .. (v2)
		.. controls +(0.75,-2) and +(0,-3) .. (uev);
		\fill[green!30!black] (alpha) circle (3.5pt) node[left, green!30!black, font=\footnotesize] {$\alpha_{A}$};
		\fill[red!80!black] (v1) circle (3.5pt) node[red!80!black, left, font=\footnotesize] {};
		\fill[red!80!black] ($(v1)+(0.1,0.2)$) circle (0pt) node[red!80!black, left, font=\footnotesize] {$\alpha_{M^\#}^{\textrm{r}}$};
		\fill[red!80!black] (v2) circle (3.5pt) node[red!80!black, right, font=\footnotesize] {};
		\fill[red!80!black] ($(v2)+(0,-0.15)$) circle (0pt) node[red!80!black, right, font=\footnotesize] {$\alpha_{M^\#}^{\textrm{r}}$};
		\fill[red!80!black] (dev) circle (0pt) node[color=red!80!black, below] {$\triangleleft_M^\vee$};
		\fill[red!80!black] (uev) circle (0pt) node[color=red!80!black, above] {$\triangleleft_M^\vee$};
		\fill[color=red!80!black] (dr2) circle (0pt) node[color=red!80!black, below] {$\triangleright_{M^{\#}}$};
		\fill[color=red!80!black] (dl) circle (0pt) node[color=red!80!black, below] {$\triangleright_{M^{\#}}$};
		\fill[color=green!30!black] (ul) circle (0pt) node[color=green!30!black, above] {$\mu_A$};
		\fill[color=green!30!black] (ur) circle (0pt) node[color=green!30!black, above] {$\mu_A$};
		\fill (2.35,0.2) circle (3.5pt) node[black, left, font=\footnotesize] {$\zeta_{\mathcal M}^{-1}$};
		\fill (-2.975,-2.7) circle (3.5pt) node[black, right, font=\footnotesize] {$\zeta_{\mathcal M}$};
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%%  
	=
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[very thick,scale=0.7, baseline=-0.7cm]
		\coordinate (uev) at (2.5,2);
		\coordinate (ul) at (-1,2);
		\coordinate (ur) at (1,2);
		\coordinate (alpha) at (0,-1.5);
		\coordinate (dl) at (-1,-3.25);
		\coordinate (dr) at (1,-3.25);
		\coordinate (dev) at (-2.5,-3.25);
		\coordinate (v1) at ($(ul)-0.4*(ul)+0.4*(alpha)$);
		\coordinate (v2) at ($(ur)-0.42*(ur)+0.42*(alpha)$);
		\draw[color=green!30!black, very thick, rounded corners=0.5mm]  (alpha) -- (ur);
		\draw[color=red!80!black, very thick, rounded corners=0.5mm]  (dr) -- (alpha);  
		\draw[color=red!80!black, very thick, rounded corners=0.5mm]  (dl) -- (alpha);  
		\draw[color=white, line width=4pt] (dev) .. controls +(0,5) and +(-0.5,1) .. (v1) 
		.. controls +(0.5,-0.75) and +(-0.5,-0.75) .. ($(v1)+(1,0)$)
		.. controls +(0.5,0.75) and +(0,-0.5) .. (uev);
		\draw[color=red!80!black] (dev) .. controls +(0,5) and +(-0.5,1) .. (v1) 
		.. controls +(0.5,-0.75) and +(-0.5,-0.75) .. ($(v1)+(1,0)$)
		.. controls +(0.5,0.75) and +(0,-0.5) .. (uev);
		\draw[color=green!30!black, very thick, rounded corners=0.5mm]  (ul) -- (v1); 
		\draw[color=red!80!black, very thick, rounded corners=0.5mm]  (alpha) -- (v1);  
		\fill[red!80!black] (alpha) circle (3.5pt) node[left, red!80!black, font=\footnotesize] {$\alpha_{M^\#}^{\textrm{r}}$};
		\fill[red!80!black] (v1) circle (3.5pt) node[left, red!80!black, font=\footnotesize] {$\alpha_{M^\#}^{\textrm{r}}$}; 	
		\fill[red!80!black] (dev) circle (0pt) node[color=red!80!black, below] {$\triangleleft_{M}^\vee$};
		\fill[red!80!black] (uev) circle (0pt) node[color=red!80!black, above] {$\triangleleft_{M}^\vee$};
		\fill[color=red!80!black] (dr) circle (0pt) node[color=red!80!black, below] {$\triangleright_{M^{\#}}$};
		\fill[color=red!80!black] (dl) circle (0pt) node[color=red!80!black, below] {$\triangleright_{M^{\#}}$};
		\fill[color=green!30!black] (ul) circle (0pt) node[color=green!30!black, above] {$\mu_A$};
		\fill[color=green!30!black] (ur) circle (0pt) node[color=green!30!black, above] {$\mu_A$};
		\fill (1.95,1.5) circle (3.5pt) node[black, below, font=\footnotesize] {$\zeta_{\mathcal M}^{-1}$};
		\fill (-2.33,-0.7) circle (3.5pt) node[black, right, font=\footnotesize] {$\zeta_{\mathcal M}$};
		\end{tikzpicture}
\begin{tikzpicture}[very thick,scale=0.7, baseline=0.5cm]
		\coordinate (u1) at (0.5,3.5);
		\coordinate (u2) at (2,3.5);
		\coordinate (u3) at (4,3.5);
		\coordinate (d1) at (1,-2.5);
		\coordinate (d2) at (3,-2.5);
		\coordinate (d3) at (5,-2.5);
		\coordinate (alphaA) at (3,2.5);
		\coordinate (alphaL) at (2,1);
		\coordinate (alphaR) at (4,-1);
		\draw[color=green!30!black, very thick, rounded corners=0.5mm]  (alphaA) -- (u2); 
		\draw[color=green!30!black, very thick, rounded corners=0.5mm]  (alphaA) -- (u3);
		\draw[color=green!30!black, very thick, rounded corners=0.5mm]  (alphaA) -- (alphaL);  
		\draw[color=green!30!black, very thick, rounded corners=0.5mm]  (alphaR) .. controls +(1,1) and +(1,-1) .. (alphaA);  
		\draw[color=red!80!black, very thick, rounded corners=0.5mm]  (alphaL) -- (u1); 
		\draw[color=red!80!black, very thick, rounded corners=0.5mm]  (alphaL) -- (d1); 
		\draw[color=red!80!black, very thick, rounded corners=0.5mm]  (alphaL) -- (alphaR); 
		\draw[color=red!80!black, very thick, rounded corners=0.5mm]  (alphaR) -- (d2); 
		\draw[color=red!80!black, very thick, rounded corners=0.5mm]  (alphaR) -- (d3); 
		\fill[green!30!black] (alphaA) circle (3.5pt) node[left, green!30!black, font=\footnotesize] {$\alpha_{A}$};
		\fill[red!80!black] (alphaL) circle (3.5pt) node[left, red!80!black, font=\footnotesize] {$\alpha_{M^\#}^{\textrm{r}}$};
		\fill[red!80!black] (alphaR) circle (3.5pt) node[left, red!80!black, font=\footnotesize] {$\alpha_{M^\#}^{\textrm{r}}$};
		\fill[color=red!80!black] (d1) circle (0pt) node[color=red!80!black, below] {$\triangleright_{M^{\#}}$};
		\fill[color=red!80!black] (d2) circle (0pt) node[color=red!80!black, below] {$\triangleright_{M^{\#}}$};
		\fill[color=red!80!black] (d3) circle (0pt) node[color=red!80!black, below] {$\triangleright_{M^{\#}}$};
		\fill[color=red!80!black] (u1) circle (0pt) node[color=red!80!black, above] {$\triangleright_{M^{\#}}$};
		\fill[color=green!30!black] (u2) circle (0pt) node[color=green!30!black, above] {$\mu_A$};
		\fill[color=green!30!black] (u3) circle (0pt) node[color=green!30!black, above] {$\mu_A$};
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%%  
	=
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[very thick,scale=0.7, baseline=0.5cm]
		\coordinate (u1) at (0.5,3.5);
		\coordinate (u2) at (2.5,3.5);
		\coordinate (u3) at (4,3.5);
		\coordinate (d1) at (0.5,-2.5);
		\coordinate (d2) at (2,-2.5);
		\coordinate (d3) at (4,-2.5);
		\coordinate (alpha1) at (1.5,1.5);
		\coordinate (alpha2) at (1.25,-1);
		\draw[color=green!30!black, very thick, rounded corners=0.5mm]  (alpha1) -- (u2); 
		\draw[color=green!30!black, very thick, rounded corners=0.5mm]  (alpha2) -- (u3); 
		\draw[color=red!80!black, very thick, rounded corners=0.5mm]  (alpha1) -- (u1); 
		\draw[color=red!80!black, very thick, rounded corners=0.5mm]  (alpha2) -- (d1); 
		\draw[color=red!80!black, very thick, rounded corners=0.5mm]  (alpha2) -- (d2); 
		\draw[color=red!80!black, very thick, rounded corners=0.5mm]  (alpha2) .. controls +(-1,1) and +(-1,-1) .. (alpha1); 
		\draw[color=white, line width=4pt] (d3) .. controls +(0,2) and +(1,-1) .. (alpha1);
		\draw[color=red!80!black, very thick, rounded corners=0.5mm]  (d3) .. controls +(0,2) and +(1,-1) .. (alpha1);
		\fill[red!80!black] (alpha1) circle (3.5pt) node[left, red!80!black, font=\footnotesize] {$\alpha_{M^\#}^{\textrm{r}}$};
		\fill[red!80!black] (alpha2) circle (3.5pt) node[left, red!80!black, font=\footnotesize] {$\alpha_{M^\#}^{\textrm{r}}$};
		\fill[color=red!80!black] (d1) circle (0pt) node[color=red!80!black, below] {$\triangleright_{M^{\#}}$};
		\fill[color=red!80!black] (d2) circle (0pt) node[color=red!80!black, below] {$\triangleright_{M^{\#}}$};
		\fill[color=red!80!black] (d3) circle (0pt) node[color=red!80!black, below] {$\triangleright_{M^{\#}}$};
		\fill[color=red!80!black] (u1) circle (0pt) node[color=red!80!black, above] {$\triangleright_{M^{\#}}$};
		\fill[color=green!30!black] (u2) circle (0pt) node[color=green!30!black, above] {$\mu_A$};
		\fill[color=green!30!black] (u3) circle (0pt) node[color=green!30!black, above] {$\mu_A$};
		\end{tikzpicture}
\begin{tikzpicture}[ultra thick,scale=0.75,baseline=0cm]
			\coordinate (mr) at (2,0.5);
			\coordinate (ml) at (-2,-0.5);
			\coordinate (acl) at (-0.5,0.25);
			\coordinate (acr) at (0.5,-0.25);
			\coordinate (ev) at (-1,0.5);
			\coordinate (coev) at (1,-0.5);
			%
			% lines: 
			\draw[color=orange!80,opacity=0.545] (mr) -- (ev) -- (coev) -- (ml);
			%
			% vertices:
			\fill[color=red!80!black] (mr) circle (0pt) node[color=red!80!black, right, font=\footnotesize] {$\mathcal M^{\#}$};
			\fill[color=red!80!black] (ml) circle (0pt) node[color=red!80!black, left, font=\footnotesize] {$\mathcal M^{\#}$};
			\end{tikzpicture}}%%popende 
		%%%%%%%%%%%%%%%%%%%%%%   
	}^{\textrm{in } \orb{\tric}}
	= 
	%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75,baseline=0cm]
		\coordinate (mr) at (2,0.5);
		\coordinate (ml) at (-2,-0.5);
		\coordinate (acl) at (-0.5,0.25);
		\coordinate (acr) at (0.5,-0.25);
		\coordinate (ev) at (-1,0.5);
		\coordinate (coev) at (1,-0.5);
		\coordinate (v1) at (-1.5,-0.5);
		\coordinate (v2) at (1.5,0.5);
		%
		% area: 
		\fill[color=green!50,opacity=0.35] ($(v2)+(0,-0.8pt)$) -- ($(ev)+(3pt,-0.8pt)$) -- ($(acr)+(0,0.8pt)$);
		\fill[color=green!50,opacity=0.35] ($(v1)+(0,0.8pt)$) -- ($(coev)+(-3pt,0.8pt)$) -- ($(acl)+(0,-0.8pt)$);
		%
		% lines: 
		\draw[color=orange!80,opacity=0.545] (mr) -- (ev) -- (coev) -- (ml);
		\draw[color=green!70!black,opacity=0.545] (acr) -- (v2);
		\draw[color=green!70!black,opacity=0.545] (acl) -- (v1);
		%
		% vertices: 
		\fill[color=green!30!black] (mr) circle (0pt) node[color=red!80!black, font=\footnotesize] {};
		\fill[color=red!80!black] (v1) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {};
		\fill[color=red!80!black] (v2) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {};
		\fill[color=red!80!black] (acl) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {};
		\fill[color=red!80!black] (acr) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {};
		\fill[color=red!80!black] (mr) circle (0pt) node[color=red!80!black, right, font=\footnotesize] {$M^{\#}$};
		\fill[color=red!80!black] (ml) circle (0pt) node[color=red!80!black, left, font=\footnotesize] {$M^{\#}$};
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%% 
	\cong 
	%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75,baseline=0cm]
		\coordinate (mr) at (2,0.5);
		\coordinate (ml) at (-2,-0.5);
		\coordinate (acl) at (-0.5,0.25);
		\coordinate (acr) at (0.5,-0.25);
		\coordinate (ev) at (-1,0.5);
		\coordinate (coev) at (1,-0.5);
		\coordinate (v1) at (-0.5,-0.5);
		\coordinate (v2) at (0.5,0.5);
		%
		% area: 
		\fill[color=green!50,opacity=0.35] ($(v2)+(0,-0.8pt)$) -- ($(ev)+(3pt,-0.8pt)$) -- ($(acr)+(0,0.8pt)$);
		\fill[color=green!50,opacity=0.35] ($(v1)+(0,0.8pt)$) -- ($(coev)+(-3pt,0.8pt)$) -- ($(acl)+(0,-0.8pt)$);
		%
		% lines: 
		\draw[color=orange!80,opacity=0.545] (mr) -- (ev) -- (coev) -- (ml);
		\draw[color=gray] (acr) -- ($(v2)+(0,0.8pt)$);
		\draw[color=gray] (acl) -- ($(v1)+(0,-0.8pt)$);
		%
		% vertices: 
		\fill[color=green!30!black] (mr) circle (0pt) node[color=red!80!black, font=\footnotesize] {};
		\fill[color=gray] ($(v2)+(0.5,0.8pt)$) circle (0pt) node[color=gray, above, font=\footnotesize] {$(\Sigma^*)^{-1}(P)$};
		\fill[color=gray] ($(v1)+(-0.5,0.8pt)$) circle (0pt) node[color=gray, below, font=\footnotesize] {$(\Pi_*)^{-1}(P)$};
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%% 
	\nonumber
	\\
	\cong 
	& 
	%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75,baseline=0cm]
		\coordinate (mr) at (2,0.5);
		\coordinate (ml) at (-2,-0.5);
		\coordinate (acl) at (-0.25,0.125);
		\coordinate (acr) at (0.25,-0.125);
		\coordinate (ev) at (-1,0.5);
		\coordinate (coev) at (1,-0.5);
		\coordinate (v1) at (0.25,-0.5);
		\coordinate (v2) at (-0.25,0.5);
		%
		% area: 
		\fill[color=green!50,opacity=0.35] ($(v2)+(0,-0.8pt)$) -- ($(ev)+(3pt,-0.8pt)$) -- ($(acl)+(0,0.8pt)$);
		\fill[color=green!50,opacity=0.35] ($(v1)+(0,0.8pt)$) -- ($(coev)+(-3pt,0.8pt)$) -- ($(acr)+(0,-0.8pt)$);
		%
		% lines: 
		\draw[color=orange!80,opacity=0.545] (mr) -- (ev) -- (coev) -- (ml);
		\draw[color=gray] (acl) -- ($(v2)+(0,0.8pt)$);
		\draw[color=gray] (acr) -- ($(v1)+(0,-0.8pt)$);
		%
		% vertices: 
		\fill[color=green!30!black] (mr) circle (0pt) node[color=red!80!black, font=\footnotesize] {};
		\fill[color=gray] ($(v2)+(0.5,0.8pt)$) circle (0pt) node[color=gray, above, font=\footnotesize] {$(\Sigma^*)^{-1}(P)$};
		\fill[color=gray] ($(v1)+(-0.5,0.8pt)$) circle (0pt) node[color=gray, below, font=\footnotesize] {$(\Pi_*)^{-1}(P)$};
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%% 
	\cong
	%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75,baseline=0cm]
		\coordinate (mr) at (2,0.5);
		\coordinate (ml) at (-2,-0.5);
		\coordinate (acl) at (-0.25,0.125);
		\coordinate (acr) at (0.25,-0.125);
		\coordinate (ev) at (-1,0.5);
		\coordinate (coev) at (1,-0.5);
		\coordinate (v1) at (0.25,-0.5);
		\coordinate (v2) at (-0.25,0.5);
		%
		% area: 
		\fill[color=green!50,opacity=0.35] ($(v2)+(0,-0.8pt)$) -- ($(ev)+(3pt,-0.8pt)$) -- ($(acl)+(0,0.8pt)$);
		\fill[color=green!50,opacity=0.35] ($(v1)+(0,0.8pt)$) -- ($(coev)+(-3pt,0.8pt)$) -- ($(acr)+(0,-0.8pt)$);
		%
		% lines: 
		\draw[color=orange!80,opacity=0.545] (mr) -- (ev) -- (coev) -- (ml);
		\draw[color=blue!50!green] (acl) -- ($(v2)+(0,0.8pt)$);
		\draw[color=blue!50!purple] (acr) -- ($(v1)+(0,-0.8pt)$);
		%
		% vertices: 
		\fill[color=green!30!black] (mr) circle (0pt) node[color=red!80!black, font=\footnotesize] {};
		\fill[color=blue!50!green] ($(v2)+(0,0.8pt)$) circle (0pt) node[color=blue!50!green, above, font=\footnotesize] {$\Pi$};
		\fill[color=blue!50!purple] ($(v1)+(0,0.8pt)$) circle (0pt) node[color=blue!50!purple, below, font=\footnotesize] {$\Sigma$};
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%% 
	\cong
	%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75,baseline=0cm]
		\coordinate (mr) at (2,0.5);
		\coordinate (ml) at (-2,-0.5);
		\coordinate (acl) at (-0.25,0.125);
		\coordinate (acr) at (0.25,-0.125);
		\coordinate (ev) at (-1,0.5);
		\coordinate (coev) at (1,-0.5);
		\coordinate (v1) at (0.25,-0.5);
		\coordinate (v2) at (-0.25,0.5);
		%
		% lines: 
		\draw[color=orange!80,opacity=0.545] (mr) -- (ev) -- (coev) -- (ml);
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%% 
	\cong 
	%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75,baseline=-0.1cm]
		\coordinate (mr) at (1.5,0);
		\coordinate (ml) at (-1.5,0);
		%
		% lines: 
		\draw[color=orange!80,opacity=0.545] (mr) -- (ml);
		\end{tikzpicture}
\begin{tikzpicture}[ultra thick,scale=0.75,baseline=0cm]
			\coordinate (mr) at (2,-0.5);
			\coordinate (ml) at (-2,0.5);
			\coordinate (acl) at (-0.5,-0.25);
			\coordinate (acr) at (0.5,0.25);
			\coordinate (ev) at (-1,-0.5);
			\coordinate (coev) at (1,0.5);
			%
			% lines: 
			\draw[color=orange!80,opacity=0.545] (mr) -- (ev) -- (coev) -- (ml);
			%
			% vertices:
			\fill[color=red!80!black] (mr) circle (0pt) node[color=red!80!black, above, font=\footnotesize] {$\mathcal M$};
			\fill[color=red!80!black] (ml) circle (0pt) node[color=red!80!black, below, font=\footnotesize] {$\mathcal M$};
			\end{tikzpicture}}%%popende 
		%%%%%%%%%%%%%%%%%%%%%%   
	}^{\textrm{in } \orb{\tric}}
	= 
	%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75,baseline=0cm]
		\coordinate (mr) at (2,-0.5);
		\coordinate (ml) at (-2,0.5);
		\coordinate (ul) at (-1.75,0.5);
		\coordinate (dr) at (1.75,-0.5);
		\coordinate (ur) at (0.25,0.5);
		\coordinate (dl) at (-0.25,-0.5);
		\coordinate (ev) at (-1,-0.5);
		\coordinate (coev) at (1,0.5);
		\coordinate (muvee) at (0.25,-1);
		\coordinate (unit) at (0.75,-1);
		%
		% area: 
		\fill[color=green!50,opacity=0.35] ($(dr)+(0,0.8pt)$) -- ($(ev)+(3pt,0.8pt)$) -- ($(coev)+(3pt,0.8pt)$) -- ($(ur)+(0,0.8pt)$) -- ($(ur)+(0,0.8pt)$) .. controls +(1,0.75) and +(-0.5,1) .. (dr);
		\fill[color=green!50,opacity=0.35] ($(dl)+(0,-0.8pt)$) -- ($(muvee)+(3pt,0)$) .. controls +(-1.25,-1) and +(0.5,-1) .. ($(ul)+(0,-0.8pt)$) -- ($(coev)+(-3pt,-0.8pt)$) -- ($(ev)+(-3pt,-0.8pt)$);
		%
		% lines: 
		\draw[color=orange!80,opacity=0.545] (mr) -- (ev) -- (coev) -- (ml);
		\draw[color=green!70!black,opacity=0.545] (ur) .. controls +(1,0.75) and +(-0.5,1) .. (dr);
		\draw[color=green!70!black,opacity=0.545] (dl) -- (muvee) -- (unit);
		\draw[color=green!70!black,opacity=0.545] (muvee) .. controls +(-1.25,-1) and +(0.5,-1) .. (ul);
		%
		% vertices: 
		\fill[color=green!80!black] (unit) circle (3pt) node[color=green!80!black, above, font=\footnotesize] {};
		\fill[color=green!30!black] (muvee) circle (3pt) node[color=green!30!black, above, font=\footnotesize] {};
		\fill[color=red!80!black] (ul) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {};
		\fill[color=red!80!black] (ur) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {};
		\fill[color=red!80!black] (dl) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {};
		\fill[color=red!80!black] (dr) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {};
		\fill[color=red!80!black] (mr) circle (0pt) node[color=red!80!black, right, font=\footnotesize] {$M$};
		\fill[color=red!80!black] (ml) circle (0pt) node[color=red!80!black, left, font=\footnotesize] {$M$};
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%%  
	=
	%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75,baseline=-0.1cm]
		\coordinate (mr) at (1.5,0);
		\coordinate (ml) at (-1.5,0);
		\coordinate (v1) at (-1,0);
		\coordinate (v2) at (-0.5,0);
		\coordinate (v3) at (0,0);
		\coordinate (v4) at (1,0);
		\coordinate (muvee) at (0.5,-0.5);
		\coordinate (unit) at (1.25,-0.5);
		%
		% area: 
		\fill[color=green!50,opacity=0.35] ($(v2)+(0,0.8pt)$) .. controls +(0.5,0.5) and +(-0.5,0.5) .. ($(v4)+(0,0.8pt)$) -- ($(v2)+(0,0.8pt)$);
		\fill[color=green!50,opacity=0.35] ($(v3)+(0,-0.8pt)$) -- ($(muvee)+(3pt,0)$) .. controls +(-0.5,-0.5) and +(0.5,-0.5) .. ($(v1)+(0,-0.8pt)$);
		%
		% lines: 
		\draw[color=orange!80,opacity=0.545] (mr) -- (ml);
		\draw[color=green!70!black,opacity=0.545] (v2) .. controls +(0.5,0.5) and +(-0.5,0.5) .. (v4);
		\draw[color=green!70!black,opacity=0.545] (muvee) .. controls +(-0.5,-0.5) and +(0.5,-0.5) .. (v1);
		\draw[color=green!70!black,opacity=0.545] (v3) -- (muvee) -- (unit); 
		% 
		% vertices: 
		\fill[color=red!80!black] (v1) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {};
		\fill[color=red!80!black] (v2) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {};
		\fill[color=red!80!black] (v3) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {};
		\fill[color=red!80!black] (v4) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {};
		\fill[color=green!80!black] (unit) circle (3pt) node[color=green!80!black, above, font=\footnotesize] {};
		\fill[color=green!30!black] (muvee) circle (3pt) node[color=green!30!black, above, font=\footnotesize] {};
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%%   
	\cong 
	%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75,baseline=-0.1cm]
		\coordinate (mr) at (1.5,0);
		\coordinate (ml) at (-1.5,0);
		\coordinate (v1) at (-1,0);
		\coordinate (v2) at (0,0);
		\coordinate (mu) at (-0.5,-0.5);
		\coordinate (muvee) at (0,-1);
		\coordinate (unit) at (0.25,-1.25);
		\coordinate (mu2) at (0.5,0.5);
		\coordinate (muvee2) at (1,1);
		\coordinate (unit2) at (1.25,1.25);
		%
		% area: 
		\fill[color=green!50,opacity=0.35] (mu2) .. controls +(0.5,0) and +(0,-0.5) .. (muvee2) .. controls +(-0.5,0) and +(0,0.5) .. (mu2);
		\fill[color=green!50,opacity=0.35] (mu) .. controls +(0.5,0) and +(0,0.5) .. (muvee) .. controls +(-0.5,0) and +(0,-0.5) .. (mu);
		%
		% lines: 
		\draw[color=orange!80,opacity=0.545] (mr) -- (ml);
		\draw[color=green!70!black,opacity=0.545] (v1) -- (mu); 
		\draw[color=green!70!black,opacity=0.545] (v2) -- (mu2); 
		\draw[color=green!70!black,opacity=0.545] (muvee) -- (unit); 
		\draw[color=green!70!black,opacity=0.545] (muvee2) -- (unit2); 
		\draw[color=green!70!black,opacity=0.545] (mu) .. controls +(0.5,0) and +(0,0.5) .. (muvee) .. controls +(-0.5,0) and +(0,-0.5) .. (mu);
		\draw[color=green!70!black,opacity=0.545] (mu2) .. controls +(0.5,0) and +(0,-0.5) .. (muvee2) .. controls +(-0.5,0) and +(0,0.5) .. (mu2);
		% 
		% vertices: 
		\fill[color=red!80!black] (v1) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {};
		\fill[color=red!80!black] (v2) circle (3pt) node[color=red!80!black, below, font=\footnotesize] {};
		\fill[color=green!80!black] (unit) circle (3pt) node[color=green!80!black, above, font=\footnotesize] {};
		\fill[color=green!30!black] (muvee) circle (3pt) node[color=green!30!black, above, font=\footnotesize] {};
		\fill[color=green!30!black] (mu) circle (3pt) node[color=green!30!black, above, font=\footnotesize] {};
		\fill[color=green!80!black] (unit2) circle (3pt) node[color=green!80!black, above, font=\footnotesize] {};
		\fill[color=green!30!black] (muvee2) circle (3pt) node[color=green!30!black, above, font=\footnotesize] {};
		\fill[color=green!30!black] (mu2) circle (3pt) node[color=green!30!black, above, font=\footnotesize] {};
		\end{tikzpicture}}%%popende 
	%%%%%%%%%%%%%%%%%%%%%%   
	\cong 
	%%%%%%%%%%%%%%%%%%%%%%
	\tikzzbox{\begin{tikzpicture}[ultra thick,scale=0.75,baseline=-0.1cm]
		\coordinate (mr) at (1.5,0);
		\coordinate (ml) at (-1.5,0);
		%
		% lines: 
		\draw[color=orange!80,opacity=0.545] (mr) -- (ml);
		\end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\node at (0,0) {\def\svgscale{1.0} %% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FA_mult_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{37.2715071bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.43405029)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FA_mult_1.pdf}}%
    \put(0.5574581,1.19996775){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$F$\end{tabular}}}}%
    \put(-0.0040874,-0){\color[rgb]{0,0.76862745,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0.31598771,-0){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$F$\end{tabular}}}}%
    \put(0.81905373,-0){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$F$\end{tabular}}}}%
  \end{picture}%
\endgroup%
 };
	\end{tikzpicture}
 
	=
	
	\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\node at (0,0) {\def\svgscale{1.0} %% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FA_mult_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{37.2715071bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.43405029)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FA_mult_2.pdf}}%
    \put(0.55746042,1.19996775){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$F$\end{tabular}}}}%
    \put(-0.0040874,-0){\color[rgb]{0,0.76862745,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0.31598771,-0){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$F$\end{tabular}}}}%
    \put(0.81905373,-0){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$F$\end{tabular}}}}%
  \end{picture}%
\endgroup%
 };
	\end{tikzpicture}
 
	=
	
	\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\node at (0,0) {\def\svgscale{1.0} %% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FA_mult_3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{37.2715071bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.43405029)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FA_mult_3.pdf}}%
    \put(0.55746042,1.19996775){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$F$\end{tabular}}}}%
    \put(-0.0040874,-0){\color[rgb]{0,0.76862745,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0.31598771,-0){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$F$\end{tabular}}}}%
    \put(0.81905373,-0){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$F$\end{tabular}}}}%
  \end{picture}%
\endgroup%
 };
	\end{tikzpicture}
 \,,
	&
	
	\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\node at (0,0) {\def\svgscale{1.0} %% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FB_mult_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{35.90042488bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.48881846)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FB_mult_1.pdf}}%
    \put(0.21805249,1.24579602){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$F$\end{tabular}}}}%
    \put(-0.03264237,-0){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$F$\end{tabular}}}}%
    \put(0.48963637,-0){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$F$\end{tabular}}}}%
    \put(0.78407072,-0){\color[rgb]{0,0.76862745,1}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
  \end{picture}%
\endgroup%
 };
	\end{tikzpicture}
 
	=
	
	\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\node at (0,0) {\def\svgscale{1.0} %% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FB_mult_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{35.99991042bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.48470412)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FB_mult_2.pdf}}%
    \put(0.2202134,1.24235327){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$F$\end{tabular}}}}%
    \put(-0.02978867,-0){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$F$\end{tabular}}}}%
    \put(0.49104676,-0){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$F$\end{tabular}}}}%
    \put(0.78466744,-0){\color[rgb]{0,0.76862745,1}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
  \end{picture}%
\endgroup%
 };
	\end{tikzpicture}
 
	=
	
	\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\node at (0,0) {\def\svgscale{1.0} %% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FB_mult_3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{35.90042488bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.48881846)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FB_mult_3.pdf}}%
    \put(0.21805249,1.24579602){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$F$\end{tabular}}}}%
    \put(-0.03264237,-0){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$F$\end{tabular}}}}%
    \put(0.48963637,-0){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$F$\end{tabular}}}}%
    \put(0.78407072,-0){\color[rgb]{0,0.76862745,1}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
  \end{picture}%
\endgroup%
 };
	\end{tikzpicture}
 \,,
	\\
	&
	
	\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\node at (0,0) {\def\svgscale{1.0} %% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FA_comult_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{37.2715071bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.43405029)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FA_comult_1.pdf}}%
    \put(-0.0040874,0){\color[rgb]{0,0.76862745,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0.5574581,0){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$F$\end{tabular}}}}%
    \put(0.31598771,1.19996775){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$F$\end{tabular}}}}%
    \put(0.81905373,1.19996775){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$F$\end{tabular}}}}%
  \end{picture}%
\endgroup%
 };
	\end{tikzpicture}
 
	=
	
	\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\node at (0,0) {\def\svgscale{1.0} %% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FA_comult_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{37.2715071bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.43405029)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FA_comult_2.pdf}}%
    \put(-0.0040874,0){\color[rgb]{0,0.76862745,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0.5574581,0){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$F$\end{tabular}}}}%
    \put(0.31598771,1.19996775){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$F$\end{tabular}}}}%
    \put(0.81905373,1.19996775){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$F$\end{tabular}}}}%
  \end{picture}%
\endgroup%
 };
	\end{tikzpicture}
 
	=
	
	\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\node at (0,0) {\def\svgscale{1.0} %% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FA_comult_3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{37.2715071bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.43405029)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FA_comult_3.pdf}}%
    \put(-0.0040874,0){\color[rgb]{0,0.76862745,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0.5574581,0){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$F$\end{tabular}}}}%
    \put(0.31598771,1.19996775){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$F$\end{tabular}}}}%
    \put(0.81905373,1.19996775){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$F$\end{tabular}}}}%
  \end{picture}%
\endgroup%
 };
	\end{tikzpicture}
 \,,
	&
	
	\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\node at (0,0) {\def\svgscale{1.0} %% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FB_comult_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{35.90042488bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.48881846)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FB_comult_1.pdf}}%
    \put(0.21805249,0){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$F$\end{tabular}}}}%
    \put(0.78407072,0){\color[rgb]{0,0.76862745,1}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
    \put(-0.03264237,1.24579602){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$F$\end{tabular}}}}%
    \put(0.48963637,1.24579602){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$F$\end{tabular}}}}%
  \end{picture}%
\endgroup%
 };
	\end{tikzpicture}
 
	=
	
	\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\node at (0,0) {\def\svgscale{1.0} %% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FB_comult_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{35.90042488bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.48881846)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FB_comult_2.pdf}}%
    \put(0.21805249,-0){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$F$\end{tabular}}}}%
    \put(0.78407072,-0){\color[rgb]{0,0.76862745,1}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
    \put(-0.03264237,1.24579602){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$F$\end{tabular}}}}%
    \put(0.48963637,1.24579602){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$F$\end{tabular}}}}%
  \end{picture}%
\endgroup%
 };
	\end{tikzpicture}
 
	=
	
	\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\node at (0,0) {\def\svgscale{1.0} %% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FB_comult_3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{35.99991042bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.48470412)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FB_comult_3.pdf}}%
    \put(0.2202134,-0){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$F$\end{tabular}}}}%
    \put(0.78466744,-0){\color[rgb]{0,0.76862745,1}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
    \put(-0.02978867,1.24235327){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$F$\end{tabular}}}}%
    \put(0.49104676,1.24235327){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}$F$\end{tabular}}}}%
  \end{picture}%
\endgroup%
 };
	\end{tikzpicture}
